Improving Online Performance Prediction for Semantic Segmentation

In this work we address the task of observing the performance of a semantic segmentation deep neural network (DNN) during online operation, i.e., during inference, which is of high importance in safety-critical applications such as autonomous driving. Here, many high-level decisions rely on such DNNs, which are usually evaluated offline, while their performance in online operation remains unknown. To solve this problem, we propose an improved online performance prediction scheme, building on a recently proposed concept of predicting the primary semantic segmentation task's performance. This can be achieved by evaluating the auxiliary task of monocular depth estimation with a measurement supplied by a LiDAR sensor and a subsequent regression to the semantic segmentation performance. In particular, we propose (i) sequential training methods for both tasks in a multi-task training setup, (ii) to share the encoder as well as parts of the decoder between both task's networks for improved efficiency, and (iii) a temporal statistics aggregation method, which significantly reduces the performance prediction error at the cost of a small algorithmic latency. Evaluation on the KITTI dataset shows that all three aspects improve the performance prediction compared to previous approaches.

==> figs/correlation/vkitti_correlation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.594168in}{2.495916in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.594168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.594168in}{2.495916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.495916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{2.347691in}}%
\pgfpathlineto{\pgfqpoint{0.600001in}{2.347691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.600001in}{2.347691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600001in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065001in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.065001in}{2.347691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065001in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065001in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530001in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.530001in}{2.347691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530001in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530001in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995001in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.995001in}{2.347691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995001in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995001in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460001in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.460001in}{2.347691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460001in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460001in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925001in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.925001in}{2.347691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925001in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925001in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390001in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{2.347691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390001in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390001in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995001in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Subsampling factor \(\displaystyle K\) for aggregation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433334in,y=0.451466in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{0.869291in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{0.869291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{0.869291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in,y=0.821066in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{1.238891in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{1.238891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{1.238891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in,y=1.190666in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{1.608491in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{1.608491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{1.608491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in,y=1.560266in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{1.978091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{1.978091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in,y=1.929866in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{2.347691in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{2.347691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600001in}{2.347691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.299466in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.423691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frame similarity \(\displaystyle \mathrm{mIoU}\; [ \% ]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623251in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{0.646501in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{0.716251in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{0.948751in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{1.065001in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{1.181251in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{1.297501in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{1.530001in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{1.762501in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{1.995001in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{2.227501in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{2.460001in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{2.692501in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{2.925001in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{3.157501in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{0.737344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623251in}{1.736197in}}%
\pgfpathlineto{\pgfqpoint{0.646501in}{1.558379in}}%
\pgfpathlineto{\pgfqpoint{0.716251in}{1.335484in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.171287in}}%
\pgfpathlineto{\pgfqpoint{0.948751in}{1.095092in}}%
\pgfpathlineto{\pgfqpoint{1.065001in}{1.045594in}}%
\pgfpathlineto{\pgfqpoint{1.181251in}{1.010316in}}%
\pgfpathlineto{\pgfqpoint{1.297501in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{1.530001in}{0.923253in}}%
\pgfpathlineto{\pgfqpoint{1.762501in}{0.874149in}}%
\pgfpathlineto{\pgfqpoint{1.995001in}{0.838153in}}%
\pgfpathlineto{\pgfqpoint{2.227501in}{0.818929in}}%
\pgfpathlineto{\pgfqpoint{2.460001in}{0.812791in}}%
\pgfpathlineto{\pgfqpoint{2.692501in}{0.797050in}}%
\pgfpathlineto{\pgfqpoint{2.925001in}{0.790129in}}%
\pgfpathlineto{\pgfqpoint{3.157501in}{0.790556in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{0.780522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623251in}{1.853884in}}%
\pgfpathlineto{\pgfqpoint{0.646501in}{1.710331in}}%
\pgfpathlineto{\pgfqpoint{0.716251in}{1.527169in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.382952in}}%
\pgfpathlineto{\pgfqpoint{0.948751in}{1.296804in}}%
\pgfpathlineto{\pgfqpoint{1.065001in}{1.237679in}}%
\pgfpathlineto{\pgfqpoint{1.181251in}{1.187326in}}%
\pgfpathlineto{\pgfqpoint{1.297501in}{1.158136in}}%
\pgfpathlineto{\pgfqpoint{1.530001in}{1.109347in}}%
\pgfpathlineto{\pgfqpoint{1.762501in}{1.067046in}}%
\pgfpathlineto{\pgfqpoint{1.995001in}{1.030457in}}%
\pgfpathlineto{\pgfqpoint{2.227501in}{0.989897in}}%
\pgfpathlineto{\pgfqpoint{2.460001in}{0.954812in}}%
\pgfpathlineto{\pgfqpoint{2.692501in}{0.931517in}}%
\pgfpathlineto{\pgfqpoint{2.925001in}{0.913724in}}%
\pgfpathlineto{\pgfqpoint{3.157501in}{0.889162in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{0.861769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623251in}{2.011280in}}%
\pgfpathlineto{\pgfqpoint{0.646501in}{1.907995in}}%
\pgfpathlineto{\pgfqpoint{0.716251in}{1.741349in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.649436in}}%
\pgfpathlineto{\pgfqpoint{0.948751in}{1.612200in}}%
\pgfpathlineto{\pgfqpoint{1.065001in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.181251in}{1.547940in}}%
\pgfpathlineto{\pgfqpoint{1.297501in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{1.530001in}{1.489781in}}%
\pgfpathlineto{\pgfqpoint{1.762501in}{1.465357in}}%
\pgfpathlineto{\pgfqpoint{1.995001in}{1.429422in}}%
\pgfpathlineto{\pgfqpoint{2.227501in}{1.396145in}}%
\pgfpathlineto{\pgfqpoint{2.460001in}{1.389933in}}%
\pgfpathlineto{\pgfqpoint{2.692501in}{1.374122in}}%
\pgfpathlineto{\pgfqpoint{2.925001in}{1.367350in}}%
\pgfpathlineto{\pgfqpoint{3.157501in}{1.360170in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{1.361811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623251in}{1.948514in}}%
\pgfpathlineto{\pgfqpoint{0.646501in}{1.843612in}}%
\pgfpathlineto{\pgfqpoint{0.716251in}{1.722118in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.626678in}}%
\pgfpathlineto{\pgfqpoint{0.948751in}{1.571761in}}%
\pgfpathlineto{\pgfqpoint{1.065001in}{1.525462in}}%
\pgfpathlineto{\pgfqpoint{1.181251in}{1.489390in}}%
\pgfpathlineto{\pgfqpoint{1.297501in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{1.530001in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{1.762501in}{1.404722in}}%
\pgfpathlineto{\pgfqpoint{1.995001in}{1.375410in}}%
\pgfpathlineto{\pgfqpoint{2.227501in}{1.352201in}}%
\pgfpathlineto{\pgfqpoint{2.460001in}{1.327994in}}%
\pgfpathlineto{\pgfqpoint{2.692501in}{1.307140in}}%
\pgfpathlineto{\pgfqpoint{2.925001in}{1.294362in}}%
\pgfpathlineto{\pgfqpoint{3.157501in}{1.293099in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{1.321236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623251in}{2.045312in}}%
\pgfpathlineto{\pgfqpoint{0.646501in}{1.916703in}}%
\pgfpathlineto{\pgfqpoint{0.716251in}{1.716490in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.583945in}}%
\pgfpathlineto{\pgfqpoint{0.948751in}{1.502702in}}%
\pgfpathlineto{\pgfqpoint{1.065001in}{1.434128in}}%
\pgfpathlineto{\pgfqpoint{1.181251in}{1.400289in}}%
\pgfpathlineto{\pgfqpoint{1.297501in}{1.352192in}}%
\pgfpathlineto{\pgfqpoint{1.530001in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{1.762501in}{1.257100in}}%
\pgfpathlineto{\pgfqpoint{1.995001in}{1.232715in}}%
\pgfpathlineto{\pgfqpoint{2.227501in}{1.210218in}}%
\pgfpathlineto{\pgfqpoint{2.460001in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.692501in}{1.152450in}}%
\pgfpathlineto{\pgfqpoint{2.925001in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{3.157501in}{1.142379in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{1.138925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600001in}{0.499691in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971751in}{0.592091in}}%
\pgfpathlineto{\pgfqpoint{1.646251in}{0.684491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.600001in}{2.347691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390001in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{2.347691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600001in}{2.347691in}}%
\pgfpathlineto{\pgfqpoint{3.390001in}{2.347691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995001in,y=0.555131in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KITTI images}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906778in}{1.710131in}}%
\pgfpathlineto{\pgfqpoint{1.903308in}{1.710131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.931086in}{1.710131in}}{\pgfqpoint{1.931086in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{1.931086in}{2.262600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.931086in}{2.290378in}}{\pgfqpoint{1.903308in}{2.290378in}}%
\pgfpathlineto{\pgfqpoint{0.906778in}{2.290378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.879001in}{2.290378in}}{\pgfqpoint{0.879001in}{2.262600in}}%
\pgfpathlineto{\pgfqpoint{0.879001in}{1.737909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.879001in}{1.710131in}}{\pgfqpoint{0.906778in}{1.710131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913723in,y=2.159205in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dynamic Scenes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071709in}{2.014143in}}%
\pgfpathlineto{\pgfqpoint{1.349487in}{2.014143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460598in,y=1.965532in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071709in}{1.820471in}}%
\pgfpathlineto{\pgfqpoint{1.349487in}{1.820471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460598in,y=1.771859in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031974in}{1.518216in}}%
\pgfpathlineto{\pgfqpoint{3.306667in}{1.518216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.334445in}{1.518216in}}{\pgfqpoint{3.334445in}{1.545994in}}%
\pgfpathlineto{\pgfqpoint{3.334445in}{2.264358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.334445in}{2.292136in}}{\pgfqpoint{3.306667in}{2.292136in}}%
\pgfpathlineto{\pgfqpoint{2.031974in}{2.292136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.004196in}{2.292136in}}{\pgfqpoint{2.004196in}{2.264358in}}%
\pgfpathlineto{\pgfqpoint{2.004196in}{1.545994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.004196in}{1.518216in}}{\pgfqpoint{2.031974in}{1.518216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038919in,y=2.160963in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rather Static Scenes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335987in}{2.015901in}}%
\pgfpathlineto{\pgfqpoint{2.613765in}{2.015901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724876in,y=1.967290in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335987in}{1.822228in}}%
\pgfpathlineto{\pgfqpoint{2.613765in}{1.822228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724876in,y=1.773617in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335987in}{1.628556in}}%
\pgfpathlineto{\pgfqpoint{2.613765in}{1.628556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724876in,y=1.579944in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031974in}{1.518216in}}%
\pgfpathlineto{\pgfqpoint{3.306667in}{1.518216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.334445in}{1.518216in}}{\pgfqpoint{3.334445in}{1.545994in}}%
\pgfpathlineto{\pgfqpoint{3.334445in}{2.264358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.334445in}{2.292136in}}{\pgfqpoint{3.306667in}{2.292136in}}%
\pgfpathlineto{\pgfqpoint{2.031974in}{2.292136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.004196in}{2.292136in}}{\pgfqpoint{2.004196in}{2.264358in}}%
\pgfpathlineto{\pgfqpoint{2.004196in}{1.545994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.004196in}{1.518216in}}{\pgfqpoint{2.031974in}{1.518216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038919in,y=2.160963in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rather Static Scenes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335987in}{2.015901in}}%
\pgfpathlineto{\pgfqpoint{2.613765in}{2.015901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724876in,y=1.967290in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335987in}{1.822228in}}%
\pgfpathlineto{\pgfqpoint{2.613765in}{1.822228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724876in,y=1.773617in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335987in}{1.628556in}}%
\pgfpathlineto{\pgfqpoint{2.613765in}{1.628556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724876in,y=1.579944in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0020}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/regression/poly_regres.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.658596in}{2.508648in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.658596in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.658596in}{2.508648in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.508648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{2.360422in}}%
\pgfpathlineto{\pgfqpoint{0.679861in}{2.360422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851648in}{1.075712in}}%
\pgfpathlineto{\pgfqpoint{1.856278in}{1.075712in}}%
\pgfpathlineto{\pgfqpoint{1.856278in}{1.080342in}}%
\pgfpathlineto{\pgfqpoint{1.860908in}{1.080342in}}%
\pgfpathlineto{\pgfqpoint{1.860908in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{1.856278in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{1.856278in}{1.089601in}}%
\pgfpathlineto{\pgfqpoint{1.851648in}{1.089601in}}%
\pgfpathlineto{\pgfqpoint{1.851648in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{1.080342in}}%
\pgfpathlineto{\pgfqpoint{1.851648in}{1.080342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596536in}{1.098361in}}%
\pgfpathlineto{\pgfqpoint{1.601166in}{1.098361in}}%
\pgfpathlineto{\pgfqpoint{1.601166in}{1.102990in}}%
\pgfpathlineto{\pgfqpoint{1.605796in}{1.102990in}}%
\pgfpathlineto{\pgfqpoint{1.605796in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{1.601166in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{1.601166in}{1.112250in}}%
\pgfpathlineto{\pgfqpoint{1.596536in}{1.112250in}}%
\pgfpathlineto{\pgfqpoint{1.596536in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{1.591907in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{1.591907in}{1.102990in}}%
\pgfpathlineto{\pgfqpoint{1.596536in}{1.102990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779361in}{1.019669in}}%
\pgfpathlineto{\pgfqpoint{1.783990in}{1.019669in}}%
\pgfpathlineto{\pgfqpoint{1.783990in}{1.024298in}}%
\pgfpathlineto{\pgfqpoint{1.788620in}{1.024298in}}%
\pgfpathlineto{\pgfqpoint{1.788620in}{1.028928in}}%
\pgfpathlineto{\pgfqpoint{1.783990in}{1.028928in}}%
\pgfpathlineto{\pgfqpoint{1.783990in}{1.033558in}}%
\pgfpathlineto{\pgfqpoint{1.779361in}{1.033558in}}%
\pgfpathlineto{\pgfqpoint{1.779361in}{1.028928in}}%
\pgfpathlineto{\pgfqpoint{1.774731in}{1.028928in}}%
\pgfpathlineto{\pgfqpoint{1.774731in}{1.024298in}}%
\pgfpathlineto{\pgfqpoint{1.779361in}{1.024298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397899in}{0.998665in}}%
\pgfpathlineto{\pgfqpoint{1.402528in}{0.998665in}}%
\pgfpathlineto{\pgfqpoint{1.402528in}{1.003294in}}%
\pgfpathlineto{\pgfqpoint{1.407158in}{1.003294in}}%
\pgfpathlineto{\pgfqpoint{1.407158in}{1.007924in}}%
\pgfpathlineto{\pgfqpoint{1.402528in}{1.007924in}}%
\pgfpathlineto{\pgfqpoint{1.402528in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{1.007924in}}%
\pgfpathlineto{\pgfqpoint{1.393269in}{1.007924in}}%
\pgfpathlineto{\pgfqpoint{1.393269in}{1.003294in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{1.003294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023221in}{1.036746in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{1.036746in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{1.041376in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{1.041376in}}%
\pgfpathlineto{\pgfqpoint{2.032480in}{1.046005in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{1.046005in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{1.050635in}}%
\pgfpathlineto{\pgfqpoint{2.023221in}{1.050635in}}%
\pgfpathlineto{\pgfqpoint{2.023221in}{1.046005in}}%
\pgfpathlineto{\pgfqpoint{2.018591in}{1.046005in}}%
\pgfpathlineto{\pgfqpoint{2.018591in}{1.041376in}}%
\pgfpathlineto{\pgfqpoint{2.023221in}{1.041376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844047in}{1.229831in}}%
\pgfpathlineto{\pgfqpoint{1.848676in}{1.229831in}}%
\pgfpathlineto{\pgfqpoint{1.848676in}{1.234461in}}%
\pgfpathlineto{\pgfqpoint{1.853306in}{1.234461in}}%
\pgfpathlineto{\pgfqpoint{1.853306in}{1.239090in}}%
\pgfpathlineto{\pgfqpoint{1.848676in}{1.239090in}}%
\pgfpathlineto{\pgfqpoint{1.848676in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{1.844047in}{1.243720in}}%
\pgfpathlineto{\pgfqpoint{1.844047in}{1.239090in}}%
\pgfpathlineto{\pgfqpoint{1.839417in}{1.239090in}}%
\pgfpathlineto{\pgfqpoint{1.839417in}{1.234461in}}%
\pgfpathlineto{\pgfqpoint{1.844047in}{1.234461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002255in}{1.018867in}}%
\pgfpathlineto{\pgfqpoint{2.006884in}{1.018867in}}%
\pgfpathlineto{\pgfqpoint{2.006884in}{1.023497in}}%
\pgfpathlineto{\pgfqpoint{2.011514in}{1.023497in}}%
\pgfpathlineto{\pgfqpoint{2.011514in}{1.028126in}}%
\pgfpathlineto{\pgfqpoint{2.006884in}{1.028126in}}%
\pgfpathlineto{\pgfqpoint{2.006884in}{1.032756in}}%
\pgfpathlineto{\pgfqpoint{2.002255in}{1.032756in}}%
\pgfpathlineto{\pgfqpoint{2.002255in}{1.028126in}}%
\pgfpathlineto{\pgfqpoint{1.997625in}{1.028126in}}%
\pgfpathlineto{\pgfqpoint{1.997625in}{1.023497in}}%
\pgfpathlineto{\pgfqpoint{2.002255in}{1.023497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146840in}{1.228045in}}%
\pgfpathlineto{\pgfqpoint{2.151469in}{1.228045in}}%
\pgfpathlineto{\pgfqpoint{2.151469in}{1.232675in}}%
\pgfpathlineto{\pgfqpoint{2.156099in}{1.232675in}}%
\pgfpathlineto{\pgfqpoint{2.156099in}{1.237305in}}%
\pgfpathlineto{\pgfqpoint{2.151469in}{1.237305in}}%
\pgfpathlineto{\pgfqpoint{2.151469in}{1.241934in}}%
\pgfpathlineto{\pgfqpoint{2.146840in}{1.241934in}}%
\pgfpathlineto{\pgfqpoint{2.146840in}{1.237305in}}%
\pgfpathlineto{\pgfqpoint{2.142210in}{1.237305in}}%
\pgfpathlineto{\pgfqpoint{2.142210in}{1.232675in}}%
\pgfpathlineto{\pgfqpoint{2.146840in}{1.232675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740898in}{0.982459in}}%
\pgfpathlineto{\pgfqpoint{1.745528in}{0.982459in}}%
\pgfpathlineto{\pgfqpoint{1.745528in}{0.987089in}}%
\pgfpathlineto{\pgfqpoint{1.750157in}{0.987089in}}%
\pgfpathlineto{\pgfqpoint{1.750157in}{0.991718in}}%
\pgfpathlineto{\pgfqpoint{1.745528in}{0.991718in}}%
\pgfpathlineto{\pgfqpoint{1.745528in}{0.996348in}}%
\pgfpathlineto{\pgfqpoint{1.740898in}{0.996348in}}%
\pgfpathlineto{\pgfqpoint{1.740898in}{0.991718in}}%
\pgfpathlineto{\pgfqpoint{1.736268in}{0.991718in}}%
\pgfpathlineto{\pgfqpoint{1.736268in}{0.987089in}}%
\pgfpathlineto{\pgfqpoint{1.740898in}{0.987089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575026in}{1.136874in}}%
\pgfpathlineto{\pgfqpoint{1.579656in}{1.136874in}}%
\pgfpathlineto{\pgfqpoint{1.579656in}{1.141504in}}%
\pgfpathlineto{\pgfqpoint{1.584285in}{1.141504in}}%
\pgfpathlineto{\pgfqpoint{1.584285in}{1.146133in}}%
\pgfpathlineto{\pgfqpoint{1.579656in}{1.146133in}}%
\pgfpathlineto{\pgfqpoint{1.579656in}{1.150763in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.150763in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.146133in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{1.146133in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{1.141504in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{1.141504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581801in}{0.978175in}}%
\pgfpathlineto{\pgfqpoint{1.586431in}{0.978175in}}%
\pgfpathlineto{\pgfqpoint{1.586431in}{0.982804in}}%
\pgfpathlineto{\pgfqpoint{1.591061in}{0.982804in}}%
\pgfpathlineto{\pgfqpoint{1.591061in}{0.987434in}}%
\pgfpathlineto{\pgfqpoint{1.586431in}{0.987434in}}%
\pgfpathlineto{\pgfqpoint{1.586431in}{0.992064in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.992064in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.987434in}}%
\pgfpathlineto{\pgfqpoint{1.577172in}{0.987434in}}%
\pgfpathlineto{\pgfqpoint{1.577172in}{0.982804in}}%
\pgfpathlineto{\pgfqpoint{1.581801in}{0.982804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749374in}{1.176799in}}%
\pgfpathlineto{\pgfqpoint{1.754004in}{1.176799in}}%
\pgfpathlineto{\pgfqpoint{1.754004in}{1.181429in}}%
\pgfpathlineto{\pgfqpoint{1.758634in}{1.181429in}}%
\pgfpathlineto{\pgfqpoint{1.758634in}{1.186059in}}%
\pgfpathlineto{\pgfqpoint{1.754004in}{1.186059in}}%
\pgfpathlineto{\pgfqpoint{1.754004in}{1.190688in}}%
\pgfpathlineto{\pgfqpoint{1.749374in}{1.190688in}}%
\pgfpathlineto{\pgfqpoint{1.749374in}{1.186059in}}%
\pgfpathlineto{\pgfqpoint{1.744745in}{1.186059in}}%
\pgfpathlineto{\pgfqpoint{1.744745in}{1.181429in}}%
\pgfpathlineto{\pgfqpoint{1.749374in}{1.181429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553196in}{0.937640in}}%
\pgfpathlineto{\pgfqpoint{1.557825in}{0.937640in}}%
\pgfpathlineto{\pgfqpoint{1.557825in}{0.942270in}}%
\pgfpathlineto{\pgfqpoint{1.562455in}{0.942270in}}%
\pgfpathlineto{\pgfqpoint{1.562455in}{0.946899in}}%
\pgfpathlineto{\pgfqpoint{1.557825in}{0.946899in}}%
\pgfpathlineto{\pgfqpoint{1.557825in}{0.951529in}}%
\pgfpathlineto{\pgfqpoint{1.553196in}{0.951529in}}%
\pgfpathlineto{\pgfqpoint{1.553196in}{0.946899in}}%
\pgfpathlineto{\pgfqpoint{1.548566in}{0.946899in}}%
\pgfpathlineto{\pgfqpoint{1.548566in}{0.942270in}}%
\pgfpathlineto{\pgfqpoint{1.553196in}{0.942270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706153in}{0.998033in}}%
\pgfpathlineto{\pgfqpoint{1.710783in}{0.998033in}}%
\pgfpathlineto{\pgfqpoint{1.710783in}{1.002662in}}%
\pgfpathlineto{\pgfqpoint{1.715413in}{1.002662in}}%
\pgfpathlineto{\pgfqpoint{1.715413in}{1.007292in}}%
\pgfpathlineto{\pgfqpoint{1.710783in}{1.007292in}}%
\pgfpathlineto{\pgfqpoint{1.710783in}{1.011922in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{1.011922in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{1.007292in}}%
\pgfpathlineto{\pgfqpoint{1.701524in}{1.007292in}}%
\pgfpathlineto{\pgfqpoint{1.701524in}{1.002662in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{1.002662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587358in}{1.115740in}}%
\pgfpathlineto{\pgfqpoint{1.591987in}{1.115740in}}%
\pgfpathlineto{\pgfqpoint{1.591987in}{1.120369in}}%
\pgfpathlineto{\pgfqpoint{1.596617in}{1.120369in}}%
\pgfpathlineto{\pgfqpoint{1.596617in}{1.124999in}}%
\pgfpathlineto{\pgfqpoint{1.591987in}{1.124999in}}%
\pgfpathlineto{\pgfqpoint{1.591987in}{1.129629in}}%
\pgfpathlineto{\pgfqpoint{1.587358in}{1.129629in}}%
\pgfpathlineto{\pgfqpoint{1.587358in}{1.124999in}}%
\pgfpathlineto{\pgfqpoint{1.582728in}{1.124999in}}%
\pgfpathlineto{\pgfqpoint{1.582728in}{1.120369in}}%
\pgfpathlineto{\pgfqpoint{1.587358in}{1.120369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738577in}{0.773030in}}%
\pgfpathlineto{\pgfqpoint{1.743207in}{0.773030in}}%
\pgfpathlineto{\pgfqpoint{1.743207in}{0.777659in}}%
\pgfpathlineto{\pgfqpoint{1.747836in}{0.777659in}}%
\pgfpathlineto{\pgfqpoint{1.747836in}{0.782289in}}%
\pgfpathlineto{\pgfqpoint{1.743207in}{0.782289in}}%
\pgfpathlineto{\pgfqpoint{1.743207in}{0.786919in}}%
\pgfpathlineto{\pgfqpoint{1.738577in}{0.786919in}}%
\pgfpathlineto{\pgfqpoint{1.738577in}{0.782289in}}%
\pgfpathlineto{\pgfqpoint{1.733947in}{0.782289in}}%
\pgfpathlineto{\pgfqpoint{1.733947in}{0.777659in}}%
\pgfpathlineto{\pgfqpoint{1.738577in}{0.777659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877059in}{1.156918in}}%
\pgfpathlineto{\pgfqpoint{1.881689in}{1.156918in}}%
\pgfpathlineto{\pgfqpoint{1.881689in}{1.161548in}}%
\pgfpathlineto{\pgfqpoint{1.886318in}{1.161548in}}%
\pgfpathlineto{\pgfqpoint{1.886318in}{1.166178in}}%
\pgfpathlineto{\pgfqpoint{1.881689in}{1.166178in}}%
\pgfpathlineto{\pgfqpoint{1.881689in}{1.170807in}}%
\pgfpathlineto{\pgfqpoint{1.877059in}{1.170807in}}%
\pgfpathlineto{\pgfqpoint{1.877059in}{1.166178in}}%
\pgfpathlineto{\pgfqpoint{1.872429in}{1.166178in}}%
\pgfpathlineto{\pgfqpoint{1.872429in}{1.161548in}}%
\pgfpathlineto{\pgfqpoint{1.877059in}{1.161548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253301in}{1.042752in}}%
\pgfpathlineto{\pgfqpoint{2.257931in}{1.042752in}}%
\pgfpathlineto{\pgfqpoint{2.257931in}{1.047382in}}%
\pgfpathlineto{\pgfqpoint{2.262560in}{1.047382in}}%
\pgfpathlineto{\pgfqpoint{2.262560in}{1.052012in}}%
\pgfpathlineto{\pgfqpoint{2.257931in}{1.052012in}}%
\pgfpathlineto{\pgfqpoint{2.257931in}{1.056641in}}%
\pgfpathlineto{\pgfqpoint{2.253301in}{1.056641in}}%
\pgfpathlineto{\pgfqpoint{2.253301in}{1.052012in}}%
\pgfpathlineto{\pgfqpoint{2.248672in}{1.052012in}}%
\pgfpathlineto{\pgfqpoint{2.248672in}{1.047382in}}%
\pgfpathlineto{\pgfqpoint{2.253301in}{1.047382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725369in}{1.184308in}}%
\pgfpathlineto{\pgfqpoint{2.729999in}{1.184308in}}%
\pgfpathlineto{\pgfqpoint{2.729999in}{1.188937in}}%
\pgfpathlineto{\pgfqpoint{2.734628in}{1.188937in}}%
\pgfpathlineto{\pgfqpoint{2.734628in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{2.729999in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{2.729999in}{1.198196in}}%
\pgfpathlineto{\pgfqpoint{2.725369in}{1.198196in}}%
\pgfpathlineto{\pgfqpoint{2.725369in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{2.720740in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{2.720740in}{1.188937in}}%
\pgfpathlineto{\pgfqpoint{2.725369in}{1.188937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342357in}{1.243047in}}%
\pgfpathlineto{\pgfqpoint{2.346987in}{1.243047in}}%
\pgfpathlineto{\pgfqpoint{2.346987in}{1.247676in}}%
\pgfpathlineto{\pgfqpoint{2.351616in}{1.247676in}}%
\pgfpathlineto{\pgfqpoint{2.351616in}{1.252306in}}%
\pgfpathlineto{\pgfqpoint{2.346987in}{1.252306in}}%
\pgfpathlineto{\pgfqpoint{2.346987in}{1.256936in}}%
\pgfpathlineto{\pgfqpoint{2.342357in}{1.256936in}}%
\pgfpathlineto{\pgfqpoint{2.342357in}{1.252306in}}%
\pgfpathlineto{\pgfqpoint{2.337727in}{1.252306in}}%
\pgfpathlineto{\pgfqpoint{2.337727in}{1.247676in}}%
\pgfpathlineto{\pgfqpoint{2.342357in}{1.247676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970921in}{1.123877in}}%
\pgfpathlineto{\pgfqpoint{1.975551in}{1.123877in}}%
\pgfpathlineto{\pgfqpoint{1.975551in}{1.128507in}}%
\pgfpathlineto{\pgfqpoint{1.980180in}{1.128507in}}%
\pgfpathlineto{\pgfqpoint{1.980180in}{1.133137in}}%
\pgfpathlineto{\pgfqpoint{1.975551in}{1.133137in}}%
\pgfpathlineto{\pgfqpoint{1.975551in}{1.137766in}}%
\pgfpathlineto{\pgfqpoint{1.970921in}{1.137766in}}%
\pgfpathlineto{\pgfqpoint{1.970921in}{1.133137in}}%
\pgfpathlineto{\pgfqpoint{1.966291in}{1.133137in}}%
\pgfpathlineto{\pgfqpoint{1.966291in}{1.128507in}}%
\pgfpathlineto{\pgfqpoint{1.970921in}{1.128507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824103in}{1.344488in}}%
\pgfpathlineto{\pgfqpoint{1.828733in}{1.344488in}}%
\pgfpathlineto{\pgfqpoint{1.828733in}{1.349117in}}%
\pgfpathlineto{\pgfqpoint{1.833362in}{1.349117in}}%
\pgfpathlineto{\pgfqpoint{1.833362in}{1.353747in}}%
\pgfpathlineto{\pgfqpoint{1.828733in}{1.353747in}}%
\pgfpathlineto{\pgfqpoint{1.828733in}{1.358377in}}%
\pgfpathlineto{\pgfqpoint{1.824103in}{1.358377in}}%
\pgfpathlineto{\pgfqpoint{1.824103in}{1.353747in}}%
\pgfpathlineto{\pgfqpoint{1.819474in}{1.353747in}}%
\pgfpathlineto{\pgfqpoint{1.819474in}{1.349117in}}%
\pgfpathlineto{\pgfqpoint{1.824103in}{1.349117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087525in}{1.137696in}}%
\pgfpathlineto{\pgfqpoint{2.092155in}{1.137696in}}%
\pgfpathlineto{\pgfqpoint{2.092155in}{1.142326in}}%
\pgfpathlineto{\pgfqpoint{2.096784in}{1.142326in}}%
\pgfpathlineto{\pgfqpoint{2.096784in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{2.092155in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{2.092155in}{1.151585in}}%
\pgfpathlineto{\pgfqpoint{2.087525in}{1.151585in}}%
\pgfpathlineto{\pgfqpoint{2.087525in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{2.082895in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{2.082895in}{1.142326in}}%
\pgfpathlineto{\pgfqpoint{2.087525in}{1.142326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713116in}{1.093483in}}%
\pgfpathlineto{\pgfqpoint{1.717745in}{1.093483in}}%
\pgfpathlineto{\pgfqpoint{1.717745in}{1.098113in}}%
\pgfpathlineto{\pgfqpoint{1.722375in}{1.098113in}}%
\pgfpathlineto{\pgfqpoint{1.722375in}{1.102742in}}%
\pgfpathlineto{\pgfqpoint{1.717745in}{1.102742in}}%
\pgfpathlineto{\pgfqpoint{1.717745in}{1.107372in}}%
\pgfpathlineto{\pgfqpoint{1.713116in}{1.107372in}}%
\pgfpathlineto{\pgfqpoint{1.713116in}{1.102742in}}%
\pgfpathlineto{\pgfqpoint{1.708486in}{1.102742in}}%
\pgfpathlineto{\pgfqpoint{1.708486in}{1.098113in}}%
\pgfpathlineto{\pgfqpoint{1.713116in}{1.098113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240019in}{1.138485in}}%
\pgfpathlineto{\pgfqpoint{2.244649in}{1.138485in}}%
\pgfpathlineto{\pgfqpoint{2.244649in}{1.143114in}}%
\pgfpathlineto{\pgfqpoint{2.249279in}{1.143114in}}%
\pgfpathlineto{\pgfqpoint{2.249279in}{1.147744in}}%
\pgfpathlineto{\pgfqpoint{2.244649in}{1.147744in}}%
\pgfpathlineto{\pgfqpoint{2.244649in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{2.240019in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{2.240019in}{1.147744in}}%
\pgfpathlineto{\pgfqpoint{2.235390in}{1.147744in}}%
\pgfpathlineto{\pgfqpoint{2.235390in}{1.143114in}}%
\pgfpathlineto{\pgfqpoint{2.240019in}{1.143114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093695in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{2.098324in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{2.098324in}{1.322299in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{1.322299in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{1.326929in}}%
\pgfpathlineto{\pgfqpoint{2.098324in}{1.326929in}}%
\pgfpathlineto{\pgfqpoint{2.098324in}{1.331558in}}%
\pgfpathlineto{\pgfqpoint{2.093695in}{1.331558in}}%
\pgfpathlineto{\pgfqpoint{2.093695in}{1.326929in}}%
\pgfpathlineto{\pgfqpoint{2.089065in}{1.326929in}}%
\pgfpathlineto{\pgfqpoint{2.089065in}{1.322299in}}%
\pgfpathlineto{\pgfqpoint{2.093695in}{1.322299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116427in}{1.135433in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.135433in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.140062in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{1.140062in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{1.144692in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.144692in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.149322in}}%
\pgfpathlineto{\pgfqpoint{2.116427in}{1.149322in}}%
\pgfpathlineto{\pgfqpoint{2.116427in}{1.144692in}}%
\pgfpathlineto{\pgfqpoint{2.111797in}{1.144692in}}%
\pgfpathlineto{\pgfqpoint{2.111797in}{1.140062in}}%
\pgfpathlineto{\pgfqpoint{2.116427in}{1.140062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222877in}{1.377294in}}%
\pgfpathlineto{\pgfqpoint{2.227507in}{1.377294in}}%
\pgfpathlineto{\pgfqpoint{2.227507in}{1.381924in}}%
\pgfpathlineto{\pgfqpoint{2.232137in}{1.381924in}}%
\pgfpathlineto{\pgfqpoint{2.232137in}{1.386553in}}%
\pgfpathlineto{\pgfqpoint{2.227507in}{1.386553in}}%
\pgfpathlineto{\pgfqpoint{2.227507in}{1.391183in}}%
\pgfpathlineto{\pgfqpoint{2.222877in}{1.391183in}}%
\pgfpathlineto{\pgfqpoint{2.222877in}{1.386553in}}%
\pgfpathlineto{\pgfqpoint{2.218248in}{1.386553in}}%
\pgfpathlineto{\pgfqpoint{2.218248in}{1.381924in}}%
\pgfpathlineto{\pgfqpoint{2.222877in}{1.381924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810515in}{1.085294in}}%
\pgfpathlineto{\pgfqpoint{1.815144in}{1.085294in}}%
\pgfpathlineto{\pgfqpoint{1.815144in}{1.089924in}}%
\pgfpathlineto{\pgfqpoint{1.819774in}{1.089924in}}%
\pgfpathlineto{\pgfqpoint{1.819774in}{1.094553in}}%
\pgfpathlineto{\pgfqpoint{1.815144in}{1.094553in}}%
\pgfpathlineto{\pgfqpoint{1.815144in}{1.099183in}}%
\pgfpathlineto{\pgfqpoint{1.810515in}{1.099183in}}%
\pgfpathlineto{\pgfqpoint{1.810515in}{1.094553in}}%
\pgfpathlineto{\pgfqpoint{1.805885in}{1.094553in}}%
\pgfpathlineto{\pgfqpoint{1.805885in}{1.089924in}}%
\pgfpathlineto{\pgfqpoint{1.810515in}{1.089924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676972in}{1.171631in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{1.171631in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{1.176261in}}%
\pgfpathlineto{\pgfqpoint{1.686231in}{1.176261in}}%
\pgfpathlineto{\pgfqpoint{1.686231in}{1.180890in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{1.180890in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{1.185520in}}%
\pgfpathlineto{\pgfqpoint{1.676972in}{1.185520in}}%
\pgfpathlineto{\pgfqpoint{1.676972in}{1.180890in}}%
\pgfpathlineto{\pgfqpoint{1.672342in}{1.180890in}}%
\pgfpathlineto{\pgfqpoint{1.672342in}{1.176261in}}%
\pgfpathlineto{\pgfqpoint{1.676972in}{1.176261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719511in}{1.088844in}}%
\pgfpathlineto{\pgfqpoint{1.724141in}{1.088844in}}%
\pgfpathlineto{\pgfqpoint{1.724141in}{1.093474in}}%
\pgfpathlineto{\pgfqpoint{1.728770in}{1.093474in}}%
\pgfpathlineto{\pgfqpoint{1.728770in}{1.098103in}}%
\pgfpathlineto{\pgfqpoint{1.724141in}{1.098103in}}%
\pgfpathlineto{\pgfqpoint{1.724141in}{1.102733in}}%
\pgfpathlineto{\pgfqpoint{1.719511in}{1.102733in}}%
\pgfpathlineto{\pgfqpoint{1.719511in}{1.098103in}}%
\pgfpathlineto{\pgfqpoint{1.714882in}{1.098103in}}%
\pgfpathlineto{\pgfqpoint{1.714882in}{1.093474in}}%
\pgfpathlineto{\pgfqpoint{1.719511in}{1.093474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834036in}{1.207661in}}%
\pgfpathlineto{\pgfqpoint{1.838666in}{1.207661in}}%
\pgfpathlineto{\pgfqpoint{1.838666in}{1.212290in}}%
\pgfpathlineto{\pgfqpoint{1.843295in}{1.212290in}}%
\pgfpathlineto{\pgfqpoint{1.843295in}{1.216920in}}%
\pgfpathlineto{\pgfqpoint{1.838666in}{1.216920in}}%
\pgfpathlineto{\pgfqpoint{1.838666in}{1.221549in}}%
\pgfpathlineto{\pgfqpoint{1.834036in}{1.221549in}}%
\pgfpathlineto{\pgfqpoint{1.834036in}{1.216920in}}%
\pgfpathlineto{\pgfqpoint{1.829406in}{1.216920in}}%
\pgfpathlineto{\pgfqpoint{1.829406in}{1.212290in}}%
\pgfpathlineto{\pgfqpoint{1.834036in}{1.212290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648400in}{1.064581in}}%
\pgfpathlineto{\pgfqpoint{1.653029in}{1.064581in}}%
\pgfpathlineto{\pgfqpoint{1.653029in}{1.069211in}}%
\pgfpathlineto{\pgfqpoint{1.657659in}{1.069211in}}%
\pgfpathlineto{\pgfqpoint{1.657659in}{1.073841in}}%
\pgfpathlineto{\pgfqpoint{1.653029in}{1.073841in}}%
\pgfpathlineto{\pgfqpoint{1.653029in}{1.078470in}}%
\pgfpathlineto{\pgfqpoint{1.648400in}{1.078470in}}%
\pgfpathlineto{\pgfqpoint{1.648400in}{1.073841in}}%
\pgfpathlineto{\pgfqpoint{1.643770in}{1.073841in}}%
\pgfpathlineto{\pgfqpoint{1.643770in}{1.069211in}}%
\pgfpathlineto{\pgfqpoint{1.648400in}{1.069211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810473in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{1.815103in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{1.815103in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{1.819732in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{1.819732in}{1.144213in}}%
\pgfpathlineto{\pgfqpoint{1.815103in}{1.144213in}}%
\pgfpathlineto{\pgfqpoint{1.815103in}{1.148842in}}%
\pgfpathlineto{\pgfqpoint{1.810473in}{1.148842in}}%
\pgfpathlineto{\pgfqpoint{1.810473in}{1.144213in}}%
\pgfpathlineto{\pgfqpoint{1.805843in}{1.144213in}}%
\pgfpathlineto{\pgfqpoint{1.805843in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{1.810473in}{1.139583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731991in}{1.282714in}}%
\pgfpathlineto{\pgfqpoint{1.736621in}{1.282714in}}%
\pgfpathlineto{\pgfqpoint{1.736621in}{1.287343in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.287343in}}%
\pgfpathlineto{\pgfqpoint{1.741250in}{1.291973in}}%
\pgfpathlineto{\pgfqpoint{1.736621in}{1.291973in}}%
\pgfpathlineto{\pgfqpoint{1.736621in}{1.296603in}}%
\pgfpathlineto{\pgfqpoint{1.731991in}{1.296603in}}%
\pgfpathlineto{\pgfqpoint{1.731991in}{1.291973in}}%
\pgfpathlineto{\pgfqpoint{1.727361in}{1.291973in}}%
\pgfpathlineto{\pgfqpoint{1.727361in}{1.287343in}}%
\pgfpathlineto{\pgfqpoint{1.731991in}{1.287343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026405in}{0.857881in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{0.857881in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{0.862511in}}%
\pgfpathlineto{\pgfqpoint{2.035664in}{0.862511in}}%
\pgfpathlineto{\pgfqpoint{2.035664in}{0.867141in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{0.867141in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{0.871770in}}%
\pgfpathlineto{\pgfqpoint{2.026405in}{0.871770in}}%
\pgfpathlineto{\pgfqpoint{2.026405in}{0.867141in}}%
\pgfpathlineto{\pgfqpoint{2.021776in}{0.867141in}}%
\pgfpathlineto{\pgfqpoint{2.021776in}{0.862511in}}%
\pgfpathlineto{\pgfqpoint{2.026405in}{0.862511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384272in}{1.305231in}}%
\pgfpathlineto{\pgfqpoint{2.388901in}{1.305231in}}%
\pgfpathlineto{\pgfqpoint{2.388901in}{1.309860in}}%
\pgfpathlineto{\pgfqpoint{2.393531in}{1.309860in}}%
\pgfpathlineto{\pgfqpoint{2.393531in}{1.314490in}}%
\pgfpathlineto{\pgfqpoint{2.388901in}{1.314490in}}%
\pgfpathlineto{\pgfqpoint{2.388901in}{1.319120in}}%
\pgfpathlineto{\pgfqpoint{2.384272in}{1.319120in}}%
\pgfpathlineto{\pgfqpoint{2.384272in}{1.314490in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{1.314490in}}%
\pgfpathlineto{\pgfqpoint{2.379642in}{1.309860in}}%
\pgfpathlineto{\pgfqpoint{2.384272in}{1.309860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597475in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{2.602105in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{2.602105in}{1.130716in}}%
\pgfpathlineto{\pgfqpoint{2.606735in}{1.130716in}}%
\pgfpathlineto{\pgfqpoint{2.606735in}{1.135346in}}%
\pgfpathlineto{\pgfqpoint{2.602105in}{1.135346in}}%
\pgfpathlineto{\pgfqpoint{2.602105in}{1.139976in}}%
\pgfpathlineto{\pgfqpoint{2.597475in}{1.139976in}}%
\pgfpathlineto{\pgfqpoint{2.597475in}{1.135346in}}%
\pgfpathlineto{\pgfqpoint{2.592846in}{1.135346in}}%
\pgfpathlineto{\pgfqpoint{2.592846in}{1.130716in}}%
\pgfpathlineto{\pgfqpoint{2.597475in}{1.130716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823006in}{1.262652in}}%
\pgfpathlineto{\pgfqpoint{2.827636in}{1.262652in}}%
\pgfpathlineto{\pgfqpoint{2.827636in}{1.267282in}}%
\pgfpathlineto{\pgfqpoint{2.832265in}{1.267282in}}%
\pgfpathlineto{\pgfqpoint{2.832265in}{1.271912in}}%
\pgfpathlineto{\pgfqpoint{2.827636in}{1.271912in}}%
\pgfpathlineto{\pgfqpoint{2.827636in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{2.823006in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{2.823006in}{1.271912in}}%
\pgfpathlineto{\pgfqpoint{2.818376in}{1.271912in}}%
\pgfpathlineto{\pgfqpoint{2.818376in}{1.267282in}}%
\pgfpathlineto{\pgfqpoint{2.823006in}{1.267282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545739in}{1.355567in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.355567in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.360197in}}%
\pgfpathlineto{\pgfqpoint{2.554999in}{1.360197in}}%
\pgfpathlineto{\pgfqpoint{2.554999in}{1.364827in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.364827in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.369456in}}%
\pgfpathlineto{\pgfqpoint{2.545739in}{1.369456in}}%
\pgfpathlineto{\pgfqpoint{2.545739in}{1.364827in}}%
\pgfpathlineto{\pgfqpoint{2.541110in}{1.364827in}}%
\pgfpathlineto{\pgfqpoint{2.541110in}{1.360197in}}%
\pgfpathlineto{\pgfqpoint{2.545739in}{1.360197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094841in}{1.260518in}}%
\pgfpathlineto{\pgfqpoint{2.099470in}{1.260518in}}%
\pgfpathlineto{\pgfqpoint{2.099470in}{1.265148in}}%
\pgfpathlineto{\pgfqpoint{2.104100in}{1.265148in}}%
\pgfpathlineto{\pgfqpoint{2.104100in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{2.099470in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{2.099470in}{1.274407in}}%
\pgfpathlineto{\pgfqpoint{2.094841in}{1.274407in}}%
\pgfpathlineto{\pgfqpoint{2.094841in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{2.090211in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{2.090211in}{1.265148in}}%
\pgfpathlineto{\pgfqpoint{2.094841in}{1.265148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129581in}{1.466612in}}%
\pgfpathlineto{\pgfqpoint{2.134211in}{1.466612in}}%
\pgfpathlineto{\pgfqpoint{2.134211in}{1.471242in}}%
\pgfpathlineto{\pgfqpoint{2.138841in}{1.471242in}}%
\pgfpathlineto{\pgfqpoint{2.138841in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{2.134211in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{2.134211in}{1.480501in}}%
\pgfpathlineto{\pgfqpoint{2.129581in}{1.480501in}}%
\pgfpathlineto{\pgfqpoint{2.129581in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{2.124952in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{2.124952in}{1.471242in}}%
\pgfpathlineto{\pgfqpoint{2.129581in}{1.471242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249150in}{1.270126in}}%
\pgfpathlineto{\pgfqpoint{2.253780in}{1.270126in}}%
\pgfpathlineto{\pgfqpoint{2.253780in}{1.274756in}}%
\pgfpathlineto{\pgfqpoint{2.258409in}{1.274756in}}%
\pgfpathlineto{\pgfqpoint{2.258409in}{1.279385in}}%
\pgfpathlineto{\pgfqpoint{2.253780in}{1.279385in}}%
\pgfpathlineto{\pgfqpoint{2.253780in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{2.249150in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{2.249150in}{1.279385in}}%
\pgfpathlineto{\pgfqpoint{2.244520in}{1.279385in}}%
\pgfpathlineto{\pgfqpoint{2.244520in}{1.274756in}}%
\pgfpathlineto{\pgfqpoint{2.249150in}{1.274756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894533in}{1.221589in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{1.221589in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{1.226219in}}%
\pgfpathlineto{\pgfqpoint{1.903792in}{1.226219in}}%
\pgfpathlineto{\pgfqpoint{1.903792in}{1.230848in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{1.230848in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{1.235478in}}%
\pgfpathlineto{\pgfqpoint{1.894533in}{1.235478in}}%
\pgfpathlineto{\pgfqpoint{1.894533in}{1.230848in}}%
\pgfpathlineto{\pgfqpoint{1.889903in}{1.230848in}}%
\pgfpathlineto{\pgfqpoint{1.889903in}{1.226219in}}%
\pgfpathlineto{\pgfqpoint{1.894533in}{1.226219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429987in}{1.221015in}}%
\pgfpathlineto{\pgfqpoint{2.434617in}{1.221015in}}%
\pgfpathlineto{\pgfqpoint{2.434617in}{1.225644in}}%
\pgfpathlineto{\pgfqpoint{2.439247in}{1.225644in}}%
\pgfpathlineto{\pgfqpoint{2.439247in}{1.230274in}}%
\pgfpathlineto{\pgfqpoint{2.434617in}{1.230274in}}%
\pgfpathlineto{\pgfqpoint{2.434617in}{1.234903in}}%
\pgfpathlineto{\pgfqpoint{2.429987in}{1.234903in}}%
\pgfpathlineto{\pgfqpoint{2.429987in}{1.230274in}}%
\pgfpathlineto{\pgfqpoint{2.425358in}{1.230274in}}%
\pgfpathlineto{\pgfqpoint{2.425358in}{1.225644in}}%
\pgfpathlineto{\pgfqpoint{2.429987in}{1.225644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251352in}{1.379031in}}%
\pgfpathlineto{\pgfqpoint{2.255982in}{1.379031in}}%
\pgfpathlineto{\pgfqpoint{2.255982in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{2.260611in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{2.260611in}{1.388291in}}%
\pgfpathlineto{\pgfqpoint{2.255982in}{1.388291in}}%
\pgfpathlineto{\pgfqpoint{2.255982in}{1.392920in}}%
\pgfpathlineto{\pgfqpoint{2.251352in}{1.392920in}}%
\pgfpathlineto{\pgfqpoint{2.251352in}{1.388291in}}%
\pgfpathlineto{\pgfqpoint{2.246723in}{1.388291in}}%
\pgfpathlineto{\pgfqpoint{2.246723in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{2.251352in}{1.383661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280157in}{1.216613in}}%
\pgfpathlineto{\pgfqpoint{2.284787in}{1.216613in}}%
\pgfpathlineto{\pgfqpoint{2.284787in}{1.221242in}}%
\pgfpathlineto{\pgfqpoint{2.289417in}{1.221242in}}%
\pgfpathlineto{\pgfqpoint{2.289417in}{1.225872in}}%
\pgfpathlineto{\pgfqpoint{2.284787in}{1.225872in}}%
\pgfpathlineto{\pgfqpoint{2.284787in}{1.230502in}}%
\pgfpathlineto{\pgfqpoint{2.280157in}{1.230502in}}%
\pgfpathlineto{\pgfqpoint{2.280157in}{1.225872in}}%
\pgfpathlineto{\pgfqpoint{2.275528in}{1.225872in}}%
\pgfpathlineto{\pgfqpoint{2.275528in}{1.221242in}}%
\pgfpathlineto{\pgfqpoint{2.280157in}{1.221242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326766in}{1.559409in}}%
\pgfpathlineto{\pgfqpoint{2.331396in}{1.559409in}}%
\pgfpathlineto{\pgfqpoint{2.331396in}{1.564038in}}%
\pgfpathlineto{\pgfqpoint{2.336026in}{1.564038in}}%
\pgfpathlineto{\pgfqpoint{2.336026in}{1.568668in}}%
\pgfpathlineto{\pgfqpoint{2.331396in}{1.568668in}}%
\pgfpathlineto{\pgfqpoint{2.331396in}{1.573298in}}%
\pgfpathlineto{\pgfqpoint{2.326766in}{1.573298in}}%
\pgfpathlineto{\pgfqpoint{2.326766in}{1.568668in}}%
\pgfpathlineto{\pgfqpoint{2.322137in}{1.568668in}}%
\pgfpathlineto{\pgfqpoint{2.322137in}{1.564038in}}%
\pgfpathlineto{\pgfqpoint{2.326766in}{1.564038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912520in}{1.196703in}}%
\pgfpathlineto{\pgfqpoint{1.917150in}{1.196703in}}%
\pgfpathlineto{\pgfqpoint{1.917150in}{1.201332in}}%
\pgfpathlineto{\pgfqpoint{1.921780in}{1.201332in}}%
\pgfpathlineto{\pgfqpoint{1.921780in}{1.205962in}}%
\pgfpathlineto{\pgfqpoint{1.917150in}{1.205962in}}%
\pgfpathlineto{\pgfqpoint{1.917150in}{1.210591in}}%
\pgfpathlineto{\pgfqpoint{1.912520in}{1.210591in}}%
\pgfpathlineto{\pgfqpoint{1.912520in}{1.205962in}}%
\pgfpathlineto{\pgfqpoint{1.907891in}{1.205962in}}%
\pgfpathlineto{\pgfqpoint{1.907891in}{1.201332in}}%
\pgfpathlineto{\pgfqpoint{1.912520in}{1.201332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778145in}{1.223923in}}%
\pgfpathlineto{\pgfqpoint{1.782775in}{1.223923in}}%
\pgfpathlineto{\pgfqpoint{1.782775in}{1.228552in}}%
\pgfpathlineto{\pgfqpoint{1.787405in}{1.228552in}}%
\pgfpathlineto{\pgfqpoint{1.787405in}{1.233182in}}%
\pgfpathlineto{\pgfqpoint{1.782775in}{1.233182in}}%
\pgfpathlineto{\pgfqpoint{1.782775in}{1.237812in}}%
\pgfpathlineto{\pgfqpoint{1.778145in}{1.237812in}}%
\pgfpathlineto{\pgfqpoint{1.778145in}{1.233182in}}%
\pgfpathlineto{\pgfqpoint{1.773516in}{1.233182in}}%
\pgfpathlineto{\pgfqpoint{1.773516in}{1.228552in}}%
\pgfpathlineto{\pgfqpoint{1.778145in}{1.228552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830644in}{1.259351in}}%
\pgfpathlineto{\pgfqpoint{1.835274in}{1.259351in}}%
\pgfpathlineto{\pgfqpoint{1.835274in}{1.263980in}}%
\pgfpathlineto{\pgfqpoint{1.839903in}{1.263980in}}%
\pgfpathlineto{\pgfqpoint{1.839903in}{1.268610in}}%
\pgfpathlineto{\pgfqpoint{1.835274in}{1.268610in}}%
\pgfpathlineto{\pgfqpoint{1.835274in}{1.273239in}}%
\pgfpathlineto{\pgfqpoint{1.830644in}{1.273239in}}%
\pgfpathlineto{\pgfqpoint{1.830644in}{1.268610in}}%
\pgfpathlineto{\pgfqpoint{1.826014in}{1.268610in}}%
\pgfpathlineto{\pgfqpoint{1.826014in}{1.263980in}}%
\pgfpathlineto{\pgfqpoint{1.830644in}{1.263980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918993in}{1.301618in}}%
\pgfpathlineto{\pgfqpoint{1.923622in}{1.301618in}}%
\pgfpathlineto{\pgfqpoint{1.923622in}{1.306248in}}%
\pgfpathlineto{\pgfqpoint{1.928252in}{1.306248in}}%
\pgfpathlineto{\pgfqpoint{1.928252in}{1.310877in}}%
\pgfpathlineto{\pgfqpoint{1.923622in}{1.310877in}}%
\pgfpathlineto{\pgfqpoint{1.923622in}{1.315507in}}%
\pgfpathlineto{\pgfqpoint{1.918993in}{1.315507in}}%
\pgfpathlineto{\pgfqpoint{1.918993in}{1.310877in}}%
\pgfpathlineto{\pgfqpoint{1.914363in}{1.310877in}}%
\pgfpathlineto{\pgfqpoint{1.914363in}{1.306248in}}%
\pgfpathlineto{\pgfqpoint{1.918993in}{1.306248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749695in}{1.218420in}}%
\pgfpathlineto{\pgfqpoint{1.754325in}{1.218420in}}%
\pgfpathlineto{\pgfqpoint{1.754325in}{1.223050in}}%
\pgfpathlineto{\pgfqpoint{1.758955in}{1.223050in}}%
\pgfpathlineto{\pgfqpoint{1.758955in}{1.227680in}}%
\pgfpathlineto{\pgfqpoint{1.754325in}{1.227680in}}%
\pgfpathlineto{\pgfqpoint{1.754325in}{1.232309in}}%
\pgfpathlineto{\pgfqpoint{1.749695in}{1.232309in}}%
\pgfpathlineto{\pgfqpoint{1.749695in}{1.227680in}}%
\pgfpathlineto{\pgfqpoint{1.745066in}{1.227680in}}%
\pgfpathlineto{\pgfqpoint{1.745066in}{1.223050in}}%
\pgfpathlineto{\pgfqpoint{1.749695in}{1.223050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950232in}{1.225472in}}%
\pgfpathlineto{\pgfqpoint{1.954862in}{1.225472in}}%
\pgfpathlineto{\pgfqpoint{1.954862in}{1.230102in}}%
\pgfpathlineto{\pgfqpoint{1.959492in}{1.230102in}}%
\pgfpathlineto{\pgfqpoint{1.959492in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{1.954862in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{1.954862in}{1.239361in}}%
\pgfpathlineto{\pgfqpoint{1.950232in}{1.239361in}}%
\pgfpathlineto{\pgfqpoint{1.950232in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{1.945603in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{1.945603in}{1.230102in}}%
\pgfpathlineto{\pgfqpoint{1.950232in}{1.230102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975177in}{1.399906in}}%
\pgfpathlineto{\pgfqpoint{1.979807in}{1.399906in}}%
\pgfpathlineto{\pgfqpoint{1.979807in}{1.404535in}}%
\pgfpathlineto{\pgfqpoint{1.984437in}{1.404535in}}%
\pgfpathlineto{\pgfqpoint{1.984437in}{1.409165in}}%
\pgfpathlineto{\pgfqpoint{1.979807in}{1.409165in}}%
\pgfpathlineto{\pgfqpoint{1.979807in}{1.413794in}}%
\pgfpathlineto{\pgfqpoint{1.975177in}{1.413794in}}%
\pgfpathlineto{\pgfqpoint{1.975177in}{1.409165in}}%
\pgfpathlineto{\pgfqpoint{1.970548in}{1.409165in}}%
\pgfpathlineto{\pgfqpoint{1.970548in}{1.404535in}}%
\pgfpathlineto{\pgfqpoint{1.975177in}{1.404535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301627in}{1.008989in}}%
\pgfpathlineto{\pgfqpoint{2.306256in}{1.008989in}}%
\pgfpathlineto{\pgfqpoint{2.306256in}{1.013619in}}%
\pgfpathlineto{\pgfqpoint{2.310886in}{1.013619in}}%
\pgfpathlineto{\pgfqpoint{2.310886in}{1.018248in}}%
\pgfpathlineto{\pgfqpoint{2.306256in}{1.018248in}}%
\pgfpathlineto{\pgfqpoint{2.306256in}{1.022878in}}%
\pgfpathlineto{\pgfqpoint{2.301627in}{1.022878in}}%
\pgfpathlineto{\pgfqpoint{2.301627in}{1.018248in}}%
\pgfpathlineto{\pgfqpoint{2.296997in}{1.018248in}}%
\pgfpathlineto{\pgfqpoint{2.296997in}{1.013619in}}%
\pgfpathlineto{\pgfqpoint{2.301627in}{1.013619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697039in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{2.701669in}{1.403545in}}%
\pgfpathlineto{\pgfqpoint{2.701669in}{1.408175in}}%
\pgfpathlineto{\pgfqpoint{2.706298in}{1.408175in}}%
\pgfpathlineto{\pgfqpoint{2.706298in}{1.412804in}}%
\pgfpathlineto{\pgfqpoint{2.701669in}{1.412804in}}%
\pgfpathlineto{\pgfqpoint{2.701669in}{1.417434in}}%
\pgfpathlineto{\pgfqpoint{2.697039in}{1.417434in}}%
\pgfpathlineto{\pgfqpoint{2.697039in}{1.412804in}}%
\pgfpathlineto{\pgfqpoint{2.692409in}{1.412804in}}%
\pgfpathlineto{\pgfqpoint{2.692409in}{1.408175in}}%
\pgfpathlineto{\pgfqpoint{2.697039in}{1.408175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770011in}{1.257090in}}%
\pgfpathlineto{\pgfqpoint{2.774640in}{1.257090in}}%
\pgfpathlineto{\pgfqpoint{2.774640in}{1.261719in}}%
\pgfpathlineto{\pgfqpoint{2.779270in}{1.261719in}}%
\pgfpathlineto{\pgfqpoint{2.779270in}{1.266349in}}%
\pgfpathlineto{\pgfqpoint{2.774640in}{1.266349in}}%
\pgfpathlineto{\pgfqpoint{2.774640in}{1.270979in}}%
\pgfpathlineto{\pgfqpoint{2.770011in}{1.270979in}}%
\pgfpathlineto{\pgfqpoint{2.770011in}{1.266349in}}%
\pgfpathlineto{\pgfqpoint{2.765381in}{1.266349in}}%
\pgfpathlineto{\pgfqpoint{2.765381in}{1.261719in}}%
\pgfpathlineto{\pgfqpoint{2.770011in}{1.261719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894641in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{2.899270in}{1.486693in}}%
\pgfpathlineto{\pgfqpoint{2.899270in}{1.491322in}}%
\pgfpathlineto{\pgfqpoint{2.903900in}{1.491322in}}%
\pgfpathlineto{\pgfqpoint{2.903900in}{1.495952in}}%
\pgfpathlineto{\pgfqpoint{2.899270in}{1.495952in}}%
\pgfpathlineto{\pgfqpoint{2.899270in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{2.894641in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{2.894641in}{1.495952in}}%
\pgfpathlineto{\pgfqpoint{2.890011in}{1.495952in}}%
\pgfpathlineto{\pgfqpoint{2.890011in}{1.491322in}}%
\pgfpathlineto{\pgfqpoint{2.894641in}{1.491322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751510in}{1.436994in}}%
\pgfpathlineto{\pgfqpoint{2.756140in}{1.436994in}}%
\pgfpathlineto{\pgfqpoint{2.756140in}{1.441624in}}%
\pgfpathlineto{\pgfqpoint{2.760769in}{1.441624in}}%
\pgfpathlineto{\pgfqpoint{2.760769in}{1.446253in}}%
\pgfpathlineto{\pgfqpoint{2.756140in}{1.446253in}}%
\pgfpathlineto{\pgfqpoint{2.756140in}{1.450883in}}%
\pgfpathlineto{\pgfqpoint{2.751510in}{1.450883in}}%
\pgfpathlineto{\pgfqpoint{2.751510in}{1.446253in}}%
\pgfpathlineto{\pgfqpoint{2.746881in}{1.446253in}}%
\pgfpathlineto{\pgfqpoint{2.746881in}{1.441624in}}%
\pgfpathlineto{\pgfqpoint{2.751510in}{1.441624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321326in}{1.382735in}}%
\pgfpathlineto{\pgfqpoint{2.325956in}{1.382735in}}%
\pgfpathlineto{\pgfqpoint{2.325956in}{1.387364in}}%
\pgfpathlineto{\pgfqpoint{2.330585in}{1.387364in}}%
\pgfpathlineto{\pgfqpoint{2.330585in}{1.391994in}}%
\pgfpathlineto{\pgfqpoint{2.325956in}{1.391994in}}%
\pgfpathlineto{\pgfqpoint{2.325956in}{1.396624in}}%
\pgfpathlineto{\pgfqpoint{2.321326in}{1.396624in}}%
\pgfpathlineto{\pgfqpoint{2.321326in}{1.391994in}}%
\pgfpathlineto{\pgfqpoint{2.316696in}{1.391994in}}%
\pgfpathlineto{\pgfqpoint{2.316696in}{1.387364in}}%
\pgfpathlineto{\pgfqpoint{2.321326in}{1.387364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389085in}{1.590773in}}%
\pgfpathlineto{\pgfqpoint{2.393715in}{1.590773in}}%
\pgfpathlineto{\pgfqpoint{2.393715in}{1.595403in}}%
\pgfpathlineto{\pgfqpoint{2.398345in}{1.595403in}}%
\pgfpathlineto{\pgfqpoint{2.398345in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{2.393715in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{2.393715in}{1.604662in}}%
\pgfpathlineto{\pgfqpoint{2.389085in}{1.604662in}}%
\pgfpathlineto{\pgfqpoint{2.389085in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{2.384456in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{2.384456in}{1.595403in}}%
\pgfpathlineto{\pgfqpoint{2.389085in}{1.595403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412424in}{1.390183in}}%
\pgfpathlineto{\pgfqpoint{2.417054in}{1.390183in}}%
\pgfpathlineto{\pgfqpoint{2.417054in}{1.394813in}}%
\pgfpathlineto{\pgfqpoint{2.421684in}{1.394813in}}%
\pgfpathlineto{\pgfqpoint{2.421684in}{1.399442in}}%
\pgfpathlineto{\pgfqpoint{2.417054in}{1.399442in}}%
\pgfpathlineto{\pgfqpoint{2.417054in}{1.404072in}}%
\pgfpathlineto{\pgfqpoint{2.412424in}{1.404072in}}%
\pgfpathlineto{\pgfqpoint{2.412424in}{1.399442in}}%
\pgfpathlineto{\pgfqpoint{2.407795in}{1.399442in}}%
\pgfpathlineto{\pgfqpoint{2.407795in}{1.394813in}}%
\pgfpathlineto{\pgfqpoint{2.412424in}{1.394813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112002in}{1.412478in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{1.412478in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{1.417108in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{1.417108in}}%
\pgfpathlineto{\pgfqpoint{2.121261in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{1.426367in}}%
\pgfpathlineto{\pgfqpoint{2.112002in}{1.426367in}}%
\pgfpathlineto{\pgfqpoint{2.112002in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{2.107372in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{2.107372in}{1.417108in}}%
\pgfpathlineto{\pgfqpoint{2.112002in}{1.417108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626913in}{1.347101in}}%
\pgfpathlineto{\pgfqpoint{2.631542in}{1.347101in}}%
\pgfpathlineto{\pgfqpoint{2.631542in}{1.351730in}}%
\pgfpathlineto{\pgfqpoint{2.636172in}{1.351730in}}%
\pgfpathlineto{\pgfqpoint{2.636172in}{1.356360in}}%
\pgfpathlineto{\pgfqpoint{2.631542in}{1.356360in}}%
\pgfpathlineto{\pgfqpoint{2.631542in}{1.360990in}}%
\pgfpathlineto{\pgfqpoint{2.626913in}{1.360990in}}%
\pgfpathlineto{\pgfqpoint{2.626913in}{1.356360in}}%
\pgfpathlineto{\pgfqpoint{2.622283in}{1.356360in}}%
\pgfpathlineto{\pgfqpoint{2.622283in}{1.351730in}}%
\pgfpathlineto{\pgfqpoint{2.626913in}{1.351730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426678in}{1.407239in}}%
\pgfpathlineto{\pgfqpoint{2.431308in}{1.407239in}}%
\pgfpathlineto{\pgfqpoint{2.431308in}{1.411869in}}%
\pgfpathlineto{\pgfqpoint{2.435937in}{1.411869in}}%
\pgfpathlineto{\pgfqpoint{2.435937in}{1.416499in}}%
\pgfpathlineto{\pgfqpoint{2.431308in}{1.416499in}}%
\pgfpathlineto{\pgfqpoint{2.431308in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{2.426678in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{2.426678in}{1.416499in}}%
\pgfpathlineto{\pgfqpoint{2.422048in}{1.416499in}}%
\pgfpathlineto{\pgfqpoint{2.422048in}{1.411869in}}%
\pgfpathlineto{\pgfqpoint{2.426678in}{1.411869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596555in}{1.248520in}}%
\pgfpathlineto{\pgfqpoint{2.601185in}{1.248520in}}%
\pgfpathlineto{\pgfqpoint{2.601185in}{1.253149in}}%
\pgfpathlineto{\pgfqpoint{2.605814in}{1.253149in}}%
\pgfpathlineto{\pgfqpoint{2.605814in}{1.257779in}}%
\pgfpathlineto{\pgfqpoint{2.601185in}{1.257779in}}%
\pgfpathlineto{\pgfqpoint{2.601185in}{1.262409in}}%
\pgfpathlineto{\pgfqpoint{2.596555in}{1.262409in}}%
\pgfpathlineto{\pgfqpoint{2.596555in}{1.257779in}}%
\pgfpathlineto{\pgfqpoint{2.591926in}{1.257779in}}%
\pgfpathlineto{\pgfqpoint{2.591926in}{1.253149in}}%
\pgfpathlineto{\pgfqpoint{2.596555in}{1.253149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428711in}{1.672267in}}%
\pgfpathlineto{\pgfqpoint{2.433340in}{1.672267in}}%
\pgfpathlineto{\pgfqpoint{2.433340in}{1.676897in}}%
\pgfpathlineto{\pgfqpoint{2.437970in}{1.676897in}}%
\pgfpathlineto{\pgfqpoint{2.437970in}{1.681527in}}%
\pgfpathlineto{\pgfqpoint{2.433340in}{1.681527in}}%
\pgfpathlineto{\pgfqpoint{2.433340in}{1.686156in}}%
\pgfpathlineto{\pgfqpoint{2.428711in}{1.686156in}}%
\pgfpathlineto{\pgfqpoint{2.428711in}{1.681527in}}%
\pgfpathlineto{\pgfqpoint{2.424081in}{1.681527in}}%
\pgfpathlineto{\pgfqpoint{2.424081in}{1.676897in}}%
\pgfpathlineto{\pgfqpoint{2.428711in}{1.676897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113500in}{1.359211in}}%
\pgfpathlineto{\pgfqpoint{2.118130in}{1.359211in}}%
\pgfpathlineto{\pgfqpoint{2.118130in}{1.363840in}}%
\pgfpathlineto{\pgfqpoint{2.122759in}{1.363840in}}%
\pgfpathlineto{\pgfqpoint{2.122759in}{1.368470in}}%
\pgfpathlineto{\pgfqpoint{2.118130in}{1.368470in}}%
\pgfpathlineto{\pgfqpoint{2.118130in}{1.373099in}}%
\pgfpathlineto{\pgfqpoint{2.113500in}{1.373099in}}%
\pgfpathlineto{\pgfqpoint{2.113500in}{1.368470in}}%
\pgfpathlineto{\pgfqpoint{2.108870in}{1.368470in}}%
\pgfpathlineto{\pgfqpoint{2.108870in}{1.363840in}}%
\pgfpathlineto{\pgfqpoint{2.113500in}{1.363840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888329in}{1.280703in}}%
\pgfpathlineto{\pgfqpoint{1.892959in}{1.280703in}}%
\pgfpathlineto{\pgfqpoint{1.892959in}{1.285333in}}%
\pgfpathlineto{\pgfqpoint{1.897588in}{1.285333in}}%
\pgfpathlineto{\pgfqpoint{1.897588in}{1.289962in}}%
\pgfpathlineto{\pgfqpoint{1.892959in}{1.289962in}}%
\pgfpathlineto{\pgfqpoint{1.892959in}{1.294592in}}%
\pgfpathlineto{\pgfqpoint{1.888329in}{1.294592in}}%
\pgfpathlineto{\pgfqpoint{1.888329in}{1.289962in}}%
\pgfpathlineto{\pgfqpoint{1.883700in}{1.289962in}}%
\pgfpathlineto{\pgfqpoint{1.883700in}{1.285333in}}%
\pgfpathlineto{\pgfqpoint{1.888329in}{1.285333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941354in}{1.450907in}}%
\pgfpathlineto{\pgfqpoint{1.945983in}{1.450907in}}%
\pgfpathlineto{\pgfqpoint{1.945983in}{1.455536in}}%
\pgfpathlineto{\pgfqpoint{1.950613in}{1.455536in}}%
\pgfpathlineto{\pgfqpoint{1.950613in}{1.460166in}}%
\pgfpathlineto{\pgfqpoint{1.945983in}{1.460166in}}%
\pgfpathlineto{\pgfqpoint{1.945983in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{1.941354in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{1.941354in}{1.460166in}}%
\pgfpathlineto{\pgfqpoint{1.936724in}{1.460166in}}%
\pgfpathlineto{\pgfqpoint{1.936724in}{1.455536in}}%
\pgfpathlineto{\pgfqpoint{1.941354in}{1.455536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012517in}{1.387788in}}%
\pgfpathlineto{\pgfqpoint{2.017147in}{1.387788in}}%
\pgfpathlineto{\pgfqpoint{2.017147in}{1.392418in}}%
\pgfpathlineto{\pgfqpoint{2.021776in}{1.392418in}}%
\pgfpathlineto{\pgfqpoint{2.021776in}{1.397047in}}%
\pgfpathlineto{\pgfqpoint{2.017147in}{1.397047in}}%
\pgfpathlineto{\pgfqpoint{2.017147in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{2.012517in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{2.012517in}{1.397047in}}%
\pgfpathlineto{\pgfqpoint{2.007888in}{1.397047in}}%
\pgfpathlineto{\pgfqpoint{2.007888in}{1.392418in}}%
\pgfpathlineto{\pgfqpoint{2.012517in}{1.392418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846989in}{1.345216in}}%
\pgfpathlineto{\pgfqpoint{1.851619in}{1.345216in}}%
\pgfpathlineto{\pgfqpoint{1.851619in}{1.349846in}}%
\pgfpathlineto{\pgfqpoint{1.856249in}{1.349846in}}%
\pgfpathlineto{\pgfqpoint{1.856249in}{1.354476in}}%
\pgfpathlineto{\pgfqpoint{1.851619in}{1.354476in}}%
\pgfpathlineto{\pgfqpoint{1.851619in}{1.359105in}}%
\pgfpathlineto{\pgfqpoint{1.846989in}{1.359105in}}%
\pgfpathlineto{\pgfqpoint{1.846989in}{1.354476in}}%
\pgfpathlineto{\pgfqpoint{1.842360in}{1.354476in}}%
\pgfpathlineto{\pgfqpoint{1.842360in}{1.349846in}}%
\pgfpathlineto{\pgfqpoint{1.846989in}{1.349846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100543in}{1.323050in}}%
\pgfpathlineto{\pgfqpoint{2.105172in}{1.323050in}}%
\pgfpathlineto{\pgfqpoint{2.105172in}{1.327679in}}%
\pgfpathlineto{\pgfqpoint{2.109802in}{1.327679in}}%
\pgfpathlineto{\pgfqpoint{2.109802in}{1.332309in}}%
\pgfpathlineto{\pgfqpoint{2.105172in}{1.332309in}}%
\pgfpathlineto{\pgfqpoint{2.105172in}{1.336939in}}%
\pgfpathlineto{\pgfqpoint{2.100543in}{1.336939in}}%
\pgfpathlineto{\pgfqpoint{2.100543in}{1.332309in}}%
\pgfpathlineto{\pgfqpoint{2.095913in}{1.332309in}}%
\pgfpathlineto{\pgfqpoint{2.095913in}{1.327679in}}%
\pgfpathlineto{\pgfqpoint{2.100543in}{1.327679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099774in}{1.510996in}}%
\pgfpathlineto{\pgfqpoint{2.104403in}{1.510996in}}%
\pgfpathlineto{\pgfqpoint{2.104403in}{1.515626in}}%
\pgfpathlineto{\pgfqpoint{2.109033in}{1.515626in}}%
\pgfpathlineto{\pgfqpoint{2.109033in}{1.520255in}}%
\pgfpathlineto{\pgfqpoint{2.104403in}{1.520255in}}%
\pgfpathlineto{\pgfqpoint{2.104403in}{1.524885in}}%
\pgfpathlineto{\pgfqpoint{2.099774in}{1.524885in}}%
\pgfpathlineto{\pgfqpoint{2.099774in}{1.520255in}}%
\pgfpathlineto{\pgfqpoint{2.095144in}{1.520255in}}%
\pgfpathlineto{\pgfqpoint{2.095144in}{1.515626in}}%
\pgfpathlineto{\pgfqpoint{2.099774in}{1.515626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521331in}{1.312086in}}%
\pgfpathlineto{\pgfqpoint{2.525961in}{1.312086in}}%
\pgfpathlineto{\pgfqpoint{2.525961in}{1.316716in}}%
\pgfpathlineto{\pgfqpoint{2.530591in}{1.316716in}}%
\pgfpathlineto{\pgfqpoint{2.530591in}{1.321345in}}%
\pgfpathlineto{\pgfqpoint{2.525961in}{1.321345in}}%
\pgfpathlineto{\pgfqpoint{2.525961in}{1.325975in}}%
\pgfpathlineto{\pgfqpoint{2.521331in}{1.325975in}}%
\pgfpathlineto{\pgfqpoint{2.521331in}{1.321345in}}%
\pgfpathlineto{\pgfqpoint{2.516702in}{1.321345in}}%
\pgfpathlineto{\pgfqpoint{2.516702in}{1.316716in}}%
\pgfpathlineto{\pgfqpoint{2.521331in}{1.316716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920816in}{1.561427in}}%
\pgfpathlineto{\pgfqpoint{2.925446in}{1.561427in}}%
\pgfpathlineto{\pgfqpoint{2.925446in}{1.566057in}}%
\pgfpathlineto{\pgfqpoint{2.930075in}{1.566057in}}%
\pgfpathlineto{\pgfqpoint{2.930075in}{1.570686in}}%
\pgfpathlineto{\pgfqpoint{2.925446in}{1.570686in}}%
\pgfpathlineto{\pgfqpoint{2.925446in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{2.920816in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{2.920816in}{1.570686in}}%
\pgfpathlineto{\pgfqpoint{2.916187in}{1.570686in}}%
\pgfpathlineto{\pgfqpoint{2.916187in}{1.566057in}}%
\pgfpathlineto{\pgfqpoint{2.920816in}{1.566057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908711in}{1.440690in}}%
\pgfpathlineto{\pgfqpoint{2.913341in}{1.440690in}}%
\pgfpathlineto{\pgfqpoint{2.913341in}{1.445319in}}%
\pgfpathlineto{\pgfqpoint{2.917970in}{1.445319in}}%
\pgfpathlineto{\pgfqpoint{2.917970in}{1.449949in}}%
\pgfpathlineto{\pgfqpoint{2.913341in}{1.449949in}}%
\pgfpathlineto{\pgfqpoint{2.913341in}{1.454578in}}%
\pgfpathlineto{\pgfqpoint{2.908711in}{1.454578in}}%
\pgfpathlineto{\pgfqpoint{2.908711in}{1.449949in}}%
\pgfpathlineto{\pgfqpoint{2.904081in}{1.449949in}}%
\pgfpathlineto{\pgfqpoint{2.904081in}{1.445319in}}%
\pgfpathlineto{\pgfqpoint{2.908711in}{1.445319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972761in}{1.546797in}}%
\pgfpathlineto{\pgfqpoint{2.977391in}{1.546797in}}%
\pgfpathlineto{\pgfqpoint{2.977391in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{2.982021in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{2.982021in}{1.556056in}}%
\pgfpathlineto{\pgfqpoint{2.977391in}{1.556056in}}%
\pgfpathlineto{\pgfqpoint{2.977391in}{1.560686in}}%
\pgfpathlineto{\pgfqpoint{2.972761in}{1.560686in}}%
\pgfpathlineto{\pgfqpoint{2.972761in}{1.556056in}}%
\pgfpathlineto{\pgfqpoint{2.968132in}{1.556056in}}%
\pgfpathlineto{\pgfqpoint{2.968132in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{2.972761in}{1.551426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920875in}{1.552260in}}%
\pgfpathlineto{\pgfqpoint{2.925504in}{1.552260in}}%
\pgfpathlineto{\pgfqpoint{2.925504in}{1.556889in}}%
\pgfpathlineto{\pgfqpoint{2.930134in}{1.556889in}}%
\pgfpathlineto{\pgfqpoint{2.930134in}{1.561519in}}%
\pgfpathlineto{\pgfqpoint{2.925504in}{1.561519in}}%
\pgfpathlineto{\pgfqpoint{2.925504in}{1.566149in}}%
\pgfpathlineto{\pgfqpoint{2.920875in}{1.566149in}}%
\pgfpathlineto{\pgfqpoint{2.920875in}{1.561519in}}%
\pgfpathlineto{\pgfqpoint{2.916245in}{1.561519in}}%
\pgfpathlineto{\pgfqpoint{2.916245in}{1.556889in}}%
\pgfpathlineto{\pgfqpoint{2.920875in}{1.556889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740145in}{1.487195in}}%
\pgfpathlineto{\pgfqpoint{2.744775in}{1.487195in}}%
\pgfpathlineto{\pgfqpoint{2.744775in}{1.491824in}}%
\pgfpathlineto{\pgfqpoint{2.749404in}{1.491824in}}%
\pgfpathlineto{\pgfqpoint{2.749404in}{1.496454in}}%
\pgfpathlineto{\pgfqpoint{2.744775in}{1.496454in}}%
\pgfpathlineto{\pgfqpoint{2.744775in}{1.501083in}}%
\pgfpathlineto{\pgfqpoint{2.740145in}{1.501083in}}%
\pgfpathlineto{\pgfqpoint{2.740145in}{1.496454in}}%
\pgfpathlineto{\pgfqpoint{2.735515in}{1.496454in}}%
\pgfpathlineto{\pgfqpoint{2.735515in}{1.491824in}}%
\pgfpathlineto{\pgfqpoint{2.740145in}{1.491824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557740in}{1.622084in}}%
\pgfpathlineto{\pgfqpoint{2.562370in}{1.622084in}}%
\pgfpathlineto{\pgfqpoint{2.562370in}{1.626714in}}%
\pgfpathlineto{\pgfqpoint{2.566999in}{1.626714in}}%
\pgfpathlineto{\pgfqpoint{2.566999in}{1.631343in}}%
\pgfpathlineto{\pgfqpoint{2.562370in}{1.631343in}}%
\pgfpathlineto{\pgfqpoint{2.562370in}{1.635973in}}%
\pgfpathlineto{\pgfqpoint{2.557740in}{1.635973in}}%
\pgfpathlineto{\pgfqpoint{2.557740in}{1.631343in}}%
\pgfpathlineto{\pgfqpoint{2.553110in}{1.631343in}}%
\pgfpathlineto{\pgfqpoint{2.553110in}{1.626714in}}%
\pgfpathlineto{\pgfqpoint{2.557740in}{1.626714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560225in}{1.516669in}}%
\pgfpathlineto{\pgfqpoint{2.564854in}{1.516669in}}%
\pgfpathlineto{\pgfqpoint{2.564854in}{1.521299in}}%
\pgfpathlineto{\pgfqpoint{2.569484in}{1.521299in}}%
\pgfpathlineto{\pgfqpoint{2.569484in}{1.525928in}}%
\pgfpathlineto{\pgfqpoint{2.564854in}{1.525928in}}%
\pgfpathlineto{\pgfqpoint{2.564854in}{1.530558in}}%
\pgfpathlineto{\pgfqpoint{2.560225in}{1.530558in}}%
\pgfpathlineto{\pgfqpoint{2.560225in}{1.525928in}}%
\pgfpathlineto{\pgfqpoint{2.555595in}{1.525928in}}%
\pgfpathlineto{\pgfqpoint{2.555595in}{1.521299in}}%
\pgfpathlineto{\pgfqpoint{2.560225in}{1.521299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280578in}{1.407898in}}%
\pgfpathlineto{\pgfqpoint{2.285207in}{1.407898in}}%
\pgfpathlineto{\pgfqpoint{2.285207in}{1.412528in}}%
\pgfpathlineto{\pgfqpoint{2.289837in}{1.412528in}}%
\pgfpathlineto{\pgfqpoint{2.289837in}{1.417157in}}%
\pgfpathlineto{\pgfqpoint{2.285207in}{1.417157in}}%
\pgfpathlineto{\pgfqpoint{2.285207in}{1.421787in}}%
\pgfpathlineto{\pgfqpoint{2.280578in}{1.421787in}}%
\pgfpathlineto{\pgfqpoint{2.280578in}{1.417157in}}%
\pgfpathlineto{\pgfqpoint{2.275948in}{1.417157in}}%
\pgfpathlineto{\pgfqpoint{2.275948in}{1.412528in}}%
\pgfpathlineto{\pgfqpoint{2.280578in}{1.412528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774405in}{1.362489in}}%
\pgfpathlineto{\pgfqpoint{2.779035in}{1.362489in}}%
\pgfpathlineto{\pgfqpoint{2.779035in}{1.367119in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{1.367119in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{1.371748in}}%
\pgfpathlineto{\pgfqpoint{2.779035in}{1.371748in}}%
\pgfpathlineto{\pgfqpoint{2.779035in}{1.376378in}}%
\pgfpathlineto{\pgfqpoint{2.774405in}{1.376378in}}%
\pgfpathlineto{\pgfqpoint{2.774405in}{1.371748in}}%
\pgfpathlineto{\pgfqpoint{2.769776in}{1.371748in}}%
\pgfpathlineto{\pgfqpoint{2.769776in}{1.367119in}}%
\pgfpathlineto{\pgfqpoint{2.774405in}{1.367119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522102in}{1.441563in}}%
\pgfpathlineto{\pgfqpoint{2.526732in}{1.441563in}}%
\pgfpathlineto{\pgfqpoint{2.526732in}{1.446193in}}%
\pgfpathlineto{\pgfqpoint{2.531362in}{1.446193in}}%
\pgfpathlineto{\pgfqpoint{2.531362in}{1.450822in}}%
\pgfpathlineto{\pgfqpoint{2.526732in}{1.450822in}}%
\pgfpathlineto{\pgfqpoint{2.526732in}{1.455452in}}%
\pgfpathlineto{\pgfqpoint{2.522102in}{1.455452in}}%
\pgfpathlineto{\pgfqpoint{2.522102in}{1.450822in}}%
\pgfpathlineto{\pgfqpoint{2.517473in}{1.450822in}}%
\pgfpathlineto{\pgfqpoint{2.517473in}{1.446193in}}%
\pgfpathlineto{\pgfqpoint{2.522102in}{1.446193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802469in}{1.400469in}}%
\pgfpathlineto{\pgfqpoint{2.807099in}{1.400469in}}%
\pgfpathlineto{\pgfqpoint{2.807099in}{1.405098in}}%
\pgfpathlineto{\pgfqpoint{2.811728in}{1.405098in}}%
\pgfpathlineto{\pgfqpoint{2.811728in}{1.409728in}}%
\pgfpathlineto{\pgfqpoint{2.807099in}{1.409728in}}%
\pgfpathlineto{\pgfqpoint{2.807099in}{1.414358in}}%
\pgfpathlineto{\pgfqpoint{2.802469in}{1.414358in}}%
\pgfpathlineto{\pgfqpoint{2.802469in}{1.409728in}}%
\pgfpathlineto{\pgfqpoint{2.797839in}{1.409728in}}%
\pgfpathlineto{\pgfqpoint{2.797839in}{1.405098in}}%
\pgfpathlineto{\pgfqpoint{2.802469in}{1.405098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529920in}{1.788459in}}%
\pgfpathlineto{\pgfqpoint{2.534549in}{1.788459in}}%
\pgfpathlineto{\pgfqpoint{2.534549in}{1.793088in}}%
\pgfpathlineto{\pgfqpoint{2.539179in}{1.793088in}}%
\pgfpathlineto{\pgfqpoint{2.539179in}{1.797718in}}%
\pgfpathlineto{\pgfqpoint{2.534549in}{1.797718in}}%
\pgfpathlineto{\pgfqpoint{2.534549in}{1.802348in}}%
\pgfpathlineto{\pgfqpoint{2.529920in}{1.802348in}}%
\pgfpathlineto{\pgfqpoint{2.529920in}{1.797718in}}%
\pgfpathlineto{\pgfqpoint{2.525290in}{1.797718in}}%
\pgfpathlineto{\pgfqpoint{2.525290in}{1.793088in}}%
\pgfpathlineto{\pgfqpoint{2.529920in}{1.793088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294483in}{1.412115in}}%
\pgfpathlineto{\pgfqpoint{2.299112in}{1.412115in}}%
\pgfpathlineto{\pgfqpoint{2.299112in}{1.416745in}}%
\pgfpathlineto{\pgfqpoint{2.303742in}{1.416745in}}%
\pgfpathlineto{\pgfqpoint{2.303742in}{1.421375in}}%
\pgfpathlineto{\pgfqpoint{2.299112in}{1.421375in}}%
\pgfpathlineto{\pgfqpoint{2.299112in}{1.426004in}}%
\pgfpathlineto{\pgfqpoint{2.294483in}{1.426004in}}%
\pgfpathlineto{\pgfqpoint{2.294483in}{1.421375in}}%
\pgfpathlineto{\pgfqpoint{2.289853in}{1.421375in}}%
\pgfpathlineto{\pgfqpoint{2.289853in}{1.416745in}}%
\pgfpathlineto{\pgfqpoint{2.294483in}{1.416745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068794in}{1.353944in}}%
\pgfpathlineto{\pgfqpoint{2.073424in}{1.353944in}}%
\pgfpathlineto{\pgfqpoint{2.073424in}{1.358574in}}%
\pgfpathlineto{\pgfqpoint{2.078053in}{1.358574in}}%
\pgfpathlineto{\pgfqpoint{2.078053in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{2.073424in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{2.073424in}{1.367833in}}%
\pgfpathlineto{\pgfqpoint{2.068794in}{1.367833in}}%
\pgfpathlineto{\pgfqpoint{2.068794in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{2.064164in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{2.064164in}{1.358574in}}%
\pgfpathlineto{\pgfqpoint{2.068794in}{1.358574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005977in}{1.449100in}}%
\pgfpathlineto{\pgfqpoint{2.010606in}{1.449100in}}%
\pgfpathlineto{\pgfqpoint{2.010606in}{1.453729in}}%
\pgfpathlineto{\pgfqpoint{2.015236in}{1.453729in}}%
\pgfpathlineto{\pgfqpoint{2.015236in}{1.458359in}}%
\pgfpathlineto{\pgfqpoint{2.010606in}{1.458359in}}%
\pgfpathlineto{\pgfqpoint{2.010606in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{2.005977in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{2.005977in}{1.458359in}}%
\pgfpathlineto{\pgfqpoint{2.001347in}{1.458359in}}%
\pgfpathlineto{\pgfqpoint{2.001347in}{1.453729in}}%
\pgfpathlineto{\pgfqpoint{2.005977in}{1.453729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129549in}{1.347835in}}%
\pgfpathlineto{\pgfqpoint{2.134179in}{1.347835in}}%
\pgfpathlineto{\pgfqpoint{2.134179in}{1.352465in}}%
\pgfpathlineto{\pgfqpoint{2.138808in}{1.352465in}}%
\pgfpathlineto{\pgfqpoint{2.138808in}{1.357095in}}%
\pgfpathlineto{\pgfqpoint{2.134179in}{1.357095in}}%
\pgfpathlineto{\pgfqpoint{2.134179in}{1.361724in}}%
\pgfpathlineto{\pgfqpoint{2.129549in}{1.361724in}}%
\pgfpathlineto{\pgfqpoint{2.129549in}{1.357095in}}%
\pgfpathlineto{\pgfqpoint{2.124920in}{1.357095in}}%
\pgfpathlineto{\pgfqpoint{2.124920in}{1.352465in}}%
\pgfpathlineto{\pgfqpoint{2.129549in}{1.352465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910577in}{1.438502in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{1.438502in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{1.443132in}}%
\pgfpathlineto{\pgfqpoint{1.919836in}{1.443132in}}%
\pgfpathlineto{\pgfqpoint{1.919836in}{1.447761in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{1.447761in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{1.452391in}}%
\pgfpathlineto{\pgfqpoint{1.910577in}{1.452391in}}%
\pgfpathlineto{\pgfqpoint{1.910577in}{1.447761in}}%
\pgfpathlineto{\pgfqpoint{1.905948in}{1.447761in}}%
\pgfpathlineto{\pgfqpoint{1.905948in}{1.443132in}}%
\pgfpathlineto{\pgfqpoint{1.910577in}{1.443132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194566in}{1.327189in}}%
\pgfpathlineto{\pgfqpoint{2.199196in}{1.327189in}}%
\pgfpathlineto{\pgfqpoint{2.199196in}{1.331818in}}%
\pgfpathlineto{\pgfqpoint{2.203826in}{1.331818in}}%
\pgfpathlineto{\pgfqpoint{2.203826in}{1.336448in}}%
\pgfpathlineto{\pgfqpoint{2.199196in}{1.336448in}}%
\pgfpathlineto{\pgfqpoint{2.199196in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{2.194566in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{2.194566in}{1.336448in}}%
\pgfpathlineto{\pgfqpoint{2.189937in}{1.336448in}}%
\pgfpathlineto{\pgfqpoint{2.189937in}{1.331818in}}%
\pgfpathlineto{\pgfqpoint{2.194566in}{1.331818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207466in}{1.679891in}}%
\pgfpathlineto{\pgfqpoint{2.212095in}{1.679891in}}%
\pgfpathlineto{\pgfqpoint{2.212095in}{1.684521in}}%
\pgfpathlineto{\pgfqpoint{2.216725in}{1.684521in}}%
\pgfpathlineto{\pgfqpoint{2.216725in}{1.689151in}}%
\pgfpathlineto{\pgfqpoint{2.212095in}{1.689151in}}%
\pgfpathlineto{\pgfqpoint{2.212095in}{1.693780in}}%
\pgfpathlineto{\pgfqpoint{2.207466in}{1.693780in}}%
\pgfpathlineto{\pgfqpoint{2.207466in}{1.689151in}}%
\pgfpathlineto{\pgfqpoint{2.202836in}{1.689151in}}%
\pgfpathlineto{\pgfqpoint{2.202836in}{1.684521in}}%
\pgfpathlineto{\pgfqpoint{2.207466in}{1.684521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651275in}{1.519831in}}%
\pgfpathlineto{\pgfqpoint{2.655905in}{1.519831in}}%
\pgfpathlineto{\pgfqpoint{2.655905in}{1.524461in}}%
\pgfpathlineto{\pgfqpoint{2.660535in}{1.524461in}}%
\pgfpathlineto{\pgfqpoint{2.660535in}{1.529091in}}%
\pgfpathlineto{\pgfqpoint{2.655905in}{1.529091in}}%
\pgfpathlineto{\pgfqpoint{2.655905in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{2.651275in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{2.651275in}{1.529091in}}%
\pgfpathlineto{\pgfqpoint{2.646646in}{1.529091in}}%
\pgfpathlineto{\pgfqpoint{2.646646in}{1.524461in}}%
\pgfpathlineto{\pgfqpoint{2.651275in}{1.524461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054531in}{1.656206in}}%
\pgfpathlineto{\pgfqpoint{3.059161in}{1.656206in}}%
\pgfpathlineto{\pgfqpoint{3.059161in}{1.660836in}}%
\pgfpathlineto{\pgfqpoint{3.063790in}{1.660836in}}%
\pgfpathlineto{\pgfqpoint{3.063790in}{1.665466in}}%
\pgfpathlineto{\pgfqpoint{3.059161in}{1.665466in}}%
\pgfpathlineto{\pgfqpoint{3.059161in}{1.670095in}}%
\pgfpathlineto{\pgfqpoint{3.054531in}{1.670095in}}%
\pgfpathlineto{\pgfqpoint{3.054531in}{1.665466in}}%
\pgfpathlineto{\pgfqpoint{3.049901in}{1.665466in}}%
\pgfpathlineto{\pgfqpoint{3.049901in}{1.660836in}}%
\pgfpathlineto{\pgfqpoint{3.054531in}{1.660836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980713in}{1.621732in}}%
\pgfpathlineto{\pgfqpoint{2.985342in}{1.621732in}}%
\pgfpathlineto{\pgfqpoint{2.985342in}{1.626361in}}%
\pgfpathlineto{\pgfqpoint{2.989972in}{1.626361in}}%
\pgfpathlineto{\pgfqpoint{2.989972in}{1.630991in}}%
\pgfpathlineto{\pgfqpoint{2.985342in}{1.630991in}}%
\pgfpathlineto{\pgfqpoint{2.985342in}{1.635621in}}%
\pgfpathlineto{\pgfqpoint{2.980713in}{1.635621in}}%
\pgfpathlineto{\pgfqpoint{2.980713in}{1.630991in}}%
\pgfpathlineto{\pgfqpoint{2.976083in}{1.630991in}}%
\pgfpathlineto{\pgfqpoint{2.976083in}{1.626361in}}%
\pgfpathlineto{\pgfqpoint{2.980713in}{1.626361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058230in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{3.062859in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{3.062859in}{1.747404in}}%
\pgfpathlineto{\pgfqpoint{3.067489in}{1.747404in}}%
\pgfpathlineto{\pgfqpoint{3.067489in}{1.752034in}}%
\pgfpathlineto{\pgfqpoint{3.062859in}{1.752034in}}%
\pgfpathlineto{\pgfqpoint{3.062859in}{1.756664in}}%
\pgfpathlineto{\pgfqpoint{3.058230in}{1.756664in}}%
\pgfpathlineto{\pgfqpoint{3.058230in}{1.752034in}}%
\pgfpathlineto{\pgfqpoint{3.053600in}{1.752034in}}%
\pgfpathlineto{\pgfqpoint{3.053600in}{1.747404in}}%
\pgfpathlineto{\pgfqpoint{3.058230in}{1.747404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007511in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{3.012141in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{3.012141in}{1.660015in}}%
\pgfpathlineto{\pgfqpoint{3.016771in}{1.660015in}}%
\pgfpathlineto{\pgfqpoint{3.016771in}{1.664645in}}%
\pgfpathlineto{\pgfqpoint{3.012141in}{1.664645in}}%
\pgfpathlineto{\pgfqpoint{3.012141in}{1.669275in}}%
\pgfpathlineto{\pgfqpoint{3.007511in}{1.669275in}}%
\pgfpathlineto{\pgfqpoint{3.007511in}{1.664645in}}%
\pgfpathlineto{\pgfqpoint{3.002882in}{1.664645in}}%
\pgfpathlineto{\pgfqpoint{3.002882in}{1.660015in}}%
\pgfpathlineto{\pgfqpoint{3.007511in}{1.660015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123005in}{1.724234in}}%
\pgfpathlineto{\pgfqpoint{3.127635in}{1.724234in}}%
\pgfpathlineto{\pgfqpoint{3.127635in}{1.728863in}}%
\pgfpathlineto{\pgfqpoint{3.132264in}{1.728863in}}%
\pgfpathlineto{\pgfqpoint{3.132264in}{1.733493in}}%
\pgfpathlineto{\pgfqpoint{3.127635in}{1.733493in}}%
\pgfpathlineto{\pgfqpoint{3.127635in}{1.738123in}}%
\pgfpathlineto{\pgfqpoint{3.123005in}{1.738123in}}%
\pgfpathlineto{\pgfqpoint{3.123005in}{1.733493in}}%
\pgfpathlineto{\pgfqpoint{3.118376in}{1.733493in}}%
\pgfpathlineto{\pgfqpoint{3.118376in}{1.728863in}}%
\pgfpathlineto{\pgfqpoint{3.123005in}{1.728863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774389in}{1.592974in}}%
\pgfpathlineto{\pgfqpoint{2.779019in}{1.592974in}}%
\pgfpathlineto{\pgfqpoint{2.779019in}{1.597604in}}%
\pgfpathlineto{\pgfqpoint{2.783649in}{1.597604in}}%
\pgfpathlineto{\pgfqpoint{2.783649in}{1.602234in}}%
\pgfpathlineto{\pgfqpoint{2.779019in}{1.602234in}}%
\pgfpathlineto{\pgfqpoint{2.779019in}{1.606863in}}%
\pgfpathlineto{\pgfqpoint{2.774389in}{1.606863in}}%
\pgfpathlineto{\pgfqpoint{2.774389in}{1.602234in}}%
\pgfpathlineto{\pgfqpoint{2.769760in}{1.602234in}}%
\pgfpathlineto{\pgfqpoint{2.769760in}{1.597604in}}%
\pgfpathlineto{\pgfqpoint{2.774389in}{1.597604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661216in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.665846in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.665846in}{1.645362in}}%
\pgfpathlineto{\pgfqpoint{2.670475in}{1.645362in}}%
\pgfpathlineto{\pgfqpoint{2.670475in}{1.649992in}}%
\pgfpathlineto{\pgfqpoint{2.665846in}{1.649992in}}%
\pgfpathlineto{\pgfqpoint{2.665846in}{1.654622in}}%
\pgfpathlineto{\pgfqpoint{2.661216in}{1.654622in}}%
\pgfpathlineto{\pgfqpoint{2.661216in}{1.649992in}}%
\pgfpathlineto{\pgfqpoint{2.656586in}{1.649992in}}%
\pgfpathlineto{\pgfqpoint{2.656586in}{1.645362in}}%
\pgfpathlineto{\pgfqpoint{2.661216in}{1.645362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415494in}{1.518518in}}%
\pgfpathlineto{\pgfqpoint{2.420124in}{1.518518in}}%
\pgfpathlineto{\pgfqpoint{2.420124in}{1.523147in}}%
\pgfpathlineto{\pgfqpoint{2.424753in}{1.523147in}}%
\pgfpathlineto{\pgfqpoint{2.424753in}{1.527777in}}%
\pgfpathlineto{\pgfqpoint{2.420124in}{1.527777in}}%
\pgfpathlineto{\pgfqpoint{2.420124in}{1.532407in}}%
\pgfpathlineto{\pgfqpoint{2.415494in}{1.532407in}}%
\pgfpathlineto{\pgfqpoint{2.415494in}{1.527777in}}%
\pgfpathlineto{\pgfqpoint{2.410864in}{1.527777in}}%
\pgfpathlineto{\pgfqpoint{2.410864in}{1.523147in}}%
\pgfpathlineto{\pgfqpoint{2.415494in}{1.523147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982593in}{1.458581in}}%
\pgfpathlineto{\pgfqpoint{2.987223in}{1.458581in}}%
\pgfpathlineto{\pgfqpoint{2.987223in}{1.463210in}}%
\pgfpathlineto{\pgfqpoint{2.991853in}{1.463210in}}%
\pgfpathlineto{\pgfqpoint{2.991853in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{2.987223in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{2.987223in}{1.472469in}}%
\pgfpathlineto{\pgfqpoint{2.982593in}{1.472469in}}%
\pgfpathlineto{\pgfqpoint{2.982593in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{2.977964in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{2.977964in}{1.463210in}}%
\pgfpathlineto{\pgfqpoint{2.982593in}{1.463210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703866in}{1.516905in}}%
\pgfpathlineto{\pgfqpoint{2.708496in}{1.516905in}}%
\pgfpathlineto{\pgfqpoint{2.708496in}{1.521535in}}%
\pgfpathlineto{\pgfqpoint{2.713125in}{1.521535in}}%
\pgfpathlineto{\pgfqpoint{2.713125in}{1.526165in}}%
\pgfpathlineto{\pgfqpoint{2.708496in}{1.526165in}}%
\pgfpathlineto{\pgfqpoint{2.708496in}{1.530794in}}%
\pgfpathlineto{\pgfqpoint{2.703866in}{1.530794in}}%
\pgfpathlineto{\pgfqpoint{2.703866in}{1.526165in}}%
\pgfpathlineto{\pgfqpoint{2.699237in}{1.526165in}}%
\pgfpathlineto{\pgfqpoint{2.699237in}{1.521535in}}%
\pgfpathlineto{\pgfqpoint{2.703866in}{1.521535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961805in}{1.452266in}}%
\pgfpathlineto{\pgfqpoint{2.966434in}{1.452266in}}%
\pgfpathlineto{\pgfqpoint{2.966434in}{1.456896in}}%
\pgfpathlineto{\pgfqpoint{2.971064in}{1.456896in}}%
\pgfpathlineto{\pgfqpoint{2.971064in}{1.461526in}}%
\pgfpathlineto{\pgfqpoint{2.966434in}{1.461526in}}%
\pgfpathlineto{\pgfqpoint{2.966434in}{1.466155in}}%
\pgfpathlineto{\pgfqpoint{2.961805in}{1.466155in}}%
\pgfpathlineto{\pgfqpoint{2.961805in}{1.461526in}}%
\pgfpathlineto{\pgfqpoint{2.957175in}{1.461526in}}%
\pgfpathlineto{\pgfqpoint{2.957175in}{1.456896in}}%
\pgfpathlineto{\pgfqpoint{2.961805in}{1.456896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673115in}{1.861476in}}%
\pgfpathlineto{\pgfqpoint{2.677744in}{1.861476in}}%
\pgfpathlineto{\pgfqpoint{2.677744in}{1.866106in}}%
\pgfpathlineto{\pgfqpoint{2.682374in}{1.866106in}}%
\pgfpathlineto{\pgfqpoint{2.682374in}{1.870736in}}%
\pgfpathlineto{\pgfqpoint{2.677744in}{1.870736in}}%
\pgfpathlineto{\pgfqpoint{2.677744in}{1.875365in}}%
\pgfpathlineto{\pgfqpoint{2.673115in}{1.875365in}}%
\pgfpathlineto{\pgfqpoint{2.673115in}{1.870736in}}%
\pgfpathlineto{\pgfqpoint{2.668485in}{1.870736in}}%
\pgfpathlineto{\pgfqpoint{2.668485in}{1.866106in}}%
\pgfpathlineto{\pgfqpoint{2.673115in}{1.866106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420102in}{1.450596in}}%
\pgfpathlineto{\pgfqpoint{2.424731in}{1.450596in}}%
\pgfpathlineto{\pgfqpoint{2.424731in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{2.429361in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{2.429361in}{1.459855in}}%
\pgfpathlineto{\pgfqpoint{2.424731in}{1.459855in}}%
\pgfpathlineto{\pgfqpoint{2.424731in}{1.464485in}}%
\pgfpathlineto{\pgfqpoint{2.420102in}{1.464485in}}%
\pgfpathlineto{\pgfqpoint{2.420102in}{1.459855in}}%
\pgfpathlineto{\pgfqpoint{2.415472in}{1.459855in}}%
\pgfpathlineto{\pgfqpoint{2.415472in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{2.420102in}{1.455226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270969in}{1.418429in}}%
\pgfpathlineto{\pgfqpoint{2.275599in}{1.418429in}}%
\pgfpathlineto{\pgfqpoint{2.275599in}{1.423059in}}%
\pgfpathlineto{\pgfqpoint{2.280229in}{1.423059in}}%
\pgfpathlineto{\pgfqpoint{2.280229in}{1.427689in}}%
\pgfpathlineto{\pgfqpoint{2.275599in}{1.427689in}}%
\pgfpathlineto{\pgfqpoint{2.275599in}{1.432318in}}%
\pgfpathlineto{\pgfqpoint{2.270969in}{1.432318in}}%
\pgfpathlineto{\pgfqpoint{2.270969in}{1.427689in}}%
\pgfpathlineto{\pgfqpoint{2.266340in}{1.427689in}}%
\pgfpathlineto{\pgfqpoint{2.266340in}{1.423059in}}%
\pgfpathlineto{\pgfqpoint{2.270969in}{1.423059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039706in}{1.611851in}}%
\pgfpathlineto{\pgfqpoint{2.044335in}{1.611851in}}%
\pgfpathlineto{\pgfqpoint{2.044335in}{1.616481in}}%
\pgfpathlineto{\pgfqpoint{2.048965in}{1.616481in}}%
\pgfpathlineto{\pgfqpoint{2.048965in}{1.621111in}}%
\pgfpathlineto{\pgfqpoint{2.044335in}{1.621111in}}%
\pgfpathlineto{\pgfqpoint{2.044335in}{1.625740in}}%
\pgfpathlineto{\pgfqpoint{2.039706in}{1.625740in}}%
\pgfpathlineto{\pgfqpoint{2.039706in}{1.621111in}}%
\pgfpathlineto{\pgfqpoint{2.035076in}{1.621111in}}%
\pgfpathlineto{\pgfqpoint{2.035076in}{1.616481in}}%
\pgfpathlineto{\pgfqpoint{2.039706in}{1.616481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173568in}{1.411603in}}%
\pgfpathlineto{\pgfqpoint{2.178198in}{1.411603in}}%
\pgfpathlineto{\pgfqpoint{2.178198in}{1.416232in}}%
\pgfpathlineto{\pgfqpoint{2.182827in}{1.416232in}}%
\pgfpathlineto{\pgfqpoint{2.182827in}{1.420862in}}%
\pgfpathlineto{\pgfqpoint{2.178198in}{1.420862in}}%
\pgfpathlineto{\pgfqpoint{2.178198in}{1.425492in}}%
\pgfpathlineto{\pgfqpoint{2.173568in}{1.425492in}}%
\pgfpathlineto{\pgfqpoint{2.173568in}{1.420862in}}%
\pgfpathlineto{\pgfqpoint{2.168938in}{1.420862in}}%
\pgfpathlineto{\pgfqpoint{2.168938in}{1.416232in}}%
\pgfpathlineto{\pgfqpoint{2.173568in}{1.416232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958068in}{1.440302in}}%
\pgfpathlineto{\pgfqpoint{1.962698in}{1.440302in}}%
\pgfpathlineto{\pgfqpoint{1.962698in}{1.444931in}}%
\pgfpathlineto{\pgfqpoint{1.967327in}{1.444931in}}%
\pgfpathlineto{\pgfqpoint{1.967327in}{1.449561in}}%
\pgfpathlineto{\pgfqpoint{1.962698in}{1.449561in}}%
\pgfpathlineto{\pgfqpoint{1.962698in}{1.454191in}}%
\pgfpathlineto{\pgfqpoint{1.958068in}{1.454191in}}%
\pgfpathlineto{\pgfqpoint{1.958068in}{1.449561in}}%
\pgfpathlineto{\pgfqpoint{1.953438in}{1.449561in}}%
\pgfpathlineto{\pgfqpoint{1.953438in}{1.444931in}}%
\pgfpathlineto{\pgfqpoint{1.958068in}{1.444931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287569in}{1.531585in}}%
\pgfpathlineto{\pgfqpoint{2.292199in}{1.531585in}}%
\pgfpathlineto{\pgfqpoint{2.292199in}{1.536215in}}%
\pgfpathlineto{\pgfqpoint{2.296828in}{1.536215in}}%
\pgfpathlineto{\pgfqpoint{2.296828in}{1.540845in}}%
\pgfpathlineto{\pgfqpoint{2.292199in}{1.540845in}}%
\pgfpathlineto{\pgfqpoint{2.292199in}{1.545474in}}%
\pgfpathlineto{\pgfqpoint{2.287569in}{1.545474in}}%
\pgfpathlineto{\pgfqpoint{2.287569in}{1.540845in}}%
\pgfpathlineto{\pgfqpoint{2.282940in}{1.540845in}}%
\pgfpathlineto{\pgfqpoint{2.282940in}{1.536215in}}%
\pgfpathlineto{\pgfqpoint{2.287569in}{1.536215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365485in}{1.831336in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{1.831336in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{1.835966in}}%
\pgfpathlineto{\pgfqpoint{2.374744in}{1.835966in}}%
\pgfpathlineto{\pgfqpoint{2.374744in}{1.840595in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{1.840595in}}%
\pgfpathlineto{\pgfqpoint{2.370115in}{1.845225in}}%
\pgfpathlineto{\pgfqpoint{2.365485in}{1.845225in}}%
\pgfpathlineto{\pgfqpoint{2.365485in}{1.840595in}}%
\pgfpathlineto{\pgfqpoint{2.360856in}{1.840595in}}%
\pgfpathlineto{\pgfqpoint{2.360856in}{1.835966in}}%
\pgfpathlineto{\pgfqpoint{2.365485in}{1.835966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805463in}{1.704971in}}%
\pgfpathlineto{\pgfqpoint{2.810092in}{1.704971in}}%
\pgfpathlineto{\pgfqpoint{2.810092in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{2.814722in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{2.814722in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.810092in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.810092in}{1.718860in}}%
\pgfpathlineto{\pgfqpoint{2.805463in}{1.718860in}}%
\pgfpathlineto{\pgfqpoint{2.805463in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.800833in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.800833in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{2.805463in}{1.709601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150567in}{1.670467in}}%
\pgfpathlineto{\pgfqpoint{3.155196in}{1.670467in}}%
\pgfpathlineto{\pgfqpoint{3.155196in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{3.159826in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{3.159826in}{1.679726in}}%
\pgfpathlineto{\pgfqpoint{3.155196in}{1.679726in}}%
\pgfpathlineto{\pgfqpoint{3.155196in}{1.684356in}}%
\pgfpathlineto{\pgfqpoint{3.150567in}{1.684356in}}%
\pgfpathlineto{\pgfqpoint{3.150567in}{1.679726in}}%
\pgfpathlineto{\pgfqpoint{3.145937in}{1.679726in}}%
\pgfpathlineto{\pgfqpoint{3.145937in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{3.150567in}{1.675097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085354in}{1.723329in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{1.723329in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{1.727958in}}%
\pgfpathlineto{\pgfqpoint{3.094614in}{1.727958in}}%
\pgfpathlineto{\pgfqpoint{3.094614in}{1.732588in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{1.732588in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{1.737217in}}%
\pgfpathlineto{\pgfqpoint{3.085354in}{1.737217in}}%
\pgfpathlineto{\pgfqpoint{3.085354in}{1.732588in}}%
\pgfpathlineto{\pgfqpoint{3.080725in}{1.732588in}}%
\pgfpathlineto{\pgfqpoint{3.080725in}{1.727958in}}%
\pgfpathlineto{\pgfqpoint{3.085354in}{1.727958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141287in}{1.732294in}}%
\pgfpathlineto{\pgfqpoint{3.145916in}{1.732294in}}%
\pgfpathlineto{\pgfqpoint{3.145916in}{1.736923in}}%
\pgfpathlineto{\pgfqpoint{3.150546in}{1.736923in}}%
\pgfpathlineto{\pgfqpoint{3.150546in}{1.741553in}}%
\pgfpathlineto{\pgfqpoint{3.145916in}{1.741553in}}%
\pgfpathlineto{\pgfqpoint{3.145916in}{1.746183in}}%
\pgfpathlineto{\pgfqpoint{3.141287in}{1.746183in}}%
\pgfpathlineto{\pgfqpoint{3.141287in}{1.741553in}}%
\pgfpathlineto{\pgfqpoint{3.136657in}{1.741553in}}%
\pgfpathlineto{\pgfqpoint{3.136657in}{1.736923in}}%
\pgfpathlineto{\pgfqpoint{3.141287in}{1.736923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061288in}{1.809440in}}%
\pgfpathlineto{\pgfqpoint{3.065918in}{1.809440in}}%
\pgfpathlineto{\pgfqpoint{3.065918in}{1.814070in}}%
\pgfpathlineto{\pgfqpoint{3.070547in}{1.814070in}}%
\pgfpathlineto{\pgfqpoint{3.070547in}{1.818699in}}%
\pgfpathlineto{\pgfqpoint{3.065918in}{1.818699in}}%
\pgfpathlineto{\pgfqpoint{3.065918in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.061288in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{3.061288in}{1.818699in}}%
\pgfpathlineto{\pgfqpoint{3.056659in}{1.818699in}}%
\pgfpathlineto{\pgfqpoint{3.056659in}{1.814070in}}%
\pgfpathlineto{\pgfqpoint{3.061288in}{1.814070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219559in}{2.015483in}}%
\pgfpathlineto{\pgfqpoint{3.224189in}{2.015483in}}%
\pgfpathlineto{\pgfqpoint{3.224189in}{2.020113in}}%
\pgfpathlineto{\pgfqpoint{3.228819in}{2.020113in}}%
\pgfpathlineto{\pgfqpoint{3.228819in}{2.024742in}}%
\pgfpathlineto{\pgfqpoint{3.224189in}{2.024742in}}%
\pgfpathlineto{\pgfqpoint{3.224189in}{2.029372in}}%
\pgfpathlineto{\pgfqpoint{3.219559in}{2.029372in}}%
\pgfpathlineto{\pgfqpoint{3.219559in}{2.024742in}}%
\pgfpathlineto{\pgfqpoint{3.214930in}{2.024742in}}%
\pgfpathlineto{\pgfqpoint{3.214930in}{2.020113in}}%
\pgfpathlineto{\pgfqpoint{3.219559in}{2.020113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990223in}{1.845959in}}%
\pgfpathlineto{\pgfqpoint{2.994853in}{1.845959in}}%
\pgfpathlineto{\pgfqpoint{2.994853in}{1.850589in}}%
\pgfpathlineto{\pgfqpoint{2.999482in}{1.850589in}}%
\pgfpathlineto{\pgfqpoint{2.999482in}{1.855218in}}%
\pgfpathlineto{\pgfqpoint{2.994853in}{1.855218in}}%
\pgfpathlineto{\pgfqpoint{2.994853in}{1.859848in}}%
\pgfpathlineto{\pgfqpoint{2.990223in}{1.859848in}}%
\pgfpathlineto{\pgfqpoint{2.990223in}{1.855218in}}%
\pgfpathlineto{\pgfqpoint{2.985594in}{1.855218in}}%
\pgfpathlineto{\pgfqpoint{2.985594in}{1.850589in}}%
\pgfpathlineto{\pgfqpoint{2.990223in}{1.850589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885172in}{1.873683in}}%
\pgfpathlineto{\pgfqpoint{2.889802in}{1.873683in}}%
\pgfpathlineto{\pgfqpoint{2.889802in}{1.878313in}}%
\pgfpathlineto{\pgfqpoint{2.894432in}{1.878313in}}%
\pgfpathlineto{\pgfqpoint{2.894432in}{1.882943in}}%
\pgfpathlineto{\pgfqpoint{2.889802in}{1.882943in}}%
\pgfpathlineto{\pgfqpoint{2.889802in}{1.887572in}}%
\pgfpathlineto{\pgfqpoint{2.885172in}{1.887572in}}%
\pgfpathlineto{\pgfqpoint{2.885172in}{1.882943in}}%
\pgfpathlineto{\pgfqpoint{2.880543in}{1.882943in}}%
\pgfpathlineto{\pgfqpoint{2.880543in}{1.878313in}}%
\pgfpathlineto{\pgfqpoint{2.885172in}{1.878313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635795in}{1.523599in}}%
\pgfpathlineto{\pgfqpoint{2.640424in}{1.523599in}}%
\pgfpathlineto{\pgfqpoint{2.640424in}{1.528229in}}%
\pgfpathlineto{\pgfqpoint{2.645054in}{1.528229in}}%
\pgfpathlineto{\pgfqpoint{2.645054in}{1.532858in}}%
\pgfpathlineto{\pgfqpoint{2.640424in}{1.532858in}}%
\pgfpathlineto{\pgfqpoint{2.640424in}{1.537488in}}%
\pgfpathlineto{\pgfqpoint{2.635795in}{1.537488in}}%
\pgfpathlineto{\pgfqpoint{2.635795in}{1.532858in}}%
\pgfpathlineto{\pgfqpoint{2.631165in}{1.532858in}}%
\pgfpathlineto{\pgfqpoint{2.631165in}{1.528229in}}%
\pgfpathlineto{\pgfqpoint{2.635795in}{1.528229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106561in}{1.595936in}}%
\pgfpathlineto{\pgfqpoint{3.111190in}{1.595936in}}%
\pgfpathlineto{\pgfqpoint{3.111190in}{1.600566in}}%
\pgfpathlineto{\pgfqpoint{3.115820in}{1.600566in}}%
\pgfpathlineto{\pgfqpoint{3.115820in}{1.605196in}}%
\pgfpathlineto{\pgfqpoint{3.111190in}{1.605196in}}%
\pgfpathlineto{\pgfqpoint{3.111190in}{1.609825in}}%
\pgfpathlineto{\pgfqpoint{3.106561in}{1.609825in}}%
\pgfpathlineto{\pgfqpoint{3.106561in}{1.605196in}}%
\pgfpathlineto{\pgfqpoint{3.101931in}{1.605196in}}%
\pgfpathlineto{\pgfqpoint{3.101931in}{1.600566in}}%
\pgfpathlineto{\pgfqpoint{3.106561in}{1.600566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793782in}{1.624364in}}%
\pgfpathlineto{\pgfqpoint{2.798412in}{1.624364in}}%
\pgfpathlineto{\pgfqpoint{2.798412in}{1.628994in}}%
\pgfpathlineto{\pgfqpoint{2.803042in}{1.628994in}}%
\pgfpathlineto{\pgfqpoint{2.803042in}{1.633623in}}%
\pgfpathlineto{\pgfqpoint{2.798412in}{1.633623in}}%
\pgfpathlineto{\pgfqpoint{2.798412in}{1.638253in}}%
\pgfpathlineto{\pgfqpoint{2.793782in}{1.638253in}}%
\pgfpathlineto{\pgfqpoint{2.793782in}{1.633623in}}%
\pgfpathlineto{\pgfqpoint{2.789153in}{1.633623in}}%
\pgfpathlineto{\pgfqpoint{2.789153in}{1.628994in}}%
\pgfpathlineto{\pgfqpoint{2.793782in}{1.628994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065267in}{1.499290in}}%
\pgfpathlineto{\pgfqpoint{3.069896in}{1.499290in}}%
\pgfpathlineto{\pgfqpoint{3.069896in}{1.503920in}}%
\pgfpathlineto{\pgfqpoint{3.074526in}{1.503920in}}%
\pgfpathlineto{\pgfqpoint{3.074526in}{1.508549in}}%
\pgfpathlineto{\pgfqpoint{3.069896in}{1.508549in}}%
\pgfpathlineto{\pgfqpoint{3.069896in}{1.513179in}}%
\pgfpathlineto{\pgfqpoint{3.065267in}{1.513179in}}%
\pgfpathlineto{\pgfqpoint{3.065267in}{1.508549in}}%
\pgfpathlineto{\pgfqpoint{3.060637in}{1.508549in}}%
\pgfpathlineto{\pgfqpoint{3.060637in}{1.503920in}}%
\pgfpathlineto{\pgfqpoint{3.065267in}{1.503920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867492in}{1.994738in}}%
\pgfpathlineto{\pgfqpoint{2.872122in}{1.994738in}}%
\pgfpathlineto{\pgfqpoint{2.872122in}{1.999367in}}%
\pgfpathlineto{\pgfqpoint{2.876752in}{1.999367in}}%
\pgfpathlineto{\pgfqpoint{2.876752in}{2.003997in}}%
\pgfpathlineto{\pgfqpoint{2.872122in}{2.003997in}}%
\pgfpathlineto{\pgfqpoint{2.872122in}{2.008627in}}%
\pgfpathlineto{\pgfqpoint{2.867492in}{2.008627in}}%
\pgfpathlineto{\pgfqpoint{2.867492in}{2.003997in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{2.003997in}}%
\pgfpathlineto{\pgfqpoint{2.862863in}{1.999367in}}%
\pgfpathlineto{\pgfqpoint{2.867492in}{1.999367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494399in}{1.676282in}}%
\pgfpathlineto{\pgfqpoint{2.499028in}{1.676282in}}%
\pgfpathlineto{\pgfqpoint{2.499028in}{1.680911in}}%
\pgfpathlineto{\pgfqpoint{2.503658in}{1.680911in}}%
\pgfpathlineto{\pgfqpoint{2.503658in}{1.685541in}}%
\pgfpathlineto{\pgfqpoint{2.499028in}{1.685541in}}%
\pgfpathlineto{\pgfqpoint{2.499028in}{1.690170in}}%
\pgfpathlineto{\pgfqpoint{2.494399in}{1.690170in}}%
\pgfpathlineto{\pgfqpoint{2.494399in}{1.685541in}}%
\pgfpathlineto{\pgfqpoint{2.489769in}{1.685541in}}%
\pgfpathlineto{\pgfqpoint{2.489769in}{1.680911in}}%
\pgfpathlineto{\pgfqpoint{2.494399in}{1.680911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395398in}{1.679015in}}%
\pgfpathlineto{\pgfqpoint{2.400028in}{1.679015in}}%
\pgfpathlineto{\pgfqpoint{2.400028in}{1.683645in}}%
\pgfpathlineto{\pgfqpoint{2.404658in}{1.683645in}}%
\pgfpathlineto{\pgfqpoint{2.404658in}{1.688275in}}%
\pgfpathlineto{\pgfqpoint{2.400028in}{1.688275in}}%
\pgfpathlineto{\pgfqpoint{2.400028in}{1.692904in}}%
\pgfpathlineto{\pgfqpoint{2.395398in}{1.692904in}}%
\pgfpathlineto{\pgfqpoint{2.395398in}{1.688275in}}%
\pgfpathlineto{\pgfqpoint{2.390769in}{1.688275in}}%
\pgfpathlineto{\pgfqpoint{2.390769in}{1.683645in}}%
\pgfpathlineto{\pgfqpoint{2.395398in}{1.683645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086766in}{1.801791in}}%
\pgfpathlineto{\pgfqpoint{2.091395in}{1.801791in}}%
\pgfpathlineto{\pgfqpoint{2.091395in}{1.806420in}}%
\pgfpathlineto{\pgfqpoint{2.096025in}{1.806420in}}%
\pgfpathlineto{\pgfqpoint{2.096025in}{1.811050in}}%
\pgfpathlineto{\pgfqpoint{2.091395in}{1.811050in}}%
\pgfpathlineto{\pgfqpoint{2.091395in}{1.815680in}}%
\pgfpathlineto{\pgfqpoint{2.086766in}{1.815680in}}%
\pgfpathlineto{\pgfqpoint{2.086766in}{1.811050in}}%
\pgfpathlineto{\pgfqpoint{2.082136in}{1.811050in}}%
\pgfpathlineto{\pgfqpoint{2.082136in}{1.806420in}}%
\pgfpathlineto{\pgfqpoint{2.086766in}{1.806420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153437in}{1.611886in}}%
\pgfpathlineto{\pgfqpoint{2.158066in}{1.611886in}}%
\pgfpathlineto{\pgfqpoint{2.158066in}{1.616516in}}%
\pgfpathlineto{\pgfqpoint{2.162696in}{1.616516in}}%
\pgfpathlineto{\pgfqpoint{2.162696in}{1.621146in}}%
\pgfpathlineto{\pgfqpoint{2.158066in}{1.621146in}}%
\pgfpathlineto{\pgfqpoint{2.158066in}{1.625775in}}%
\pgfpathlineto{\pgfqpoint{2.153437in}{1.625775in}}%
\pgfpathlineto{\pgfqpoint{2.153437in}{1.621146in}}%
\pgfpathlineto{\pgfqpoint{2.148807in}{1.621146in}}%
\pgfpathlineto{\pgfqpoint{2.148807in}{1.616516in}}%
\pgfpathlineto{\pgfqpoint{2.153437in}{1.616516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119572in}{1.461539in}}%
\pgfpathlineto{\pgfqpoint{2.124202in}{1.461539in}}%
\pgfpathlineto{\pgfqpoint{2.124202in}{1.466169in}}%
\pgfpathlineto{\pgfqpoint{2.128832in}{1.466169in}}%
\pgfpathlineto{\pgfqpoint{2.128832in}{1.470799in}}%
\pgfpathlineto{\pgfqpoint{2.124202in}{1.470799in}}%
\pgfpathlineto{\pgfqpoint{2.124202in}{1.475428in}}%
\pgfpathlineto{\pgfqpoint{2.119572in}{1.475428in}}%
\pgfpathlineto{\pgfqpoint{2.119572in}{1.470799in}}%
\pgfpathlineto{\pgfqpoint{2.114943in}{1.470799in}}%
\pgfpathlineto{\pgfqpoint{2.114943in}{1.466169in}}%
\pgfpathlineto{\pgfqpoint{2.119572in}{1.466169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369383in}{1.580092in}}%
\pgfpathlineto{\pgfqpoint{2.374012in}{1.580092in}}%
\pgfpathlineto{\pgfqpoint{2.374012in}{1.584721in}}%
\pgfpathlineto{\pgfqpoint{2.378642in}{1.584721in}}%
\pgfpathlineto{\pgfqpoint{2.378642in}{1.589351in}}%
\pgfpathlineto{\pgfqpoint{2.374012in}{1.589351in}}%
\pgfpathlineto{\pgfqpoint{2.374012in}{1.593980in}}%
\pgfpathlineto{\pgfqpoint{2.369383in}{1.593980in}}%
\pgfpathlineto{\pgfqpoint{2.369383in}{1.589351in}}%
\pgfpathlineto{\pgfqpoint{2.364753in}{1.589351in}}%
\pgfpathlineto{\pgfqpoint{2.364753in}{1.584721in}}%
\pgfpathlineto{\pgfqpoint{2.369383in}{1.584721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599361in}{1.768678in}}%
\pgfpathlineto{\pgfqpoint{2.603991in}{1.768678in}}%
\pgfpathlineto{\pgfqpoint{2.603991in}{1.773308in}}%
\pgfpathlineto{\pgfqpoint{2.608620in}{1.773308in}}%
\pgfpathlineto{\pgfqpoint{2.608620in}{1.777937in}}%
\pgfpathlineto{\pgfqpoint{2.603991in}{1.777937in}}%
\pgfpathlineto{\pgfqpoint{2.603991in}{1.782567in}}%
\pgfpathlineto{\pgfqpoint{2.599361in}{1.782567in}}%
\pgfpathlineto{\pgfqpoint{2.599361in}{1.777937in}}%
\pgfpathlineto{\pgfqpoint{2.594731in}{1.777937in}}%
\pgfpathlineto{\pgfqpoint{2.594731in}{1.773308in}}%
\pgfpathlineto{\pgfqpoint{2.599361in}{1.773308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954801in}{1.810615in}}%
\pgfpathlineto{\pgfqpoint{2.959431in}{1.810615in}}%
\pgfpathlineto{\pgfqpoint{2.959431in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{2.964060in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{2.964060in}{1.819874in}}%
\pgfpathlineto{\pgfqpoint{2.959431in}{1.819874in}}%
\pgfpathlineto{\pgfqpoint{2.959431in}{1.824504in}}%
\pgfpathlineto{\pgfqpoint{2.954801in}{1.824504in}}%
\pgfpathlineto{\pgfqpoint{2.954801in}{1.819874in}}%
\pgfpathlineto{\pgfqpoint{2.950171in}{1.819874in}}%
\pgfpathlineto{\pgfqpoint{2.950171in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{2.954801in}{1.815244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135480in}{1.772799in}}%
\pgfpathlineto{\pgfqpoint{3.140110in}{1.772799in}}%
\pgfpathlineto{\pgfqpoint{3.140110in}{1.777428in}}%
\pgfpathlineto{\pgfqpoint{3.144739in}{1.777428in}}%
\pgfpathlineto{\pgfqpoint{3.144739in}{1.782058in}}%
\pgfpathlineto{\pgfqpoint{3.140110in}{1.782058in}}%
\pgfpathlineto{\pgfqpoint{3.140110in}{1.786687in}}%
\pgfpathlineto{\pgfqpoint{3.135480in}{1.786687in}}%
\pgfpathlineto{\pgfqpoint{3.135480in}{1.782058in}}%
\pgfpathlineto{\pgfqpoint{3.130850in}{1.782058in}}%
\pgfpathlineto{\pgfqpoint{3.130850in}{1.777428in}}%
\pgfpathlineto{\pgfqpoint{3.135480in}{1.777428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123447in}{1.932431in}}%
\pgfpathlineto{\pgfqpoint{3.128076in}{1.932431in}}%
\pgfpathlineto{\pgfqpoint{3.128076in}{1.937061in}}%
\pgfpathlineto{\pgfqpoint{3.132706in}{1.937061in}}%
\pgfpathlineto{\pgfqpoint{3.132706in}{1.941691in}}%
\pgfpathlineto{\pgfqpoint{3.128076in}{1.941691in}}%
\pgfpathlineto{\pgfqpoint{3.128076in}{1.946320in}}%
\pgfpathlineto{\pgfqpoint{3.123447in}{1.946320in}}%
\pgfpathlineto{\pgfqpoint{3.123447in}{1.941691in}}%
\pgfpathlineto{\pgfqpoint{3.118817in}{1.941691in}}%
\pgfpathlineto{\pgfqpoint{3.118817in}{1.937061in}}%
\pgfpathlineto{\pgfqpoint{3.123447in}{1.937061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208272in}{1.762057in}}%
\pgfpathlineto{\pgfqpoint{3.212902in}{1.762057in}}%
\pgfpathlineto{\pgfqpoint{3.212902in}{1.766687in}}%
\pgfpathlineto{\pgfqpoint{3.217531in}{1.766687in}}%
\pgfpathlineto{\pgfqpoint{3.217531in}{1.771317in}}%
\pgfpathlineto{\pgfqpoint{3.212902in}{1.771317in}}%
\pgfpathlineto{\pgfqpoint{3.212902in}{1.775946in}}%
\pgfpathlineto{\pgfqpoint{3.208272in}{1.775946in}}%
\pgfpathlineto{\pgfqpoint{3.208272in}{1.771317in}}%
\pgfpathlineto{\pgfqpoint{3.203642in}{1.771317in}}%
\pgfpathlineto{\pgfqpoint{3.203642in}{1.766687in}}%
\pgfpathlineto{\pgfqpoint{3.208272in}{1.766687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079238in}{1.878296in}}%
\pgfpathlineto{\pgfqpoint{3.083868in}{1.878296in}}%
\pgfpathlineto{\pgfqpoint{3.083868in}{1.882926in}}%
\pgfpathlineto{\pgfqpoint{3.088497in}{1.882926in}}%
\pgfpathlineto{\pgfqpoint{3.088497in}{1.887556in}}%
\pgfpathlineto{\pgfqpoint{3.083868in}{1.887556in}}%
\pgfpathlineto{\pgfqpoint{3.083868in}{1.892185in}}%
\pgfpathlineto{\pgfqpoint{3.079238in}{1.892185in}}%
\pgfpathlineto{\pgfqpoint{3.079238in}{1.887556in}}%
\pgfpathlineto{\pgfqpoint{3.074608in}{1.887556in}}%
\pgfpathlineto{\pgfqpoint{3.074608in}{1.882926in}}%
\pgfpathlineto{\pgfqpoint{3.079238in}{1.882926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146129in}{2.294639in}}%
\pgfpathlineto{\pgfqpoint{3.150759in}{2.294639in}}%
\pgfpathlineto{\pgfqpoint{3.150759in}{2.299268in}}%
\pgfpathlineto{\pgfqpoint{3.155389in}{2.299268in}}%
\pgfpathlineto{\pgfqpoint{3.155389in}{2.303898in}}%
\pgfpathlineto{\pgfqpoint{3.150759in}{2.303898in}}%
\pgfpathlineto{\pgfqpoint{3.150759in}{2.308527in}}%
\pgfpathlineto{\pgfqpoint{3.146129in}{2.308527in}}%
\pgfpathlineto{\pgfqpoint{3.146129in}{2.303898in}}%
\pgfpathlineto{\pgfqpoint{3.141500in}{2.303898in}}%
\pgfpathlineto{\pgfqpoint{3.141500in}{2.299268in}}%
\pgfpathlineto{\pgfqpoint{3.146129in}{2.299268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980936in}{2.106308in}}%
\pgfpathlineto{\pgfqpoint{2.985566in}{2.106308in}}%
\pgfpathlineto{\pgfqpoint{2.985566in}{2.110938in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{2.110938in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{2.115568in}}%
\pgfpathlineto{\pgfqpoint{2.985566in}{2.115568in}}%
\pgfpathlineto{\pgfqpoint{2.985566in}{2.120197in}}%
\pgfpathlineto{\pgfqpoint{2.980936in}{2.120197in}}%
\pgfpathlineto{\pgfqpoint{2.980936in}{2.115568in}}%
\pgfpathlineto{\pgfqpoint{2.976307in}{2.115568in}}%
\pgfpathlineto{\pgfqpoint{2.976307in}{2.110938in}}%
\pgfpathlineto{\pgfqpoint{2.980936in}{2.110938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248295in}{1.967551in}}%
\pgfpathlineto{\pgfqpoint{3.252925in}{1.967551in}}%
\pgfpathlineto{\pgfqpoint{3.252925in}{1.972180in}}%
\pgfpathlineto{\pgfqpoint{3.257554in}{1.972180in}}%
\pgfpathlineto{\pgfqpoint{3.257554in}{1.976810in}}%
\pgfpathlineto{\pgfqpoint{3.252925in}{1.976810in}}%
\pgfpathlineto{\pgfqpoint{3.252925in}{1.981440in}}%
\pgfpathlineto{\pgfqpoint{3.248295in}{1.981440in}}%
\pgfpathlineto{\pgfqpoint{3.248295in}{1.976810in}}%
\pgfpathlineto{\pgfqpoint{3.243665in}{1.976810in}}%
\pgfpathlineto{\pgfqpoint{3.243665in}{1.972180in}}%
\pgfpathlineto{\pgfqpoint{3.248295in}{1.972180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922736in}{1.606965in}}%
\pgfpathlineto{\pgfqpoint{2.927366in}{1.606965in}}%
\pgfpathlineto{\pgfqpoint{2.927366in}{1.611594in}}%
\pgfpathlineto{\pgfqpoint{2.931996in}{1.611594in}}%
\pgfpathlineto{\pgfqpoint{2.931996in}{1.616224in}}%
\pgfpathlineto{\pgfqpoint{2.927366in}{1.616224in}}%
\pgfpathlineto{\pgfqpoint{2.927366in}{1.620853in}}%
\pgfpathlineto{\pgfqpoint{2.922736in}{1.620853in}}%
\pgfpathlineto{\pgfqpoint{2.922736in}{1.616224in}}%
\pgfpathlineto{\pgfqpoint{2.918107in}{1.616224in}}%
\pgfpathlineto{\pgfqpoint{2.918107in}{1.611594in}}%
\pgfpathlineto{\pgfqpoint{2.922736in}{1.611594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061664in}{1.866778in}}%
\pgfpathlineto{\pgfqpoint{3.066293in}{1.866778in}}%
\pgfpathlineto{\pgfqpoint{3.066293in}{1.871407in}}%
\pgfpathlineto{\pgfqpoint{3.070923in}{1.871407in}}%
\pgfpathlineto{\pgfqpoint{3.070923in}{1.876037in}}%
\pgfpathlineto{\pgfqpoint{3.066293in}{1.876037in}}%
\pgfpathlineto{\pgfqpoint{3.066293in}{1.880667in}}%
\pgfpathlineto{\pgfqpoint{3.061664in}{1.880667in}}%
\pgfpathlineto{\pgfqpoint{3.061664in}{1.876037in}}%
\pgfpathlineto{\pgfqpoint{3.057034in}{1.876037in}}%
\pgfpathlineto{\pgfqpoint{3.057034in}{1.871407in}}%
\pgfpathlineto{\pgfqpoint{3.061664in}{1.871407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015175in}{1.632992in}}%
\pgfpathlineto{\pgfqpoint{3.019805in}{1.632992in}}%
\pgfpathlineto{\pgfqpoint{3.019805in}{1.637622in}}%
\pgfpathlineto{\pgfqpoint{3.024434in}{1.637622in}}%
\pgfpathlineto{\pgfqpoint{3.024434in}{1.642252in}}%
\pgfpathlineto{\pgfqpoint{3.019805in}{1.642252in}}%
\pgfpathlineto{\pgfqpoint{3.019805in}{1.646881in}}%
\pgfpathlineto{\pgfqpoint{3.015175in}{1.646881in}}%
\pgfpathlineto{\pgfqpoint{3.015175in}{1.642252in}}%
\pgfpathlineto{\pgfqpoint{3.010546in}{1.642252in}}%
\pgfpathlineto{\pgfqpoint{3.010546in}{1.637622in}}%
\pgfpathlineto{\pgfqpoint{3.015175in}{1.637622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147764in}{1.633030in}}%
\pgfpathlineto{\pgfqpoint{3.152393in}{1.633030in}}%
\pgfpathlineto{\pgfqpoint{3.152393in}{1.637660in}}%
\pgfpathlineto{\pgfqpoint{3.157023in}{1.637660in}}%
\pgfpathlineto{\pgfqpoint{3.157023in}{1.642289in}}%
\pgfpathlineto{\pgfqpoint{3.152393in}{1.642289in}}%
\pgfpathlineto{\pgfqpoint{3.152393in}{1.646919in}}%
\pgfpathlineto{\pgfqpoint{3.147764in}{1.646919in}}%
\pgfpathlineto{\pgfqpoint{3.147764in}{1.642289in}}%
\pgfpathlineto{\pgfqpoint{3.143134in}{1.642289in}}%
\pgfpathlineto{\pgfqpoint{3.143134in}{1.637660in}}%
\pgfpathlineto{\pgfqpoint{3.147764in}{1.637660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085359in}{2.000502in}}%
\pgfpathlineto{\pgfqpoint{3.089989in}{2.000502in}}%
\pgfpathlineto{\pgfqpoint{3.089989in}{2.005131in}}%
\pgfpathlineto{\pgfqpoint{3.094619in}{2.005131in}}%
\pgfpathlineto{\pgfqpoint{3.094619in}{2.009761in}}%
\pgfpathlineto{\pgfqpoint{3.089989in}{2.009761in}}%
\pgfpathlineto{\pgfqpoint{3.089989in}{2.014391in}}%
\pgfpathlineto{\pgfqpoint{3.085359in}{2.014391in}}%
\pgfpathlineto{\pgfqpoint{3.085359in}{2.009761in}}%
\pgfpathlineto{\pgfqpoint{3.080730in}{2.009761in}}%
\pgfpathlineto{\pgfqpoint{3.080730in}{2.005131in}}%
\pgfpathlineto{\pgfqpoint{3.085359in}{2.005131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740424in}{1.834644in}}%
\pgfpathlineto{\pgfqpoint{2.745054in}{1.834644in}}%
\pgfpathlineto{\pgfqpoint{2.745054in}{1.839274in}}%
\pgfpathlineto{\pgfqpoint{2.749684in}{1.839274in}}%
\pgfpathlineto{\pgfqpoint{2.749684in}{1.843903in}}%
\pgfpathlineto{\pgfqpoint{2.745054in}{1.843903in}}%
\pgfpathlineto{\pgfqpoint{2.745054in}{1.848533in}}%
\pgfpathlineto{\pgfqpoint{2.740424in}{1.848533in}}%
\pgfpathlineto{\pgfqpoint{2.740424in}{1.843903in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{1.843903in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{1.839274in}}%
\pgfpathlineto{\pgfqpoint{2.740424in}{1.839274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418825in}{1.773318in}}%
\pgfpathlineto{\pgfqpoint{2.423455in}{1.773318in}}%
\pgfpathlineto{\pgfqpoint{2.423455in}{1.777948in}}%
\pgfpathlineto{\pgfqpoint{2.428085in}{1.777948in}}%
\pgfpathlineto{\pgfqpoint{2.428085in}{1.782578in}}%
\pgfpathlineto{\pgfqpoint{2.423455in}{1.782578in}}%
\pgfpathlineto{\pgfqpoint{2.423455in}{1.787207in}}%
\pgfpathlineto{\pgfqpoint{2.418825in}{1.787207in}}%
\pgfpathlineto{\pgfqpoint{2.418825in}{1.782578in}}%
\pgfpathlineto{\pgfqpoint{2.414196in}{1.782578in}}%
\pgfpathlineto{\pgfqpoint{2.414196in}{1.777948in}}%
\pgfpathlineto{\pgfqpoint{2.418825in}{1.777948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197475in}{2.038673in}}%
\pgfpathlineto{\pgfqpoint{2.202105in}{2.038673in}}%
\pgfpathlineto{\pgfqpoint{2.202105in}{2.043303in}}%
\pgfpathlineto{\pgfqpoint{2.206735in}{2.043303in}}%
\pgfpathlineto{\pgfqpoint{2.206735in}{2.047932in}}%
\pgfpathlineto{\pgfqpoint{2.202105in}{2.047932in}}%
\pgfpathlineto{\pgfqpoint{2.202105in}{2.052562in}}%
\pgfpathlineto{\pgfqpoint{2.197475in}{2.052562in}}%
\pgfpathlineto{\pgfqpoint{2.197475in}{2.047932in}}%
\pgfpathlineto{\pgfqpoint{2.192846in}{2.047932in}}%
\pgfpathlineto{\pgfqpoint{2.192846in}{2.043303in}}%
\pgfpathlineto{\pgfqpoint{2.197475in}{2.043303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210539in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{2.215168in}{1.695633in}}%
\pgfpathlineto{\pgfqpoint{2.215168in}{1.700262in}}%
\pgfpathlineto{\pgfqpoint{2.219798in}{1.700262in}}%
\pgfpathlineto{\pgfqpoint{2.219798in}{1.704892in}}%
\pgfpathlineto{\pgfqpoint{2.215168in}{1.704892in}}%
\pgfpathlineto{\pgfqpoint{2.215168in}{1.709521in}}%
\pgfpathlineto{\pgfqpoint{2.210539in}{1.709521in}}%
\pgfpathlineto{\pgfqpoint{2.210539in}{1.704892in}}%
\pgfpathlineto{\pgfqpoint{2.205909in}{1.704892in}}%
\pgfpathlineto{\pgfqpoint{2.205909in}{1.700262in}}%
\pgfpathlineto{\pgfqpoint{2.210539in}{1.700262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383840in}{1.582889in}}%
\pgfpathlineto{\pgfqpoint{2.388470in}{1.582889in}}%
\pgfpathlineto{\pgfqpoint{2.388470in}{1.587519in}}%
\pgfpathlineto{\pgfqpoint{2.393099in}{1.587519in}}%
\pgfpathlineto{\pgfqpoint{2.393099in}{1.592149in}}%
\pgfpathlineto{\pgfqpoint{2.388470in}{1.592149in}}%
\pgfpathlineto{\pgfqpoint{2.388470in}{1.596778in}}%
\pgfpathlineto{\pgfqpoint{2.383840in}{1.596778in}}%
\pgfpathlineto{\pgfqpoint{2.383840in}{1.592149in}}%
\pgfpathlineto{\pgfqpoint{2.379210in}{1.592149in}}%
\pgfpathlineto{\pgfqpoint{2.379210in}{1.587519in}}%
\pgfpathlineto{\pgfqpoint{2.383840in}{1.587519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592274in}{1.954816in}}%
\pgfpathlineto{\pgfqpoint{2.596904in}{1.954816in}}%
\pgfpathlineto{\pgfqpoint{2.596904in}{1.959445in}}%
\pgfpathlineto{\pgfqpoint{2.601533in}{1.959445in}}%
\pgfpathlineto{\pgfqpoint{2.601533in}{1.964075in}}%
\pgfpathlineto{\pgfqpoint{2.596904in}{1.964075in}}%
\pgfpathlineto{\pgfqpoint{2.596904in}{1.968704in}}%
\pgfpathlineto{\pgfqpoint{2.592274in}{1.968704in}}%
\pgfpathlineto{\pgfqpoint{2.592274in}{1.964075in}}%
\pgfpathlineto{\pgfqpoint{2.587645in}{1.964075in}}%
\pgfpathlineto{\pgfqpoint{2.587645in}{1.959445in}}%
\pgfpathlineto{\pgfqpoint{2.592274in}{1.959445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877644in}{1.963862in}}%
\pgfpathlineto{\pgfqpoint{2.882273in}{1.963862in}}%
\pgfpathlineto{\pgfqpoint{2.882273in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{2.886903in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{2.886903in}{1.973121in}}%
\pgfpathlineto{\pgfqpoint{2.882273in}{1.973121in}}%
\pgfpathlineto{\pgfqpoint{2.882273in}{1.977751in}}%
\pgfpathlineto{\pgfqpoint{2.877644in}{1.977751in}}%
\pgfpathlineto{\pgfqpoint{2.877644in}{1.973121in}}%
\pgfpathlineto{\pgfqpoint{2.873014in}{1.973121in}}%
\pgfpathlineto{\pgfqpoint{2.873014in}{1.968491in}}%
\pgfpathlineto{\pgfqpoint{2.877644in}{1.968491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120383in}{1.862553in}}%
\pgfpathlineto{\pgfqpoint{3.125012in}{1.862553in}}%
\pgfpathlineto{\pgfqpoint{3.125012in}{1.867182in}}%
\pgfpathlineto{\pgfqpoint{3.129642in}{1.867182in}}%
\pgfpathlineto{\pgfqpoint{3.129642in}{1.871812in}}%
\pgfpathlineto{\pgfqpoint{3.125012in}{1.871812in}}%
\pgfpathlineto{\pgfqpoint{3.125012in}{1.876442in}}%
\pgfpathlineto{\pgfqpoint{3.120383in}{1.876442in}}%
\pgfpathlineto{\pgfqpoint{3.120383in}{1.871812in}}%
\pgfpathlineto{\pgfqpoint{3.115753in}{1.871812in}}%
\pgfpathlineto{\pgfqpoint{3.115753in}{1.867182in}}%
\pgfpathlineto{\pgfqpoint{3.120383in}{1.867182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056599in}{1.805956in}}%
\pgfpathlineto{\pgfqpoint{3.061228in}{1.805956in}}%
\pgfpathlineto{\pgfqpoint{3.061228in}{1.810586in}}%
\pgfpathlineto{\pgfqpoint{3.065858in}{1.810586in}}%
\pgfpathlineto{\pgfqpoint{3.065858in}{1.815216in}}%
\pgfpathlineto{\pgfqpoint{3.061228in}{1.815216in}}%
\pgfpathlineto{\pgfqpoint{3.061228in}{1.819845in}}%
\pgfpathlineto{\pgfqpoint{3.056599in}{1.819845in}}%
\pgfpathlineto{\pgfqpoint{3.056599in}{1.815216in}}%
\pgfpathlineto{\pgfqpoint{3.051969in}{1.815216in}}%
\pgfpathlineto{\pgfqpoint{3.051969in}{1.810586in}}%
\pgfpathlineto{\pgfqpoint{3.056599in}{1.810586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070416in}{1.928492in}}%
\pgfpathlineto{\pgfqpoint{3.075046in}{1.928492in}}%
\pgfpathlineto{\pgfqpoint{3.075046in}{1.933121in}}%
\pgfpathlineto{\pgfqpoint{3.079676in}{1.933121in}}%
\pgfpathlineto{\pgfqpoint{3.079676in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{3.075046in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{3.075046in}{1.942380in}}%
\pgfpathlineto{\pgfqpoint{3.070416in}{1.942380in}}%
\pgfpathlineto{\pgfqpoint{3.070416in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{3.065787in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{3.065787in}{1.933121in}}%
\pgfpathlineto{\pgfqpoint{3.070416in}{1.933121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302981in}{2.029238in}}%
\pgfpathlineto{\pgfqpoint{3.307611in}{2.029238in}}%
\pgfpathlineto{\pgfqpoint{3.307611in}{2.033868in}}%
\pgfpathlineto{\pgfqpoint{3.312241in}{2.033868in}}%
\pgfpathlineto{\pgfqpoint{3.312241in}{2.038498in}}%
\pgfpathlineto{\pgfqpoint{3.307611in}{2.038498in}}%
\pgfpathlineto{\pgfqpoint{3.307611in}{2.043127in}}%
\pgfpathlineto{\pgfqpoint{3.302981in}{2.043127in}}%
\pgfpathlineto{\pgfqpoint{3.302981in}{2.038498in}}%
\pgfpathlineto{\pgfqpoint{3.298352in}{2.038498in}}%
\pgfpathlineto{\pgfqpoint{3.298352in}{2.033868in}}%
\pgfpathlineto{\pgfqpoint{3.302981in}{2.033868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073013in}{2.160456in}}%
\pgfpathlineto{\pgfqpoint{3.077643in}{2.160456in}}%
\pgfpathlineto{\pgfqpoint{3.077643in}{2.165085in}}%
\pgfpathlineto{\pgfqpoint{3.082273in}{2.165085in}}%
\pgfpathlineto{\pgfqpoint{3.082273in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{3.077643in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{3.077643in}{2.174345in}}%
\pgfpathlineto{\pgfqpoint{3.073013in}{2.174345in}}%
\pgfpathlineto{\pgfqpoint{3.073013in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{3.068384in}{2.169715in}}%
\pgfpathlineto{\pgfqpoint{3.068384in}{2.165085in}}%
\pgfpathlineto{\pgfqpoint{3.073013in}{2.165085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128500in}{2.263752in}}%
\pgfpathlineto{\pgfqpoint{3.133130in}{2.263752in}}%
\pgfpathlineto{\pgfqpoint{3.133130in}{2.268382in}}%
\pgfpathlineto{\pgfqpoint{3.137760in}{2.268382in}}%
\pgfpathlineto{\pgfqpoint{3.137760in}{2.273011in}}%
\pgfpathlineto{\pgfqpoint{3.133130in}{2.273011in}}%
\pgfpathlineto{\pgfqpoint{3.133130in}{2.277641in}}%
\pgfpathlineto{\pgfqpoint{3.128500in}{2.277641in}}%
\pgfpathlineto{\pgfqpoint{3.128500in}{2.273011in}}%
\pgfpathlineto{\pgfqpoint{3.123871in}{2.273011in}}%
\pgfpathlineto{\pgfqpoint{3.123871in}{2.268382in}}%
\pgfpathlineto{\pgfqpoint{3.128500in}{2.268382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989124in}{2.110281in}}%
\pgfpathlineto{\pgfqpoint{2.993754in}{2.110281in}}%
\pgfpathlineto{\pgfqpoint{2.993754in}{2.114911in}}%
\pgfpathlineto{\pgfqpoint{2.998384in}{2.114911in}}%
\pgfpathlineto{\pgfqpoint{2.998384in}{2.119541in}}%
\pgfpathlineto{\pgfqpoint{2.993754in}{2.119541in}}%
\pgfpathlineto{\pgfqpoint{2.993754in}{2.124170in}}%
\pgfpathlineto{\pgfqpoint{2.989124in}{2.124170in}}%
\pgfpathlineto{\pgfqpoint{2.989124in}{2.119541in}}%
\pgfpathlineto{\pgfqpoint{2.984495in}{2.119541in}}%
\pgfpathlineto{\pgfqpoint{2.984495in}{2.114911in}}%
\pgfpathlineto{\pgfqpoint{2.989124in}{2.114911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249217in}{1.979555in}}%
\pgfpathlineto{\pgfqpoint{3.253846in}{1.979555in}}%
\pgfpathlineto{\pgfqpoint{3.253846in}{1.984185in}}%
\pgfpathlineto{\pgfqpoint{3.258476in}{1.984185in}}%
\pgfpathlineto{\pgfqpoint{3.258476in}{1.988814in}}%
\pgfpathlineto{\pgfqpoint{3.253846in}{1.988814in}}%
\pgfpathlineto{\pgfqpoint{3.253846in}{1.993444in}}%
\pgfpathlineto{\pgfqpoint{3.249217in}{1.993444in}}%
\pgfpathlineto{\pgfqpoint{3.249217in}{1.988814in}}%
\pgfpathlineto{\pgfqpoint{3.244587in}{1.988814in}}%
\pgfpathlineto{\pgfqpoint{3.244587in}{1.984185in}}%
\pgfpathlineto{\pgfqpoint{3.249217in}{1.984185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023036in}{1.680361in}}%
\pgfpathlineto{\pgfqpoint{3.027666in}{1.680361in}}%
\pgfpathlineto{\pgfqpoint{3.027666in}{1.684991in}}%
\pgfpathlineto{\pgfqpoint{3.032295in}{1.684991in}}%
\pgfpathlineto{\pgfqpoint{3.032295in}{1.689621in}}%
\pgfpathlineto{\pgfqpoint{3.027666in}{1.689621in}}%
\pgfpathlineto{\pgfqpoint{3.027666in}{1.694250in}}%
\pgfpathlineto{\pgfqpoint{3.023036in}{1.694250in}}%
\pgfpathlineto{\pgfqpoint{3.023036in}{1.689621in}}%
\pgfpathlineto{\pgfqpoint{3.018407in}{1.689621in}}%
\pgfpathlineto{\pgfqpoint{3.018407in}{1.684991in}}%
\pgfpathlineto{\pgfqpoint{3.023036in}{1.684991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042944in}{1.833687in}}%
\pgfpathlineto{\pgfqpoint{3.047573in}{1.833687in}}%
\pgfpathlineto{\pgfqpoint{3.047573in}{1.838317in}}%
\pgfpathlineto{\pgfqpoint{3.052203in}{1.838317in}}%
\pgfpathlineto{\pgfqpoint{3.052203in}{1.842946in}}%
\pgfpathlineto{\pgfqpoint{3.047573in}{1.842946in}}%
\pgfpathlineto{\pgfqpoint{3.047573in}{1.847576in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{1.847576in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{1.842946in}}%
\pgfpathlineto{\pgfqpoint{3.038314in}{1.842946in}}%
\pgfpathlineto{\pgfqpoint{3.038314in}{1.838317in}}%
\pgfpathlineto{\pgfqpoint{3.042944in}{1.838317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964387in}{1.631653in}}%
\pgfpathlineto{\pgfqpoint{2.969017in}{1.631653in}}%
\pgfpathlineto{\pgfqpoint{2.969017in}{1.636282in}}%
\pgfpathlineto{\pgfqpoint{2.973646in}{1.636282in}}%
\pgfpathlineto{\pgfqpoint{2.973646in}{1.640912in}}%
\pgfpathlineto{\pgfqpoint{2.969017in}{1.640912in}}%
\pgfpathlineto{\pgfqpoint{2.969017in}{1.645542in}}%
\pgfpathlineto{\pgfqpoint{2.964387in}{1.645542in}}%
\pgfpathlineto{\pgfqpoint{2.964387in}{1.640912in}}%
\pgfpathlineto{\pgfqpoint{2.959758in}{1.640912in}}%
\pgfpathlineto{\pgfqpoint{2.959758in}{1.636282in}}%
\pgfpathlineto{\pgfqpoint{2.964387in}{1.636282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098862in}{1.696221in}}%
\pgfpathlineto{\pgfqpoint{3.103491in}{1.696221in}}%
\pgfpathlineto{\pgfqpoint{3.103491in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{3.108121in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{3.108121in}{1.705480in}}%
\pgfpathlineto{\pgfqpoint{3.103491in}{1.705480in}}%
\pgfpathlineto{\pgfqpoint{3.103491in}{1.710109in}}%
\pgfpathlineto{\pgfqpoint{3.098862in}{1.710109in}}%
\pgfpathlineto{\pgfqpoint{3.098862in}{1.705480in}}%
\pgfpathlineto{\pgfqpoint{3.094232in}{1.705480in}}%
\pgfpathlineto{\pgfqpoint{3.094232in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{3.098862in}{1.700850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082364in}{1.955549in}}%
\pgfpathlineto{\pgfqpoint{3.086994in}{1.955549in}}%
\pgfpathlineto{\pgfqpoint{3.086994in}{1.960178in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{1.960178in}}%
\pgfpathlineto{\pgfqpoint{3.091623in}{1.964808in}}%
\pgfpathlineto{\pgfqpoint{3.086994in}{1.964808in}}%
\pgfpathlineto{\pgfqpoint{3.086994in}{1.969438in}}%
\pgfpathlineto{\pgfqpoint{3.082364in}{1.969438in}}%
\pgfpathlineto{\pgfqpoint{3.082364in}{1.964808in}}%
\pgfpathlineto{\pgfqpoint{3.077735in}{1.964808in}}%
\pgfpathlineto{\pgfqpoint{3.077735in}{1.960178in}}%
\pgfpathlineto{\pgfqpoint{3.082364in}{1.960178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945286in}{1.918737in}}%
\pgfpathlineto{\pgfqpoint{2.949916in}{1.918737in}}%
\pgfpathlineto{\pgfqpoint{2.949916in}{1.923367in}}%
\pgfpathlineto{\pgfqpoint{2.954546in}{1.923367in}}%
\pgfpathlineto{\pgfqpoint{2.954546in}{1.927996in}}%
\pgfpathlineto{\pgfqpoint{2.949916in}{1.927996in}}%
\pgfpathlineto{\pgfqpoint{2.949916in}{1.932626in}}%
\pgfpathlineto{\pgfqpoint{2.945286in}{1.932626in}}%
\pgfpathlineto{\pgfqpoint{2.945286in}{1.927996in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{1.927996in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{1.923367in}}%
\pgfpathlineto{\pgfqpoint{2.945286in}{1.923367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506912in}{1.760619in}}%
\pgfpathlineto{\pgfqpoint{2.511542in}{1.760619in}}%
\pgfpathlineto{\pgfqpoint{2.511542in}{1.765249in}}%
\pgfpathlineto{\pgfqpoint{2.516172in}{1.765249in}}%
\pgfpathlineto{\pgfqpoint{2.516172in}{1.769878in}}%
\pgfpathlineto{\pgfqpoint{2.511542in}{1.769878in}}%
\pgfpathlineto{\pgfqpoint{2.511542in}{1.774508in}}%
\pgfpathlineto{\pgfqpoint{2.506912in}{1.774508in}}%
\pgfpathlineto{\pgfqpoint{2.506912in}{1.769878in}}%
\pgfpathlineto{\pgfqpoint{2.502283in}{1.769878in}}%
\pgfpathlineto{\pgfqpoint{2.502283in}{1.765249in}}%
\pgfpathlineto{\pgfqpoint{2.506912in}{1.765249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245678in}{2.047601in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{2.047601in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{2.052231in}}%
\pgfpathlineto{\pgfqpoint{2.254937in}{2.052231in}}%
\pgfpathlineto{\pgfqpoint{2.254937in}{2.056860in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{2.056860in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{2.061490in}}%
\pgfpathlineto{\pgfqpoint{2.245678in}{2.061490in}}%
\pgfpathlineto{\pgfqpoint{2.245678in}{2.056860in}}%
\pgfpathlineto{\pgfqpoint{2.241048in}{2.056860in}}%
\pgfpathlineto{\pgfqpoint{2.241048in}{2.052231in}}%
\pgfpathlineto{\pgfqpoint{2.245678in}{2.052231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199903in}{1.758475in}}%
\pgfpathlineto{\pgfqpoint{2.204533in}{1.758475in}}%
\pgfpathlineto{\pgfqpoint{2.204533in}{1.763105in}}%
\pgfpathlineto{\pgfqpoint{2.209163in}{1.763105in}}%
\pgfpathlineto{\pgfqpoint{2.209163in}{1.767735in}}%
\pgfpathlineto{\pgfqpoint{2.204533in}{1.767735in}}%
\pgfpathlineto{\pgfqpoint{2.204533in}{1.772364in}}%
\pgfpathlineto{\pgfqpoint{2.199903in}{1.772364in}}%
\pgfpathlineto{\pgfqpoint{2.199903in}{1.767735in}}%
\pgfpathlineto{\pgfqpoint{2.195274in}{1.767735in}}%
\pgfpathlineto{\pgfqpoint{2.195274in}{1.763105in}}%
\pgfpathlineto{\pgfqpoint{2.199903in}{1.763105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353158in}{1.589378in}}%
\pgfpathlineto{\pgfqpoint{2.357787in}{1.589378in}}%
\pgfpathlineto{\pgfqpoint{2.357787in}{1.594008in}}%
\pgfpathlineto{\pgfqpoint{2.362417in}{1.594008in}}%
\pgfpathlineto{\pgfqpoint{2.362417in}{1.598637in}}%
\pgfpathlineto{\pgfqpoint{2.357787in}{1.598637in}}%
\pgfpathlineto{\pgfqpoint{2.357787in}{1.603267in}}%
\pgfpathlineto{\pgfqpoint{2.353158in}{1.603267in}}%
\pgfpathlineto{\pgfqpoint{2.353158in}{1.598637in}}%
\pgfpathlineto{\pgfqpoint{2.348528in}{1.598637in}}%
\pgfpathlineto{\pgfqpoint{2.348528in}{1.594008in}}%
\pgfpathlineto{\pgfqpoint{2.353158in}{1.594008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724078in}{1.883637in}}%
\pgfpathlineto{\pgfqpoint{2.728707in}{1.883637in}}%
\pgfpathlineto{\pgfqpoint{2.728707in}{1.888267in}}%
\pgfpathlineto{\pgfqpoint{2.733337in}{1.888267in}}%
\pgfpathlineto{\pgfqpoint{2.733337in}{1.892896in}}%
\pgfpathlineto{\pgfqpoint{2.728707in}{1.892896in}}%
\pgfpathlineto{\pgfqpoint{2.728707in}{1.897526in}}%
\pgfpathlineto{\pgfqpoint{2.724078in}{1.897526in}}%
\pgfpathlineto{\pgfqpoint{2.724078in}{1.892896in}}%
\pgfpathlineto{\pgfqpoint{2.719448in}{1.892896in}}%
\pgfpathlineto{\pgfqpoint{2.719448in}{1.888267in}}%
\pgfpathlineto{\pgfqpoint{2.724078in}{1.888267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998550in}{1.988314in}}%
\pgfpathlineto{\pgfqpoint{3.003180in}{1.988314in}}%
\pgfpathlineto{\pgfqpoint{3.003180in}{1.992944in}}%
\pgfpathlineto{\pgfqpoint{3.007810in}{1.992944in}}%
\pgfpathlineto{\pgfqpoint{3.007810in}{1.997573in}}%
\pgfpathlineto{\pgfqpoint{3.003180in}{1.997573in}}%
\pgfpathlineto{\pgfqpoint{3.003180in}{2.002203in}}%
\pgfpathlineto{\pgfqpoint{2.998550in}{2.002203in}}%
\pgfpathlineto{\pgfqpoint{2.998550in}{1.997573in}}%
\pgfpathlineto{\pgfqpoint{2.993921in}{1.997573in}}%
\pgfpathlineto{\pgfqpoint{2.993921in}{1.992944in}}%
\pgfpathlineto{\pgfqpoint{2.998550in}{1.992944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190082in}{1.857322in}}%
\pgfpathlineto{\pgfqpoint{3.194712in}{1.857322in}}%
\pgfpathlineto{\pgfqpoint{3.194712in}{1.861952in}}%
\pgfpathlineto{\pgfqpoint{3.199341in}{1.861952in}}%
\pgfpathlineto{\pgfqpoint{3.199341in}{1.866581in}}%
\pgfpathlineto{\pgfqpoint{3.194712in}{1.866581in}}%
\pgfpathlineto{\pgfqpoint{3.194712in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{3.190082in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{3.190082in}{1.866581in}}%
\pgfpathlineto{\pgfqpoint{3.185452in}{1.866581in}}%
\pgfpathlineto{\pgfqpoint{3.185452in}{1.861952in}}%
\pgfpathlineto{\pgfqpoint{3.190082in}{1.861952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029948in}{1.842149in}}%
\pgfpathlineto{\pgfqpoint{3.034577in}{1.842149in}}%
\pgfpathlineto{\pgfqpoint{3.034577in}{1.846779in}}%
\pgfpathlineto{\pgfqpoint{3.039207in}{1.846779in}}%
\pgfpathlineto{\pgfqpoint{3.039207in}{1.851408in}}%
\pgfpathlineto{\pgfqpoint{3.034577in}{1.851408in}}%
\pgfpathlineto{\pgfqpoint{3.034577in}{1.856038in}}%
\pgfpathlineto{\pgfqpoint{3.029948in}{1.856038in}}%
\pgfpathlineto{\pgfqpoint{3.029948in}{1.851408in}}%
\pgfpathlineto{\pgfqpoint{3.025318in}{1.851408in}}%
\pgfpathlineto{\pgfqpoint{3.025318in}{1.846779in}}%
\pgfpathlineto{\pgfqpoint{3.029948in}{1.846779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045619in}{2.033125in}}%
\pgfpathlineto{\pgfqpoint{3.050249in}{2.033125in}}%
\pgfpathlineto{\pgfqpoint{3.050249in}{2.037755in}}%
\pgfpathlineto{\pgfqpoint{3.054878in}{2.037755in}}%
\pgfpathlineto{\pgfqpoint{3.054878in}{2.042385in}}%
\pgfpathlineto{\pgfqpoint{3.050249in}{2.042385in}}%
\pgfpathlineto{\pgfqpoint{3.050249in}{2.047014in}}%
\pgfpathlineto{\pgfqpoint{3.045619in}{2.047014in}}%
\pgfpathlineto{\pgfqpoint{3.045619in}{2.042385in}}%
\pgfpathlineto{\pgfqpoint{3.040989in}{2.042385in}}%
\pgfpathlineto{\pgfqpoint{3.040989in}{2.037755in}}%
\pgfpathlineto{\pgfqpoint{3.045619in}{2.037755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286680in}{2.103095in}}%
\pgfpathlineto{\pgfqpoint{3.291310in}{2.103095in}}%
\pgfpathlineto{\pgfqpoint{3.291310in}{2.107725in}}%
\pgfpathlineto{\pgfqpoint{3.295939in}{2.107725in}}%
\pgfpathlineto{\pgfqpoint{3.295939in}{2.112354in}}%
\pgfpathlineto{\pgfqpoint{3.291310in}{2.112354in}}%
\pgfpathlineto{\pgfqpoint{3.291310in}{2.116984in}}%
\pgfpathlineto{\pgfqpoint{3.286680in}{2.116984in}}%
\pgfpathlineto{\pgfqpoint{3.286680in}{2.112354in}}%
\pgfpathlineto{\pgfqpoint{3.282050in}{2.112354in}}%
\pgfpathlineto{\pgfqpoint{3.282050in}{2.107725in}}%
\pgfpathlineto{\pgfqpoint{3.286680in}{2.107725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053399in}{2.222612in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{2.222612in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{2.227242in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{2.227242in}}%
\pgfpathlineto{\pgfqpoint{3.062658in}{2.231871in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{2.231871in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{2.236501in}}%
\pgfpathlineto{\pgfqpoint{3.053399in}{2.236501in}}%
\pgfpathlineto{\pgfqpoint{3.053399in}{2.231871in}}%
\pgfpathlineto{\pgfqpoint{3.048769in}{2.231871in}}%
\pgfpathlineto{\pgfqpoint{3.048769in}{2.227242in}}%
\pgfpathlineto{\pgfqpoint{3.053399in}{2.227242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123780in}{2.117864in}}%
\pgfpathlineto{\pgfqpoint{3.128409in}{2.117864in}}%
\pgfpathlineto{\pgfqpoint{3.128409in}{2.122494in}}%
\pgfpathlineto{\pgfqpoint{3.133039in}{2.122494in}}%
\pgfpathlineto{\pgfqpoint{3.133039in}{2.127123in}}%
\pgfpathlineto{\pgfqpoint{3.128409in}{2.127123in}}%
\pgfpathlineto{\pgfqpoint{3.128409in}{2.131753in}}%
\pgfpathlineto{\pgfqpoint{3.123780in}{2.131753in}}%
\pgfpathlineto{\pgfqpoint{3.123780in}{2.127123in}}%
\pgfpathlineto{\pgfqpoint{3.119150in}{2.127123in}}%
\pgfpathlineto{\pgfqpoint{3.119150in}{2.122494in}}%
\pgfpathlineto{\pgfqpoint{3.123780in}{2.122494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999297in}{1.956223in}}%
\pgfpathlineto{\pgfqpoint{3.003927in}{1.956223in}}%
\pgfpathlineto{\pgfqpoint{3.003927in}{1.960853in}}%
\pgfpathlineto{\pgfqpoint{3.008557in}{1.960853in}}%
\pgfpathlineto{\pgfqpoint{3.008557in}{1.965483in}}%
\pgfpathlineto{\pgfqpoint{3.003927in}{1.965483in}}%
\pgfpathlineto{\pgfqpoint{3.003927in}{1.970112in}}%
\pgfpathlineto{\pgfqpoint{2.999297in}{1.970112in}}%
\pgfpathlineto{\pgfqpoint{2.999297in}{1.965483in}}%
\pgfpathlineto{\pgfqpoint{2.994668in}{1.965483in}}%
\pgfpathlineto{\pgfqpoint{2.994668in}{1.960853in}}%
\pgfpathlineto{\pgfqpoint{2.999297in}{1.960853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239321in}{1.980451in}}%
\pgfpathlineto{\pgfqpoint{3.243951in}{1.980451in}}%
\pgfpathlineto{\pgfqpoint{3.243951in}{1.985080in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{1.985080in}}%
\pgfpathlineto{\pgfqpoint{3.248580in}{1.989710in}}%
\pgfpathlineto{\pgfqpoint{3.243951in}{1.989710in}}%
\pgfpathlineto{\pgfqpoint{3.243951in}{1.994340in}}%
\pgfpathlineto{\pgfqpoint{3.239321in}{1.994340in}}%
\pgfpathlineto{\pgfqpoint{3.239321in}{1.989710in}}%
\pgfpathlineto{\pgfqpoint{3.234692in}{1.989710in}}%
\pgfpathlineto{\pgfqpoint{3.234692in}{1.985080in}}%
\pgfpathlineto{\pgfqpoint{3.239321in}{1.985080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027702in}{1.696998in}}%
\pgfpathlineto{\pgfqpoint{3.032332in}{1.696998in}}%
\pgfpathlineto{\pgfqpoint{3.032332in}{1.701627in}}%
\pgfpathlineto{\pgfqpoint{3.036961in}{1.701627in}}%
\pgfpathlineto{\pgfqpoint{3.036961in}{1.706257in}}%
\pgfpathlineto{\pgfqpoint{3.032332in}{1.706257in}}%
\pgfpathlineto{\pgfqpoint{3.032332in}{1.710887in}}%
\pgfpathlineto{\pgfqpoint{3.027702in}{1.710887in}}%
\pgfpathlineto{\pgfqpoint{3.027702in}{1.706257in}}%
\pgfpathlineto{\pgfqpoint{3.023073in}{1.706257in}}%
\pgfpathlineto{\pgfqpoint{3.023073in}{1.701627in}}%
\pgfpathlineto{\pgfqpoint{3.027702in}{1.701627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038792in}{1.820169in}}%
\pgfpathlineto{\pgfqpoint{3.043422in}{1.820169in}}%
\pgfpathlineto{\pgfqpoint{3.043422in}{1.824799in}}%
\pgfpathlineto{\pgfqpoint{3.048051in}{1.824799in}}%
\pgfpathlineto{\pgfqpoint{3.048051in}{1.829428in}}%
\pgfpathlineto{\pgfqpoint{3.043422in}{1.829428in}}%
\pgfpathlineto{\pgfqpoint{3.043422in}{1.834058in}}%
\pgfpathlineto{\pgfqpoint{3.038792in}{1.834058in}}%
\pgfpathlineto{\pgfqpoint{3.038792in}{1.829428in}}%
\pgfpathlineto{\pgfqpoint{3.034162in}{1.829428in}}%
\pgfpathlineto{\pgfqpoint{3.034162in}{1.824799in}}%
\pgfpathlineto{\pgfqpoint{3.038792in}{1.824799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934916in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{2.939545in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{2.939545in}{1.637072in}}%
\pgfpathlineto{\pgfqpoint{2.944175in}{1.637072in}}%
\pgfpathlineto{\pgfqpoint{2.944175in}{1.641702in}}%
\pgfpathlineto{\pgfqpoint{2.939545in}{1.641702in}}%
\pgfpathlineto{\pgfqpoint{2.939545in}{1.646332in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{1.646332in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{1.641702in}}%
\pgfpathlineto{\pgfqpoint{2.930286in}{1.641702in}}%
\pgfpathlineto{\pgfqpoint{2.930286in}{1.637072in}}%
\pgfpathlineto{\pgfqpoint{2.934916in}{1.637072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049353in}{1.704761in}}%
\pgfpathlineto{\pgfqpoint{3.053983in}{1.704761in}}%
\pgfpathlineto{\pgfqpoint{3.053983in}{1.709391in}}%
\pgfpathlineto{\pgfqpoint{3.058613in}{1.709391in}}%
\pgfpathlineto{\pgfqpoint{3.058613in}{1.714021in}}%
\pgfpathlineto{\pgfqpoint{3.053983in}{1.714021in}}%
\pgfpathlineto{\pgfqpoint{3.053983in}{1.718650in}}%
\pgfpathlineto{\pgfqpoint{3.049353in}{1.718650in}}%
\pgfpathlineto{\pgfqpoint{3.049353in}{1.714021in}}%
\pgfpathlineto{\pgfqpoint{3.044724in}{1.714021in}}%
\pgfpathlineto{\pgfqpoint{3.044724in}{1.709391in}}%
\pgfpathlineto{\pgfqpoint{3.049353in}{1.709391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051781in}{1.949841in}}%
\pgfpathlineto{\pgfqpoint{3.056410in}{1.949841in}}%
\pgfpathlineto{\pgfqpoint{3.056410in}{1.954471in}}%
\pgfpathlineto{\pgfqpoint{3.061040in}{1.954471in}}%
\pgfpathlineto{\pgfqpoint{3.061040in}{1.959100in}}%
\pgfpathlineto{\pgfqpoint{3.056410in}{1.959100in}}%
\pgfpathlineto{\pgfqpoint{3.056410in}{1.963730in}}%
\pgfpathlineto{\pgfqpoint{3.051781in}{1.963730in}}%
\pgfpathlineto{\pgfqpoint{3.051781in}{1.959100in}}%
\pgfpathlineto{\pgfqpoint{3.047151in}{1.959100in}}%
\pgfpathlineto{\pgfqpoint{3.047151in}{1.954471in}}%
\pgfpathlineto{\pgfqpoint{3.051781in}{1.954471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983791in}{1.922215in}}%
\pgfpathlineto{\pgfqpoint{2.988421in}{1.922215in}}%
\pgfpathlineto{\pgfqpoint{2.988421in}{1.926844in}}%
\pgfpathlineto{\pgfqpoint{2.993050in}{1.926844in}}%
\pgfpathlineto{\pgfqpoint{2.993050in}{1.931474in}}%
\pgfpathlineto{\pgfqpoint{2.988421in}{1.931474in}}%
\pgfpathlineto{\pgfqpoint{2.988421in}{1.936104in}}%
\pgfpathlineto{\pgfqpoint{2.983791in}{1.936104in}}%
\pgfpathlineto{\pgfqpoint{2.983791in}{1.931474in}}%
\pgfpathlineto{\pgfqpoint{2.979161in}{1.931474in}}%
\pgfpathlineto{\pgfqpoint{2.979161in}{1.926844in}}%
\pgfpathlineto{\pgfqpoint{2.983791in}{1.926844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592897in}{1.841298in}}%
\pgfpathlineto{\pgfqpoint{2.597527in}{1.841298in}}%
\pgfpathlineto{\pgfqpoint{2.597527in}{1.845927in}}%
\pgfpathlineto{\pgfqpoint{2.602156in}{1.845927in}}%
\pgfpathlineto{\pgfqpoint{2.602156in}{1.850557in}}%
\pgfpathlineto{\pgfqpoint{2.597527in}{1.850557in}}%
\pgfpathlineto{\pgfqpoint{2.597527in}{1.855187in}}%
\pgfpathlineto{\pgfqpoint{2.592897in}{1.855187in}}%
\pgfpathlineto{\pgfqpoint{2.592897in}{1.850557in}}%
\pgfpathlineto{\pgfqpoint{2.588267in}{1.850557in}}%
\pgfpathlineto{\pgfqpoint{2.588267in}{1.845927in}}%
\pgfpathlineto{\pgfqpoint{2.592897in}{1.845927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267811in}{2.047709in}}%
\pgfpathlineto{\pgfqpoint{2.272441in}{2.047709in}}%
\pgfpathlineto{\pgfqpoint{2.272441in}{2.052339in}}%
\pgfpathlineto{\pgfqpoint{2.277071in}{2.052339in}}%
\pgfpathlineto{\pgfqpoint{2.277071in}{2.056968in}}%
\pgfpathlineto{\pgfqpoint{2.272441in}{2.056968in}}%
\pgfpathlineto{\pgfqpoint{2.272441in}{2.061598in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{2.061598in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{2.056968in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{2.056968in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{2.052339in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{2.052339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248354in}{1.856414in}}%
\pgfpathlineto{\pgfqpoint{2.252983in}{1.856414in}}%
\pgfpathlineto{\pgfqpoint{2.252983in}{1.861044in}}%
\pgfpathlineto{\pgfqpoint{2.257613in}{1.861044in}}%
\pgfpathlineto{\pgfqpoint{2.257613in}{1.865674in}}%
\pgfpathlineto{\pgfqpoint{2.252983in}{1.865674in}}%
\pgfpathlineto{\pgfqpoint{2.252983in}{1.870303in}}%
\pgfpathlineto{\pgfqpoint{2.248354in}{1.870303in}}%
\pgfpathlineto{\pgfqpoint{2.248354in}{1.865674in}}%
\pgfpathlineto{\pgfqpoint{2.243724in}{1.865674in}}%
\pgfpathlineto{\pgfqpoint{2.243724in}{1.861044in}}%
\pgfpathlineto{\pgfqpoint{2.248354in}{1.861044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319985in}{1.584579in}}%
\pgfpathlineto{\pgfqpoint{2.324615in}{1.584579in}}%
\pgfpathlineto{\pgfqpoint{2.324615in}{1.589208in}}%
\pgfpathlineto{\pgfqpoint{2.329244in}{1.589208in}}%
\pgfpathlineto{\pgfqpoint{2.329244in}{1.593838in}}%
\pgfpathlineto{\pgfqpoint{2.324615in}{1.593838in}}%
\pgfpathlineto{\pgfqpoint{2.324615in}{1.598467in}}%
\pgfpathlineto{\pgfqpoint{2.319985in}{1.598467in}}%
\pgfpathlineto{\pgfqpoint{2.319985in}{1.593838in}}%
\pgfpathlineto{\pgfqpoint{2.315356in}{1.593838in}}%
\pgfpathlineto{\pgfqpoint{2.315356in}{1.589208in}}%
\pgfpathlineto{\pgfqpoint{2.319985in}{1.589208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749051in}{1.900123in}}%
\pgfpathlineto{\pgfqpoint{2.753681in}{1.900123in}}%
\pgfpathlineto{\pgfqpoint{2.753681in}{1.904753in}}%
\pgfpathlineto{\pgfqpoint{2.758311in}{1.904753in}}%
\pgfpathlineto{\pgfqpoint{2.758311in}{1.909382in}}%
\pgfpathlineto{\pgfqpoint{2.753681in}{1.909382in}}%
\pgfpathlineto{\pgfqpoint{2.753681in}{1.914012in}}%
\pgfpathlineto{\pgfqpoint{2.749051in}{1.914012in}}%
\pgfpathlineto{\pgfqpoint{2.749051in}{1.909382in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{1.909382in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{1.904753in}}%
\pgfpathlineto{\pgfqpoint{2.749051in}{1.904753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042356in}{1.993155in}}%
\pgfpathlineto{\pgfqpoint{3.046986in}{1.993155in}}%
\pgfpathlineto{\pgfqpoint{3.046986in}{1.997784in}}%
\pgfpathlineto{\pgfqpoint{3.051616in}{1.997784in}}%
\pgfpathlineto{\pgfqpoint{3.051616in}{2.002414in}}%
\pgfpathlineto{\pgfqpoint{3.046986in}{2.002414in}}%
\pgfpathlineto{\pgfqpoint{3.046986in}{2.007044in}}%
\pgfpathlineto{\pgfqpoint{3.042356in}{2.007044in}}%
\pgfpathlineto{\pgfqpoint{3.042356in}{2.002414in}}%
\pgfpathlineto{\pgfqpoint{3.037727in}{2.002414in}}%
\pgfpathlineto{\pgfqpoint{3.037727in}{1.997784in}}%
\pgfpathlineto{\pgfqpoint{3.042356in}{1.997784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216447in}{1.936414in}}%
\pgfpathlineto{\pgfqpoint{3.221076in}{1.936414in}}%
\pgfpathlineto{\pgfqpoint{3.221076in}{1.941043in}}%
\pgfpathlineto{\pgfqpoint{3.225706in}{1.941043in}}%
\pgfpathlineto{\pgfqpoint{3.225706in}{1.945673in}}%
\pgfpathlineto{\pgfqpoint{3.221076in}{1.945673in}}%
\pgfpathlineto{\pgfqpoint{3.221076in}{1.950302in}}%
\pgfpathlineto{\pgfqpoint{3.216447in}{1.950302in}}%
\pgfpathlineto{\pgfqpoint{3.216447in}{1.945673in}}%
\pgfpathlineto{\pgfqpoint{3.211817in}{1.945673in}}%
\pgfpathlineto{\pgfqpoint{3.211817in}{1.941043in}}%
\pgfpathlineto{\pgfqpoint{3.216447in}{1.941043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028722in}{1.859807in}}%
\pgfpathlineto{\pgfqpoint{3.033352in}{1.859807in}}%
\pgfpathlineto{\pgfqpoint{3.033352in}{1.864436in}}%
\pgfpathlineto{\pgfqpoint{3.037982in}{1.864436in}}%
\pgfpathlineto{\pgfqpoint{3.037982in}{1.869066in}}%
\pgfpathlineto{\pgfqpoint{3.033352in}{1.869066in}}%
\pgfpathlineto{\pgfqpoint{3.033352in}{1.873696in}}%
\pgfpathlineto{\pgfqpoint{3.028722in}{1.873696in}}%
\pgfpathlineto{\pgfqpoint{3.028722in}{1.869066in}}%
\pgfpathlineto{\pgfqpoint{3.024093in}{1.869066in}}%
\pgfpathlineto{\pgfqpoint{3.024093in}{1.864436in}}%
\pgfpathlineto{\pgfqpoint{3.028722in}{1.864436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031428in}{1.932598in}}%
\pgfpathlineto{\pgfqpoint{3.036057in}{1.932598in}}%
\pgfpathlineto{\pgfqpoint{3.036057in}{1.937228in}}%
\pgfpathlineto{\pgfqpoint{3.040687in}{1.937228in}}%
\pgfpathlineto{\pgfqpoint{3.040687in}{1.941858in}}%
\pgfpathlineto{\pgfqpoint{3.036057in}{1.941858in}}%
\pgfpathlineto{\pgfqpoint{3.036057in}{1.946487in}}%
\pgfpathlineto{\pgfqpoint{3.031428in}{1.946487in}}%
\pgfpathlineto{\pgfqpoint{3.031428in}{1.941858in}}%
\pgfpathlineto{\pgfqpoint{3.026798in}{1.941858in}}%
\pgfpathlineto{\pgfqpoint{3.026798in}{1.937228in}}%
\pgfpathlineto{\pgfqpoint{3.031428in}{1.937228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277266in}{2.244757in}}%
\pgfpathlineto{\pgfqpoint{3.281896in}{2.244757in}}%
\pgfpathlineto{\pgfqpoint{3.281896in}{2.249387in}}%
\pgfpathlineto{\pgfqpoint{3.286526in}{2.249387in}}%
\pgfpathlineto{\pgfqpoint{3.286526in}{2.254017in}}%
\pgfpathlineto{\pgfqpoint{3.281896in}{2.254017in}}%
\pgfpathlineto{\pgfqpoint{3.281896in}{2.258646in}}%
\pgfpathlineto{\pgfqpoint{3.277266in}{2.258646in}}%
\pgfpathlineto{\pgfqpoint{3.277266in}{2.254017in}}%
\pgfpathlineto{\pgfqpoint{3.272637in}{2.254017in}}%
\pgfpathlineto{\pgfqpoint{3.272637in}{2.249387in}}%
\pgfpathlineto{\pgfqpoint{3.277266in}{2.249387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044279in}{2.219829in}}%
\pgfpathlineto{\pgfqpoint{3.048909in}{2.219829in}}%
\pgfpathlineto{\pgfqpoint{3.048909in}{2.224459in}}%
\pgfpathlineto{\pgfqpoint{3.053539in}{2.224459in}}%
\pgfpathlineto{\pgfqpoint{3.053539in}{2.229089in}}%
\pgfpathlineto{\pgfqpoint{3.048909in}{2.229089in}}%
\pgfpathlineto{\pgfqpoint{3.048909in}{2.233718in}}%
\pgfpathlineto{\pgfqpoint{3.044279in}{2.233718in}}%
\pgfpathlineto{\pgfqpoint{3.044279in}{2.229089in}}%
\pgfpathlineto{\pgfqpoint{3.039650in}{2.229089in}}%
\pgfpathlineto{\pgfqpoint{3.039650in}{2.224459in}}%
\pgfpathlineto{\pgfqpoint{3.044279in}{2.224459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123522in}{2.107577in}}%
\pgfpathlineto{\pgfqpoint{3.128151in}{2.107577in}}%
\pgfpathlineto{\pgfqpoint{3.128151in}{2.112206in}}%
\pgfpathlineto{\pgfqpoint{3.132781in}{2.112206in}}%
\pgfpathlineto{\pgfqpoint{3.132781in}{2.116836in}}%
\pgfpathlineto{\pgfqpoint{3.128151in}{2.116836in}}%
\pgfpathlineto{\pgfqpoint{3.128151in}{2.121466in}}%
\pgfpathlineto{\pgfqpoint{3.123522in}{2.121466in}}%
\pgfpathlineto{\pgfqpoint{3.123522in}{2.116836in}}%
\pgfpathlineto{\pgfqpoint{3.118892in}{2.116836in}}%
\pgfpathlineto{\pgfqpoint{3.118892in}{2.112206in}}%
\pgfpathlineto{\pgfqpoint{3.123522in}{2.112206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004579in}{1.950449in}}%
\pgfpathlineto{\pgfqpoint{3.009209in}{1.950449in}}%
\pgfpathlineto{\pgfqpoint{3.009209in}{1.955079in}}%
\pgfpathlineto{\pgfqpoint{3.013838in}{1.955079in}}%
\pgfpathlineto{\pgfqpoint{3.013838in}{1.959709in}}%
\pgfpathlineto{\pgfqpoint{3.009209in}{1.959709in}}%
\pgfpathlineto{\pgfqpoint{3.009209in}{1.964338in}}%
\pgfpathlineto{\pgfqpoint{3.004579in}{1.964338in}}%
\pgfpathlineto{\pgfqpoint{3.004579in}{1.959709in}}%
\pgfpathlineto{\pgfqpoint{2.999949in}{1.959709in}}%
\pgfpathlineto{\pgfqpoint{2.999949in}{1.955079in}}%
\pgfpathlineto{\pgfqpoint{3.004579in}{1.955079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235635in}{1.973823in}}%
\pgfpathlineto{\pgfqpoint{3.240264in}{1.973823in}}%
\pgfpathlineto{\pgfqpoint{3.240264in}{1.978452in}}%
\pgfpathlineto{\pgfqpoint{3.244894in}{1.978452in}}%
\pgfpathlineto{\pgfqpoint{3.244894in}{1.983082in}}%
\pgfpathlineto{\pgfqpoint{3.240264in}{1.983082in}}%
\pgfpathlineto{\pgfqpoint{3.240264in}{1.987711in}}%
\pgfpathlineto{\pgfqpoint{3.235635in}{1.987711in}}%
\pgfpathlineto{\pgfqpoint{3.235635in}{1.983082in}}%
\pgfpathlineto{\pgfqpoint{3.231005in}{1.983082in}}%
\pgfpathlineto{\pgfqpoint{3.231005in}{1.978452in}}%
\pgfpathlineto{\pgfqpoint{3.235635in}{1.978452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024671in}{1.709310in}}%
\pgfpathlineto{\pgfqpoint{3.029301in}{1.709310in}}%
\pgfpathlineto{\pgfqpoint{3.029301in}{1.713940in}}%
\pgfpathlineto{\pgfqpoint{3.033931in}{1.713940in}}%
\pgfpathlineto{\pgfqpoint{3.033931in}{1.718569in}}%
\pgfpathlineto{\pgfqpoint{3.029301in}{1.718569in}}%
\pgfpathlineto{\pgfqpoint{3.029301in}{1.723199in}}%
\pgfpathlineto{\pgfqpoint{3.024671in}{1.723199in}}%
\pgfpathlineto{\pgfqpoint{3.024671in}{1.718569in}}%
\pgfpathlineto{\pgfqpoint{3.020042in}{1.718569in}}%
\pgfpathlineto{\pgfqpoint{3.020042in}{1.713940in}}%
\pgfpathlineto{\pgfqpoint{3.024671in}{1.713940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037793in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{3.042422in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{3.042422in}{1.819032in}}%
\pgfpathlineto{\pgfqpoint{3.047052in}{1.819032in}}%
\pgfpathlineto{\pgfqpoint{3.047052in}{1.823662in}}%
\pgfpathlineto{\pgfqpoint{3.042422in}{1.823662in}}%
\pgfpathlineto{\pgfqpoint{3.042422in}{1.828291in}}%
\pgfpathlineto{\pgfqpoint{3.037793in}{1.828291in}}%
\pgfpathlineto{\pgfqpoint{3.037793in}{1.823662in}}%
\pgfpathlineto{\pgfqpoint{3.033163in}{1.823662in}}%
\pgfpathlineto{\pgfqpoint{3.033163in}{1.819032in}}%
\pgfpathlineto{\pgfqpoint{3.037793in}{1.819032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947219in}{1.633960in}}%
\pgfpathlineto{\pgfqpoint{2.951849in}{1.633960in}}%
\pgfpathlineto{\pgfqpoint{2.951849in}{1.638589in}}%
\pgfpathlineto{\pgfqpoint{2.956479in}{1.638589in}}%
\pgfpathlineto{\pgfqpoint{2.956479in}{1.643219in}}%
\pgfpathlineto{\pgfqpoint{2.951849in}{1.643219in}}%
\pgfpathlineto{\pgfqpoint{2.951849in}{1.647849in}}%
\pgfpathlineto{\pgfqpoint{2.947219in}{1.647849in}}%
\pgfpathlineto{\pgfqpoint{2.947219in}{1.643219in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{1.643219in}}%
\pgfpathlineto{\pgfqpoint{2.942590in}{1.638589in}}%
\pgfpathlineto{\pgfqpoint{2.947219in}{1.638589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042079in}{1.703616in}}%
\pgfpathlineto{\pgfqpoint{3.046708in}{1.703616in}}%
\pgfpathlineto{\pgfqpoint{3.046708in}{1.708245in}}%
\pgfpathlineto{\pgfqpoint{3.051338in}{1.708245in}}%
\pgfpathlineto{\pgfqpoint{3.051338in}{1.712875in}}%
\pgfpathlineto{\pgfqpoint{3.046708in}{1.712875in}}%
\pgfpathlineto{\pgfqpoint{3.046708in}{1.717505in}}%
\pgfpathlineto{\pgfqpoint{3.042079in}{1.717505in}}%
\pgfpathlineto{\pgfqpoint{3.042079in}{1.712875in}}%
\pgfpathlineto{\pgfqpoint{3.037449in}{1.712875in}}%
\pgfpathlineto{\pgfqpoint{3.037449in}{1.708245in}}%
\pgfpathlineto{\pgfqpoint{3.042079in}{1.708245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041061in}{1.949210in}}%
\pgfpathlineto{\pgfqpoint{3.045690in}{1.949210in}}%
\pgfpathlineto{\pgfqpoint{3.045690in}{1.953840in}}%
\pgfpathlineto{\pgfqpoint{3.050320in}{1.953840in}}%
\pgfpathlineto{\pgfqpoint{3.050320in}{1.958470in}}%
\pgfpathlineto{\pgfqpoint{3.045690in}{1.958470in}}%
\pgfpathlineto{\pgfqpoint{3.045690in}{1.963099in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{1.963099in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{1.958470in}}%
\pgfpathlineto{\pgfqpoint{3.036431in}{1.958470in}}%
\pgfpathlineto{\pgfqpoint{3.036431in}{1.953840in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{1.953840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010010in}{1.924817in}}%
\pgfpathlineto{\pgfqpoint{3.014640in}{1.924817in}}%
\pgfpathlineto{\pgfqpoint{3.014640in}{1.929447in}}%
\pgfpathlineto{\pgfqpoint{3.019270in}{1.929447in}}%
\pgfpathlineto{\pgfqpoint{3.019270in}{1.934077in}}%
\pgfpathlineto{\pgfqpoint{3.014640in}{1.934077in}}%
\pgfpathlineto{\pgfqpoint{3.014640in}{1.938706in}}%
\pgfpathlineto{\pgfqpoint{3.010010in}{1.938706in}}%
\pgfpathlineto{\pgfqpoint{3.010010in}{1.934077in}}%
\pgfpathlineto{\pgfqpoint{3.005381in}{1.934077in}}%
\pgfpathlineto{\pgfqpoint{3.005381in}{1.929447in}}%
\pgfpathlineto{\pgfqpoint{3.010010in}{1.929447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657128in}{1.842871in}}%
\pgfpathlineto{\pgfqpoint{2.661758in}{1.842871in}}%
\pgfpathlineto{\pgfqpoint{2.661758in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{2.666387in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{2.666387in}{1.852130in}}%
\pgfpathlineto{\pgfqpoint{2.661758in}{1.852130in}}%
\pgfpathlineto{\pgfqpoint{2.661758in}{1.856760in}}%
\pgfpathlineto{\pgfqpoint{2.657128in}{1.856760in}}%
\pgfpathlineto{\pgfqpoint{2.657128in}{1.852130in}}%
\pgfpathlineto{\pgfqpoint{2.652498in}{1.852130in}}%
\pgfpathlineto{\pgfqpoint{2.652498in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{2.657128in}{1.847500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273948in}{2.047182in}}%
\pgfpathlineto{\pgfqpoint{2.278578in}{2.047182in}}%
\pgfpathlineto{\pgfqpoint{2.278578in}{2.051812in}}%
\pgfpathlineto{\pgfqpoint{2.283207in}{2.051812in}}%
\pgfpathlineto{\pgfqpoint{2.283207in}{2.056442in}}%
\pgfpathlineto{\pgfqpoint{2.278578in}{2.056442in}}%
\pgfpathlineto{\pgfqpoint{2.278578in}{2.061071in}}%
\pgfpathlineto{\pgfqpoint{2.273948in}{2.061071in}}%
\pgfpathlineto{\pgfqpoint{2.273948in}{2.056442in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{2.056442in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{2.051812in}}%
\pgfpathlineto{\pgfqpoint{2.273948in}{2.051812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302037in}{1.850526in}}%
\pgfpathlineto{\pgfqpoint{2.306667in}{1.850526in}}%
\pgfpathlineto{\pgfqpoint{2.306667in}{1.855155in}}%
\pgfpathlineto{\pgfqpoint{2.311297in}{1.855155in}}%
\pgfpathlineto{\pgfqpoint{2.311297in}{1.859785in}}%
\pgfpathlineto{\pgfqpoint{2.306667in}{1.859785in}}%
\pgfpathlineto{\pgfqpoint{2.306667in}{1.864414in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{1.864414in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{1.859785in}}%
\pgfpathlineto{\pgfqpoint{2.297408in}{1.859785in}}%
\pgfpathlineto{\pgfqpoint{2.297408in}{1.855155in}}%
\pgfpathlineto{\pgfqpoint{2.302037in}{1.855155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318785in}{1.586443in}}%
\pgfpathlineto{\pgfqpoint{2.323414in}{1.586443in}}%
\pgfpathlineto{\pgfqpoint{2.323414in}{1.591073in}}%
\pgfpathlineto{\pgfqpoint{2.328044in}{1.591073in}}%
\pgfpathlineto{\pgfqpoint{2.328044in}{1.595702in}}%
\pgfpathlineto{\pgfqpoint{2.323414in}{1.595702in}}%
\pgfpathlineto{\pgfqpoint{2.323414in}{1.600332in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{1.600332in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{1.595702in}}%
\pgfpathlineto{\pgfqpoint{2.314155in}{1.595702in}}%
\pgfpathlineto{\pgfqpoint{2.314155in}{1.591073in}}%
\pgfpathlineto{\pgfqpoint{2.318785in}{1.591073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746329in}{1.914839in}}%
\pgfpathlineto{\pgfqpoint{2.750958in}{1.914839in}}%
\pgfpathlineto{\pgfqpoint{2.750958in}{1.919469in}}%
\pgfpathlineto{\pgfqpoint{2.755588in}{1.919469in}}%
\pgfpathlineto{\pgfqpoint{2.755588in}{1.924099in}}%
\pgfpathlineto{\pgfqpoint{2.750958in}{1.924099in}}%
\pgfpathlineto{\pgfqpoint{2.750958in}{1.928728in}}%
\pgfpathlineto{\pgfqpoint{2.746329in}{1.928728in}}%
\pgfpathlineto{\pgfqpoint{2.746329in}{1.924099in}}%
\pgfpathlineto{\pgfqpoint{2.741699in}{1.924099in}}%
\pgfpathlineto{\pgfqpoint{2.741699in}{1.919469in}}%
\pgfpathlineto{\pgfqpoint{2.746329in}{1.919469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061492in}{1.999723in}}%
\pgfpathlineto{\pgfqpoint{3.066122in}{1.999723in}}%
\pgfpathlineto{\pgfqpoint{3.066122in}{2.004353in}}%
\pgfpathlineto{\pgfqpoint{3.070751in}{2.004353in}}%
\pgfpathlineto{\pgfqpoint{3.070751in}{2.008983in}}%
\pgfpathlineto{\pgfqpoint{3.066122in}{2.008983in}}%
\pgfpathlineto{\pgfqpoint{3.066122in}{2.013612in}}%
\pgfpathlineto{\pgfqpoint{3.061492in}{2.013612in}}%
\pgfpathlineto{\pgfqpoint{3.061492in}{2.008983in}}%
\pgfpathlineto{\pgfqpoint{3.056862in}{2.008983in}}%
\pgfpathlineto{\pgfqpoint{3.056862in}{2.004353in}}%
\pgfpathlineto{\pgfqpoint{3.061492in}{2.004353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226811in}{1.931698in}}%
\pgfpathlineto{\pgfqpoint{3.231440in}{1.931698in}}%
\pgfpathlineto{\pgfqpoint{3.231440in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{3.236070in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{3.236070in}{1.940957in}}%
\pgfpathlineto{\pgfqpoint{3.231440in}{1.940957in}}%
\pgfpathlineto{\pgfqpoint{3.231440in}{1.945587in}}%
\pgfpathlineto{\pgfqpoint{3.226811in}{1.945587in}}%
\pgfpathlineto{\pgfqpoint{3.226811in}{1.940957in}}%
\pgfpathlineto{\pgfqpoint{3.222181in}{1.940957in}}%
\pgfpathlineto{\pgfqpoint{3.222181in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{3.226811in}{1.936327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030560in}{1.863470in}}%
\pgfpathlineto{\pgfqpoint{3.035190in}{1.863470in}}%
\pgfpathlineto{\pgfqpoint{3.035190in}{1.868100in}}%
\pgfpathlineto{\pgfqpoint{3.039820in}{1.868100in}}%
\pgfpathlineto{\pgfqpoint{3.039820in}{1.872730in}}%
\pgfpathlineto{\pgfqpoint{3.035190in}{1.872730in}}%
\pgfpathlineto{\pgfqpoint{3.035190in}{1.877359in}}%
\pgfpathlineto{\pgfqpoint{3.030560in}{1.877359in}}%
\pgfpathlineto{\pgfqpoint{3.030560in}{1.872730in}}%
\pgfpathlineto{\pgfqpoint{3.025931in}{1.872730in}}%
\pgfpathlineto{\pgfqpoint{3.025931in}{1.868100in}}%
\pgfpathlineto{\pgfqpoint{3.030560in}{1.868100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031353in}{1.929867in}}%
\pgfpathlineto{\pgfqpoint{3.035983in}{1.929867in}}%
\pgfpathlineto{\pgfqpoint{3.035983in}{1.934496in}}%
\pgfpathlineto{\pgfqpoint{3.040612in}{1.934496in}}%
\pgfpathlineto{\pgfqpoint{3.040612in}{1.939126in}}%
\pgfpathlineto{\pgfqpoint{3.035983in}{1.939126in}}%
\pgfpathlineto{\pgfqpoint{3.035983in}{1.943756in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{1.943756in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{1.939126in}}%
\pgfpathlineto{\pgfqpoint{3.026723in}{1.939126in}}%
\pgfpathlineto{\pgfqpoint{3.026723in}{1.934496in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{1.934496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276061in}{2.248363in}}%
\pgfpathlineto{\pgfqpoint{3.280691in}{2.248363in}}%
\pgfpathlineto{\pgfqpoint{3.280691in}{2.252992in}}%
\pgfpathlineto{\pgfqpoint{3.285320in}{2.252992in}}%
\pgfpathlineto{\pgfqpoint{3.285320in}{2.257622in}}%
\pgfpathlineto{\pgfqpoint{3.280691in}{2.257622in}}%
\pgfpathlineto{\pgfqpoint{3.280691in}{2.262252in}}%
\pgfpathlineto{\pgfqpoint{3.276061in}{2.262252in}}%
\pgfpathlineto{\pgfqpoint{3.276061in}{2.257622in}}%
\pgfpathlineto{\pgfqpoint{3.271431in}{2.257622in}}%
\pgfpathlineto{\pgfqpoint{3.271431in}{2.252992in}}%
\pgfpathlineto{\pgfqpoint{3.276061in}{2.252992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042180in}{2.221347in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{2.221347in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{2.225976in}}%
\pgfpathlineto{\pgfqpoint{3.051440in}{2.225976in}}%
\pgfpathlineto{\pgfqpoint{3.051440in}{2.230606in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{2.230606in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{2.235236in}}%
\pgfpathlineto{\pgfqpoint{3.042180in}{2.235236in}}%
\pgfpathlineto{\pgfqpoint{3.042180in}{2.230606in}}%
\pgfpathlineto{\pgfqpoint{3.037551in}{2.230606in}}%
\pgfpathlineto{\pgfqpoint{3.037551in}{2.225976in}}%
\pgfpathlineto{\pgfqpoint{3.042180in}{2.225976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122673in}{2.105427in}}%
\pgfpathlineto{\pgfqpoint{3.127303in}{2.105427in}}%
\pgfpathlineto{\pgfqpoint{3.127303in}{2.110057in}}%
\pgfpathlineto{\pgfqpoint{3.131933in}{2.110057in}}%
\pgfpathlineto{\pgfqpoint{3.131933in}{2.114687in}}%
\pgfpathlineto{\pgfqpoint{3.127303in}{2.114687in}}%
\pgfpathlineto{\pgfqpoint{3.127303in}{2.119316in}}%
\pgfpathlineto{\pgfqpoint{3.122673in}{2.119316in}}%
\pgfpathlineto{\pgfqpoint{3.122673in}{2.114687in}}%
\pgfpathlineto{\pgfqpoint{3.118044in}{2.114687in}}%
\pgfpathlineto{\pgfqpoint{3.118044in}{2.110057in}}%
\pgfpathlineto{\pgfqpoint{3.122673in}{2.110057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005572in}{1.949001in}}%
\pgfpathlineto{\pgfqpoint{3.010201in}{1.949001in}}%
\pgfpathlineto{\pgfqpoint{3.010201in}{1.953631in}}%
\pgfpathlineto{\pgfqpoint{3.014831in}{1.953631in}}%
\pgfpathlineto{\pgfqpoint{3.014831in}{1.958260in}}%
\pgfpathlineto{\pgfqpoint{3.010201in}{1.958260in}}%
\pgfpathlineto{\pgfqpoint{3.010201in}{1.962890in}}%
\pgfpathlineto{\pgfqpoint{3.005572in}{1.962890in}}%
\pgfpathlineto{\pgfqpoint{3.005572in}{1.958260in}}%
\pgfpathlineto{\pgfqpoint{3.000942in}{1.958260in}}%
\pgfpathlineto{\pgfqpoint{3.000942in}{1.953631in}}%
\pgfpathlineto{\pgfqpoint{3.005572in}{1.953631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233597in}{1.973861in}}%
\pgfpathlineto{\pgfqpoint{3.238227in}{1.973861in}}%
\pgfpathlineto{\pgfqpoint{3.238227in}{1.978491in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{1.978491in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{1.983120in}}%
\pgfpathlineto{\pgfqpoint{3.238227in}{1.983120in}}%
\pgfpathlineto{\pgfqpoint{3.238227in}{1.987750in}}%
\pgfpathlineto{\pgfqpoint{3.233597in}{1.987750in}}%
\pgfpathlineto{\pgfqpoint{3.233597in}{1.983120in}}%
\pgfpathlineto{\pgfqpoint{3.228968in}{1.983120in}}%
\pgfpathlineto{\pgfqpoint{3.228968in}{1.978491in}}%
\pgfpathlineto{\pgfqpoint{3.233597in}{1.978491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022398in}{1.710045in}}%
\pgfpathlineto{\pgfqpoint{3.027028in}{1.710045in}}%
\pgfpathlineto{\pgfqpoint{3.027028in}{1.714675in}}%
\pgfpathlineto{\pgfqpoint{3.031657in}{1.714675in}}%
\pgfpathlineto{\pgfqpoint{3.031657in}{1.719304in}}%
\pgfpathlineto{\pgfqpoint{3.027028in}{1.719304in}}%
\pgfpathlineto{\pgfqpoint{3.027028in}{1.723934in}}%
\pgfpathlineto{\pgfqpoint{3.022398in}{1.723934in}}%
\pgfpathlineto{\pgfqpoint{3.022398in}{1.719304in}}%
\pgfpathlineto{\pgfqpoint{3.017768in}{1.719304in}}%
\pgfpathlineto{\pgfqpoint{3.017768in}{1.714675in}}%
\pgfpathlineto{\pgfqpoint{3.022398in}{1.714675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037216in}{1.812952in}}%
\pgfpathlineto{\pgfqpoint{3.041846in}{1.812952in}}%
\pgfpathlineto{\pgfqpoint{3.041846in}{1.817581in}}%
\pgfpathlineto{\pgfqpoint{3.046475in}{1.817581in}}%
\pgfpathlineto{\pgfqpoint{3.046475in}{1.822211in}}%
\pgfpathlineto{\pgfqpoint{3.041846in}{1.822211in}}%
\pgfpathlineto{\pgfqpoint{3.041846in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{3.037216in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{3.037216in}{1.822211in}}%
\pgfpathlineto{\pgfqpoint{3.032586in}{1.822211in}}%
\pgfpathlineto{\pgfqpoint{3.032586in}{1.817581in}}%
\pgfpathlineto{\pgfqpoint{3.037216in}{1.817581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952370in}{1.636657in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{1.636657in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{1.641287in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.641287in}}%
\pgfpathlineto{\pgfqpoint{2.961629in}{1.645916in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{1.645916in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{1.650546in}}%
\pgfpathlineto{\pgfqpoint{2.952370in}{1.650546in}}%
\pgfpathlineto{\pgfqpoint{2.952370in}{1.645916in}}%
\pgfpathlineto{\pgfqpoint{2.947740in}{1.645916in}}%
\pgfpathlineto{\pgfqpoint{2.947740in}{1.641287in}}%
\pgfpathlineto{\pgfqpoint{2.952370in}{1.641287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042634in}{1.705599in}}%
\pgfpathlineto{\pgfqpoint{3.047264in}{1.705599in}}%
\pgfpathlineto{\pgfqpoint{3.047264in}{1.710228in}}%
\pgfpathlineto{\pgfqpoint{3.051894in}{1.710228in}}%
\pgfpathlineto{\pgfqpoint{3.051894in}{1.714858in}}%
\pgfpathlineto{\pgfqpoint{3.047264in}{1.714858in}}%
\pgfpathlineto{\pgfqpoint{3.047264in}{1.719488in}}%
\pgfpathlineto{\pgfqpoint{3.042634in}{1.719488in}}%
\pgfpathlineto{\pgfqpoint{3.042634in}{1.714858in}}%
\pgfpathlineto{\pgfqpoint{3.038005in}{1.714858in}}%
\pgfpathlineto{\pgfqpoint{3.038005in}{1.710228in}}%
\pgfpathlineto{\pgfqpoint{3.042634in}{1.710228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037120in}{1.946566in}}%
\pgfpathlineto{\pgfqpoint{3.041749in}{1.946566in}}%
\pgfpathlineto{\pgfqpoint{3.041749in}{1.951196in}}%
\pgfpathlineto{\pgfqpoint{3.046379in}{1.951196in}}%
\pgfpathlineto{\pgfqpoint{3.046379in}{1.955825in}}%
\pgfpathlineto{\pgfqpoint{3.041749in}{1.955825in}}%
\pgfpathlineto{\pgfqpoint{3.041749in}{1.960455in}}%
\pgfpathlineto{\pgfqpoint{3.037120in}{1.960455in}}%
\pgfpathlineto{\pgfqpoint{3.037120in}{1.955825in}}%
\pgfpathlineto{\pgfqpoint{3.032490in}{1.955825in}}%
\pgfpathlineto{\pgfqpoint{3.032490in}{1.951196in}}%
\pgfpathlineto{\pgfqpoint{3.037120in}{1.951196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018360in}{1.926479in}}%
\pgfpathlineto{\pgfqpoint{3.022990in}{1.926479in}}%
\pgfpathlineto{\pgfqpoint{3.022990in}{1.931109in}}%
\pgfpathlineto{\pgfqpoint{3.027619in}{1.931109in}}%
\pgfpathlineto{\pgfqpoint{3.027619in}{1.935738in}}%
\pgfpathlineto{\pgfqpoint{3.022990in}{1.935738in}}%
\pgfpathlineto{\pgfqpoint{3.022990in}{1.940368in}}%
\pgfpathlineto{\pgfqpoint{3.018360in}{1.940368in}}%
\pgfpathlineto{\pgfqpoint{3.018360in}{1.935738in}}%
\pgfpathlineto{\pgfqpoint{3.013731in}{1.935738in}}%
\pgfpathlineto{\pgfqpoint{3.013731in}{1.931109in}}%
\pgfpathlineto{\pgfqpoint{3.018360in}{1.931109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681585in}{1.844040in}}%
\pgfpathlineto{\pgfqpoint{2.686214in}{1.844040in}}%
\pgfpathlineto{\pgfqpoint{2.686214in}{1.848669in}}%
\pgfpathlineto{\pgfqpoint{2.690844in}{1.848669in}}%
\pgfpathlineto{\pgfqpoint{2.690844in}{1.853299in}}%
\pgfpathlineto{\pgfqpoint{2.686214in}{1.853299in}}%
\pgfpathlineto{\pgfqpoint{2.686214in}{1.857929in}}%
\pgfpathlineto{\pgfqpoint{2.681585in}{1.857929in}}%
\pgfpathlineto{\pgfqpoint{2.681585in}{1.853299in}}%
\pgfpathlineto{\pgfqpoint{2.676955in}{1.853299in}}%
\pgfpathlineto{\pgfqpoint{2.676955in}{1.848669in}}%
\pgfpathlineto{\pgfqpoint{2.681585in}{1.848669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276995in}{2.045634in}}%
\pgfpathlineto{\pgfqpoint{2.281625in}{2.045634in}}%
\pgfpathlineto{\pgfqpoint{2.281625in}{2.050264in}}%
\pgfpathlineto{\pgfqpoint{2.286254in}{2.050264in}}%
\pgfpathlineto{\pgfqpoint{2.286254in}{2.054893in}}%
\pgfpathlineto{\pgfqpoint{2.281625in}{2.054893in}}%
\pgfpathlineto{\pgfqpoint{2.281625in}{2.059523in}}%
\pgfpathlineto{\pgfqpoint{2.276995in}{2.059523in}}%
\pgfpathlineto{\pgfqpoint{2.276995in}{2.054893in}}%
\pgfpathlineto{\pgfqpoint{2.272365in}{2.054893in}}%
\pgfpathlineto{\pgfqpoint{2.272365in}{2.050264in}}%
\pgfpathlineto{\pgfqpoint{2.276995in}{2.050264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314234in}{1.844488in}}%
\pgfpathlineto{\pgfqpoint{2.318864in}{1.844488in}}%
\pgfpathlineto{\pgfqpoint{2.318864in}{1.849118in}}%
\pgfpathlineto{\pgfqpoint{2.323494in}{1.849118in}}%
\pgfpathlineto{\pgfqpoint{2.323494in}{1.853748in}}%
\pgfpathlineto{\pgfqpoint{2.318864in}{1.853748in}}%
\pgfpathlineto{\pgfqpoint{2.318864in}{1.858377in}}%
\pgfpathlineto{\pgfqpoint{2.314234in}{1.858377in}}%
\pgfpathlineto{\pgfqpoint{2.314234in}{1.853748in}}%
\pgfpathlineto{\pgfqpoint{2.309605in}{1.853748in}}%
\pgfpathlineto{\pgfqpoint{2.309605in}{1.849118in}}%
\pgfpathlineto{\pgfqpoint{2.314234in}{1.849118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318918in}{1.585652in}}%
\pgfpathlineto{\pgfqpoint{2.323548in}{1.585652in}}%
\pgfpathlineto{\pgfqpoint{2.323548in}{1.590282in}}%
\pgfpathlineto{\pgfqpoint{2.328177in}{1.590282in}}%
\pgfpathlineto{\pgfqpoint{2.328177in}{1.594912in}}%
\pgfpathlineto{\pgfqpoint{2.323548in}{1.594912in}}%
\pgfpathlineto{\pgfqpoint{2.323548in}{1.599541in}}%
\pgfpathlineto{\pgfqpoint{2.318918in}{1.599541in}}%
\pgfpathlineto{\pgfqpoint{2.318918in}{1.594912in}}%
\pgfpathlineto{\pgfqpoint{2.314288in}{1.594912in}}%
\pgfpathlineto{\pgfqpoint{2.314288in}{1.590282in}}%
\pgfpathlineto{\pgfqpoint{2.318918in}{1.590282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744669in}{1.916046in}}%
\pgfpathlineto{\pgfqpoint{2.749299in}{1.916046in}}%
\pgfpathlineto{\pgfqpoint{2.749299in}{1.920675in}}%
\pgfpathlineto{\pgfqpoint{2.753929in}{1.920675in}}%
\pgfpathlineto{\pgfqpoint{2.753929in}{1.925305in}}%
\pgfpathlineto{\pgfqpoint{2.749299in}{1.925305in}}%
\pgfpathlineto{\pgfqpoint{2.749299in}{1.929935in}}%
\pgfpathlineto{\pgfqpoint{2.744669in}{1.929935in}}%
\pgfpathlineto{\pgfqpoint{2.744669in}{1.925305in}}%
\pgfpathlineto{\pgfqpoint{2.740040in}{1.925305in}}%
\pgfpathlineto{\pgfqpoint{2.740040in}{1.920675in}}%
\pgfpathlineto{\pgfqpoint{2.744669in}{1.920675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066083in}{2.003086in}}%
\pgfpathlineto{\pgfqpoint{3.070713in}{2.003086in}}%
\pgfpathlineto{\pgfqpoint{3.070713in}{2.007715in}}%
\pgfpathlineto{\pgfqpoint{3.075342in}{2.007715in}}%
\pgfpathlineto{\pgfqpoint{3.075342in}{2.012345in}}%
\pgfpathlineto{\pgfqpoint{3.070713in}{2.012345in}}%
\pgfpathlineto{\pgfqpoint{3.070713in}{2.016975in}}%
\pgfpathlineto{\pgfqpoint{3.066083in}{2.016975in}}%
\pgfpathlineto{\pgfqpoint{3.066083in}{2.012345in}}%
\pgfpathlineto{\pgfqpoint{3.061453in}{2.012345in}}%
\pgfpathlineto{\pgfqpoint{3.061453in}{2.007715in}}%
\pgfpathlineto{\pgfqpoint{3.066083in}{2.007715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229962in}{1.840956in}}%
\pgfpathlineto{\pgfqpoint{3.234592in}{1.840956in}}%
\pgfpathlineto{\pgfqpoint{3.234592in}{1.845585in}}%
\pgfpathlineto{\pgfqpoint{3.239221in}{1.845585in}}%
\pgfpathlineto{\pgfqpoint{3.239221in}{1.850215in}}%
\pgfpathlineto{\pgfqpoint{3.234592in}{1.850215in}}%
\pgfpathlineto{\pgfqpoint{3.234592in}{1.854844in}}%
\pgfpathlineto{\pgfqpoint{3.229962in}{1.854844in}}%
\pgfpathlineto{\pgfqpoint{3.229962in}{1.850215in}}%
\pgfpathlineto{\pgfqpoint{3.225333in}{1.850215in}}%
\pgfpathlineto{\pgfqpoint{3.225333in}{1.845585in}}%
\pgfpathlineto{\pgfqpoint{3.229962in}{1.845585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032475in}{1.864673in}}%
\pgfpathlineto{\pgfqpoint{3.037105in}{1.864673in}}%
\pgfpathlineto{\pgfqpoint{3.037105in}{1.869303in}}%
\pgfpathlineto{\pgfqpoint{3.041734in}{1.869303in}}%
\pgfpathlineto{\pgfqpoint{3.041734in}{1.873933in}}%
\pgfpathlineto{\pgfqpoint{3.037105in}{1.873933in}}%
\pgfpathlineto{\pgfqpoint{3.037105in}{1.878562in}}%
\pgfpathlineto{\pgfqpoint{3.032475in}{1.878562in}}%
\pgfpathlineto{\pgfqpoint{3.032475in}{1.873933in}}%
\pgfpathlineto{\pgfqpoint{3.027845in}{1.873933in}}%
\pgfpathlineto{\pgfqpoint{3.027845in}{1.869303in}}%
\pgfpathlineto{\pgfqpoint{3.032475in}{1.869303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030606in}{1.927742in}}%
\pgfpathlineto{\pgfqpoint{3.035236in}{1.927742in}}%
\pgfpathlineto{\pgfqpoint{3.035236in}{1.932372in}}%
\pgfpathlineto{\pgfqpoint{3.039865in}{1.932372in}}%
\pgfpathlineto{\pgfqpoint{3.039865in}{1.937001in}}%
\pgfpathlineto{\pgfqpoint{3.035236in}{1.937001in}}%
\pgfpathlineto{\pgfqpoint{3.035236in}{1.941631in}}%
\pgfpathlineto{\pgfqpoint{3.030606in}{1.941631in}}%
\pgfpathlineto{\pgfqpoint{3.030606in}{1.937001in}}%
\pgfpathlineto{\pgfqpoint{3.025977in}{1.937001in}}%
\pgfpathlineto{\pgfqpoint{3.025977in}{1.932372in}}%
\pgfpathlineto{\pgfqpoint{3.030606in}{1.932372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274396in}{2.249895in}}%
\pgfpathlineto{\pgfqpoint{3.279026in}{2.249895in}}%
\pgfpathlineto{\pgfqpoint{3.279026in}{2.254525in}}%
\pgfpathlineto{\pgfqpoint{3.283656in}{2.254525in}}%
\pgfpathlineto{\pgfqpoint{3.283656in}{2.259154in}}%
\pgfpathlineto{\pgfqpoint{3.279026in}{2.259154in}}%
\pgfpathlineto{\pgfqpoint{3.279026in}{2.263784in}}%
\pgfpathlineto{\pgfqpoint{3.274396in}{2.263784in}}%
\pgfpathlineto{\pgfqpoint{3.274396in}{2.259154in}}%
\pgfpathlineto{\pgfqpoint{3.269767in}{2.259154in}}%
\pgfpathlineto{\pgfqpoint{3.269767in}{2.254525in}}%
\pgfpathlineto{\pgfqpoint{3.274396in}{2.254525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042180in}{2.220632in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{2.220632in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{2.225261in}}%
\pgfpathlineto{\pgfqpoint{3.051440in}{2.225261in}}%
\pgfpathlineto{\pgfqpoint{3.051440in}{2.229891in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{2.229891in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{2.234520in}}%
\pgfpathlineto{\pgfqpoint{3.042180in}{2.234520in}}%
\pgfpathlineto{\pgfqpoint{3.042180in}{2.229891in}}%
\pgfpathlineto{\pgfqpoint{3.037551in}{2.229891in}}%
\pgfpathlineto{\pgfqpoint{3.037551in}{2.225261in}}%
\pgfpathlineto{\pgfqpoint{3.042180in}{2.225261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774780in}{0.965830in}}%
\pgfpathlineto{\pgfqpoint{1.767835in}{0.951941in}}%
\pgfpathlineto{\pgfqpoint{1.781724in}{0.951941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715541in}{1.034078in}}%
\pgfpathlineto{\pgfqpoint{1.708597in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{1.722486in}{1.020189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323140in}{0.862816in}}%
\pgfpathlineto{\pgfqpoint{1.316196in}{0.848927in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{0.848927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842642in}{0.869933in}}%
\pgfpathlineto{\pgfqpoint{0.835697in}{0.856044in}}%
\pgfpathlineto{\pgfqpoint{0.849586in}{0.856044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824997in}{0.992956in}}%
\pgfpathlineto{\pgfqpoint{1.818052in}{0.979067in}}%
\pgfpathlineto{\pgfqpoint{1.831941in}{0.979067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628116in}{1.111320in}}%
\pgfpathlineto{\pgfqpoint{1.621172in}{1.097431in}}%
\pgfpathlineto{\pgfqpoint{1.635060in}{1.097431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703580in}{0.932926in}}%
\pgfpathlineto{\pgfqpoint{1.696635in}{0.919037in}}%
\pgfpathlineto{\pgfqpoint{1.710524in}{0.919037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028660in}{1.096347in}}%
\pgfpathlineto{\pgfqpoint{2.021716in}{1.082458in}}%
\pgfpathlineto{\pgfqpoint{2.035605in}{1.082458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448843in}{0.939943in}}%
\pgfpathlineto{\pgfqpoint{1.441899in}{0.926054in}}%
\pgfpathlineto{\pgfqpoint{1.455788in}{0.926054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568759in}{1.065722in}}%
\pgfpathlineto{\pgfqpoint{1.561815in}{1.051833in}}%
\pgfpathlineto{\pgfqpoint{1.575704in}{1.051833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385127in}{0.942331in}}%
\pgfpathlineto{\pgfqpoint{1.378182in}{0.928443in}}%
\pgfpathlineto{\pgfqpoint{1.392071in}{0.928443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609377in}{1.113286in}}%
\pgfpathlineto{\pgfqpoint{1.602433in}{1.099398in}}%
\pgfpathlineto{\pgfqpoint{1.616321in}{1.099398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605358in}{0.945179in}}%
\pgfpathlineto{\pgfqpoint{1.598413in}{0.931290in}}%
\pgfpathlineto{\pgfqpoint{1.612302in}{0.931290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720806in}{0.943373in}}%
\pgfpathlineto{\pgfqpoint{1.713862in}{0.929484in}}%
\pgfpathlineto{\pgfqpoint{1.727751in}{0.929484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623954in}{0.914076in}}%
\pgfpathlineto{\pgfqpoint{1.617009in}{0.900187in}}%
\pgfpathlineto{\pgfqpoint{1.630898in}{0.900187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653677in}{0.769173in}}%
\pgfpathlineto{\pgfqpoint{1.646732in}{0.755284in}}%
\pgfpathlineto{\pgfqpoint{1.660621in}{0.755284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581081in}{0.992460in}}%
\pgfpathlineto{\pgfqpoint{1.574136in}{0.978571in}}%
\pgfpathlineto{\pgfqpoint{1.588025in}{0.978571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959766in}{1.026416in}}%
\pgfpathlineto{\pgfqpoint{1.952822in}{1.012527in}}%
\pgfpathlineto{\pgfqpoint{1.966711in}{1.012527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641355in}{1.110192in}}%
\pgfpathlineto{\pgfqpoint{2.634411in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{2.648299in}{1.096303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079406in}{1.114853in}}%
\pgfpathlineto{\pgfqpoint{2.072462in}{1.100964in}}%
\pgfpathlineto{\pgfqpoint{2.086351in}{1.100964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919832in}{1.044238in}}%
\pgfpathlineto{\pgfqpoint{1.912888in}{1.030349in}}%
\pgfpathlineto{\pgfqpoint{1.926777in}{1.030349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999220in}{1.104690in}}%
\pgfpathlineto{\pgfqpoint{1.992275in}{1.090801in}}%
\pgfpathlineto{\pgfqpoint{2.006164in}{1.090801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726232in}{0.983541in}}%
\pgfpathlineto{\pgfqpoint{1.719288in}{0.969652in}}%
\pgfpathlineto{\pgfqpoint{1.733177in}{0.969652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875551in}{1.035116in}}%
\pgfpathlineto{\pgfqpoint{1.868607in}{1.021227in}}%
\pgfpathlineto{\pgfqpoint{1.882496in}{1.021227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959996in}{1.011998in}}%
\pgfpathlineto{\pgfqpoint{1.953052in}{0.998109in}}%
\pgfpathlineto{\pgfqpoint{1.966941in}{0.998109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974834in}{1.142370in}}%
\pgfpathlineto{\pgfqpoint{1.967889in}{1.128482in}}%
\pgfpathlineto{\pgfqpoint{1.981778in}{1.128482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131523in}{1.089745in}}%
\pgfpathlineto{\pgfqpoint{2.124578in}{1.075856in}}%
\pgfpathlineto{\pgfqpoint{2.138467in}{1.075856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187462in}{1.164358in}}%
\pgfpathlineto{\pgfqpoint{2.180518in}{1.150469in}}%
\pgfpathlineto{\pgfqpoint{2.194407in}{1.150469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796768in}{1.060194in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{1.046305in}}%
\pgfpathlineto{\pgfqpoint{1.803713in}{1.046305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711853in}{1.096223in}}%
\pgfpathlineto{\pgfqpoint{1.704908in}{1.082334in}}%
\pgfpathlineto{\pgfqpoint{1.718797in}{1.082334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452712in}{1.009670in}}%
\pgfpathlineto{\pgfqpoint{1.445768in}{0.995781in}}%
\pgfpathlineto{\pgfqpoint{1.459656in}{0.995781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808116in}{1.096581in}}%
\pgfpathlineto{\pgfqpoint{1.801172in}{1.082692in}}%
\pgfpathlineto{\pgfqpoint{1.815061in}{1.082692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454748in}{1.011052in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{1.461693in}{0.997164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757310in}{1.058783in}}%
\pgfpathlineto{\pgfqpoint{1.750365in}{1.044894in}}%
\pgfpathlineto{\pgfqpoint{1.764254in}{1.044894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827968in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{1.821023in}{1.042091in}}%
\pgfpathlineto{\pgfqpoint{1.834912in}{1.042091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063812in}{0.890717in}}%
\pgfpathlineto{\pgfqpoint{2.056868in}{0.876828in}}%
\pgfpathlineto{\pgfqpoint{2.070757in}{0.876828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991339in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{1.984395in}{1.233456in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{1.233456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259724in}{1.120266in}}%
\pgfpathlineto{\pgfqpoint{2.252779in}{1.106377in}}%
\pgfpathlineto{\pgfqpoint{2.266668in}{1.106377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761550in}{1.177212in}}%
\pgfpathlineto{\pgfqpoint{2.754605in}{1.163324in}}%
\pgfpathlineto{\pgfqpoint{2.768494in}{1.163324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366602in}{1.179087in}}%
\pgfpathlineto{\pgfqpoint{2.359658in}{1.165198in}}%
\pgfpathlineto{\pgfqpoint{2.373547in}{1.165198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955533in}{1.088770in}}%
\pgfpathlineto{\pgfqpoint{1.948589in}{1.074882in}}%
\pgfpathlineto{\pgfqpoint{1.962477in}{1.074882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681052in}{1.058177in}}%
\pgfpathlineto{\pgfqpoint{1.674107in}{1.044288in}}%
\pgfpathlineto{\pgfqpoint{1.687996in}{1.044288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993942in}{1.069814in}}%
\pgfpathlineto{\pgfqpoint{1.986997in}{1.055925in}}%
\pgfpathlineto{\pgfqpoint{2.000886in}{1.055925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174656in}{0.947233in}}%
\pgfpathlineto{\pgfqpoint{2.167712in}{0.933345in}}%
\pgfpathlineto{\pgfqpoint{2.181601in}{0.933345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203472in}{1.109723in}}%
\pgfpathlineto{\pgfqpoint{2.196527in}{1.095834in}}%
\pgfpathlineto{\pgfqpoint{2.210416in}{1.095834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181133in}{1.185783in}}%
\pgfpathlineto{\pgfqpoint{2.174189in}{1.171894in}}%
\pgfpathlineto{\pgfqpoint{2.188078in}{1.171894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235591in}{1.171195in}}%
\pgfpathlineto{\pgfqpoint{2.228646in}{1.157306in}}%
\pgfpathlineto{\pgfqpoint{2.242535in}{1.157306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275219in}{1.385634in}}%
\pgfpathlineto{\pgfqpoint{2.268274in}{1.371745in}}%
\pgfpathlineto{\pgfqpoint{2.282163in}{1.371745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751084in}{1.178376in}}%
\pgfpathlineto{\pgfqpoint{1.744139in}{1.164487in}}%
\pgfpathlineto{\pgfqpoint{1.758028in}{1.164487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797279in}{1.067069in}}%
\pgfpathlineto{\pgfqpoint{1.790335in}{1.053180in}}%
\pgfpathlineto{\pgfqpoint{1.804224in}{1.053180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681326in}{1.381072in}}%
\pgfpathlineto{\pgfqpoint{1.674381in}{1.367183in}}%
\pgfpathlineto{\pgfqpoint{1.688270in}{1.367183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997613in}{1.279264in}}%
\pgfpathlineto{\pgfqpoint{1.990668in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{2.004557in}{1.265375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789941in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{1.782996in}{1.292062in}}%
\pgfpathlineto{\pgfqpoint{1.796885in}{1.292062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028319in}{1.160748in}}%
\pgfpathlineto{\pgfqpoint{2.021375in}{1.146859in}}%
\pgfpathlineto{\pgfqpoint{2.035264in}{1.146859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142162in}{1.239666in}}%
\pgfpathlineto{\pgfqpoint{2.135218in}{1.225777in}}%
\pgfpathlineto{\pgfqpoint{2.149106in}{1.225777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432976in}{0.961533in}}%
\pgfpathlineto{\pgfqpoint{2.426032in}{0.947644in}}%
\pgfpathlineto{\pgfqpoint{2.439921in}{0.947644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481014in}{1.311913in}}%
\pgfpathlineto{\pgfqpoint{2.474070in}{1.298024in}}%
\pgfpathlineto{\pgfqpoint{2.487959in}{1.298024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695544in}{1.294603in}}%
\pgfpathlineto{\pgfqpoint{2.688599in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{2.702488in}{1.280714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949935in}{1.316318in}}%
\pgfpathlineto{\pgfqpoint{2.942991in}{1.302429in}}%
\pgfpathlineto{\pgfqpoint{2.956880in}{1.302429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619202in}{1.353058in}}%
\pgfpathlineto{\pgfqpoint{2.612257in}{1.339169in}}%
\pgfpathlineto{\pgfqpoint{2.626146in}{1.339169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593756in}{1.331820in}}%
\pgfpathlineto{\pgfqpoint{2.586812in}{1.317931in}}%
\pgfpathlineto{\pgfqpoint{2.600701in}{1.317931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471155in}{1.241442in}}%
\pgfpathlineto{\pgfqpoint{2.464211in}{1.227553in}}%
\pgfpathlineto{\pgfqpoint{2.478099in}{1.227553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950140in}{1.116571in}}%
\pgfpathlineto{\pgfqpoint{1.943196in}{1.102682in}}%
\pgfpathlineto{\pgfqpoint{1.957084in}{1.102682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144905in}{1.047819in}}%
\pgfpathlineto{\pgfqpoint{2.137961in}{1.033930in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.033930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599629in}{1.203022in}}%
\pgfpathlineto{\pgfqpoint{2.592685in}{1.189133in}}%
\pgfpathlineto{\pgfqpoint{2.606574in}{1.189133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286930in}{1.194130in}}%
\pgfpathlineto{\pgfqpoint{2.279985in}{1.180241in}}%
\pgfpathlineto{\pgfqpoint{2.293874in}{1.180241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319654in}{1.192973in}}%
\pgfpathlineto{\pgfqpoint{2.312709in}{1.179084in}}%
\pgfpathlineto{\pgfqpoint{2.326598in}{1.179084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413842in}{1.601936in}}%
\pgfpathlineto{\pgfqpoint{2.406898in}{1.588047in}}%
\pgfpathlineto{\pgfqpoint{2.420787in}{1.588047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838092in}{1.193695in}}%
\pgfpathlineto{\pgfqpoint{1.831147in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{1.845036in}{1.179806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870778in}{1.217176in}}%
\pgfpathlineto{\pgfqpoint{1.863834in}{1.203287in}}%
\pgfpathlineto{\pgfqpoint{1.877723in}{1.203287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793305in}{1.367195in}}%
\pgfpathlineto{\pgfqpoint{1.786360in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{1.800249in}{1.353306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172084in}{1.343130in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.329241in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{1.329241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965897in}{1.340427in}}%
\pgfpathlineto{\pgfqpoint{1.958952in}{1.326539in}}%
\pgfpathlineto{\pgfqpoint{1.972841in}{1.326539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066312in}{1.287872in}}%
\pgfpathlineto{\pgfqpoint{2.059367in}{1.273983in}}%
\pgfpathlineto{\pgfqpoint{2.073256in}{1.273983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017051in}{1.460257in}}%
\pgfpathlineto{\pgfqpoint{2.010106in}{1.446368in}}%
\pgfpathlineto{\pgfqpoint{2.023995in}{1.446368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565951in}{1.239621in}}%
\pgfpathlineto{\pgfqpoint{2.559006in}{1.225732in}}%
\pgfpathlineto{\pgfqpoint{2.572895in}{1.225732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849534in}{1.508829in}}%
\pgfpathlineto{\pgfqpoint{2.842590in}{1.494940in}}%
\pgfpathlineto{\pgfqpoint{2.856479in}{1.494940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914312in}{1.361017in}}%
\pgfpathlineto{\pgfqpoint{2.907368in}{1.347128in}}%
\pgfpathlineto{\pgfqpoint{2.921257in}{1.347128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009172in}{1.444149in}}%
\pgfpathlineto{\pgfqpoint{3.002227in}{1.430260in}}%
\pgfpathlineto{\pgfqpoint{3.016116in}{1.430260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767866in}{1.569250in}}%
\pgfpathlineto{\pgfqpoint{2.760922in}{1.555361in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{1.555361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656822in}{1.458099in}}%
\pgfpathlineto{\pgfqpoint{2.649878in}{1.444210in}}%
\pgfpathlineto{\pgfqpoint{2.663767in}{1.444210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342732in}{1.604416in}}%
\pgfpathlineto{\pgfqpoint{2.335788in}{1.590527in}}%
\pgfpathlineto{\pgfqpoint{2.349677in}{1.590527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147369in}{1.281803in}}%
\pgfpathlineto{\pgfqpoint{2.140425in}{1.267914in}}%
\pgfpathlineto{\pgfqpoint{2.154314in}{1.267914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496334in}{1.123686in}}%
\pgfpathlineto{\pgfqpoint{2.489389in}{1.109797in}}%
\pgfpathlineto{\pgfqpoint{2.503278in}{1.109797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846334in}{1.293864in}}%
\pgfpathlineto{\pgfqpoint{2.839389in}{1.279975in}}%
\pgfpathlineto{\pgfqpoint{2.853278in}{1.279975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653462in}{1.353400in}}%
\pgfpathlineto{\pgfqpoint{2.646517in}{1.339511in}}%
\pgfpathlineto{\pgfqpoint{2.660406in}{1.339511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691269in}{1.339296in}}%
\pgfpathlineto{\pgfqpoint{2.684324in}{1.325407in}}%
\pgfpathlineto{\pgfqpoint{2.698213in}{1.325407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484468in}{1.714118in}}%
\pgfpathlineto{\pgfqpoint{2.477523in}{1.700229in}}%
\pgfpathlineto{\pgfqpoint{2.491412in}{1.700229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243082in}{1.248338in}}%
\pgfpathlineto{\pgfqpoint{2.236138in}{1.234449in}}%
\pgfpathlineto{\pgfqpoint{2.250027in}{1.234449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926171in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{1.919226in}{1.268329in}}%
\pgfpathlineto{\pgfqpoint{1.933115in}{1.268329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059245in}{1.436826in}}%
\pgfpathlineto{\pgfqpoint{2.052300in}{1.422937in}}%
\pgfpathlineto{\pgfqpoint{2.066189in}{1.422937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176643in}{1.399575in}}%
\pgfpathlineto{\pgfqpoint{2.169698in}{1.385686in}}%
\pgfpathlineto{\pgfqpoint{2.183587in}{1.385686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064480in}{1.300008in}}%
\pgfpathlineto{\pgfqpoint{2.057536in}{1.286119in}}%
\pgfpathlineto{\pgfqpoint{2.071425in}{1.286119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317155in}{1.302063in}}%
\pgfpathlineto{\pgfqpoint{2.310211in}{1.288174in}}%
\pgfpathlineto{\pgfqpoint{2.324100in}{1.288174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191074in}{1.627940in}}%
\pgfpathlineto{\pgfqpoint{2.184129in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{2.198018in}{1.614051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755533in}{1.310787in}}%
\pgfpathlineto{\pgfqpoint{2.748589in}{1.296898in}}%
\pgfpathlineto{\pgfqpoint{2.762478in}{1.296898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861405in}{1.601566in}}%
\pgfpathlineto{\pgfqpoint{2.854460in}{1.587677in}}%
\pgfpathlineto{\pgfqpoint{2.868349in}{1.587677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813928in}{1.513167in}}%
\pgfpathlineto{\pgfqpoint{2.806984in}{1.499279in}}%
\pgfpathlineto{\pgfqpoint{2.820873in}{1.499279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058248in}{1.506609in}}%
\pgfpathlineto{\pgfqpoint{3.051304in}{1.492721in}}%
\pgfpathlineto{\pgfqpoint{3.065193in}{1.492721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860800in}{1.678899in}}%
\pgfpathlineto{\pgfqpoint{2.853855in}{1.665010in}}%
\pgfpathlineto{\pgfqpoint{2.867744in}{1.665010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939404in}{1.594312in}}%
\pgfpathlineto{\pgfqpoint{2.932459in}{1.580423in}}%
\pgfpathlineto{\pgfqpoint{2.946348in}{1.580423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888644in}{1.710336in}}%
\pgfpathlineto{\pgfqpoint{2.881700in}{1.696447in}}%
\pgfpathlineto{\pgfqpoint{2.895589in}{1.696447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289882in}{1.467288in}}%
\pgfpathlineto{\pgfqpoint{2.282938in}{1.453400in}}%
\pgfpathlineto{\pgfqpoint{2.296827in}{1.453400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540083in}{1.273991in}}%
\pgfpathlineto{\pgfqpoint{2.533139in}{1.260102in}}%
\pgfpathlineto{\pgfqpoint{2.547027in}{1.260102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959154in}{1.398634in}}%
\pgfpathlineto{\pgfqpoint{2.952209in}{1.384745in}}%
\pgfpathlineto{\pgfqpoint{2.966098in}{1.384745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741089in}{1.503590in}}%
\pgfpathlineto{\pgfqpoint{2.734144in}{1.489701in}}%
\pgfpathlineto{\pgfqpoint{2.748033in}{1.489701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889503in}{1.334945in}}%
\pgfpathlineto{\pgfqpoint{2.882559in}{1.321057in}}%
\pgfpathlineto{\pgfqpoint{2.896448in}{1.321057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723407in}{1.571013in}}%
\pgfpathlineto{\pgfqpoint{2.716462in}{1.557124in}}%
\pgfpathlineto{\pgfqpoint{2.730351in}{1.557124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424065in}{1.359682in}}%
\pgfpathlineto{\pgfqpoint{2.417121in}{1.345793in}}%
\pgfpathlineto{\pgfqpoint{2.431009in}{1.345793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079905in}{1.329850in}}%
\pgfpathlineto{\pgfqpoint{2.072960in}{1.315962in}}%
\pgfpathlineto{\pgfqpoint{2.086849in}{1.315962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100507in}{1.537617in}}%
\pgfpathlineto{\pgfqpoint{2.093563in}{1.523728in}}%
\pgfpathlineto{\pgfqpoint{2.107451in}{1.523728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220746in}{1.443794in}}%
\pgfpathlineto{\pgfqpoint{2.213801in}{1.429905in}}%
\pgfpathlineto{\pgfqpoint{2.227690in}{1.429905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139585in}{1.434075in}}%
\pgfpathlineto{\pgfqpoint{2.132641in}{1.420186in}}%
\pgfpathlineto{\pgfqpoint{2.146529in}{1.420186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264953in}{1.453827in}}%
\pgfpathlineto{\pgfqpoint{2.258008in}{1.439939in}}%
\pgfpathlineto{\pgfqpoint{2.271897in}{1.439939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263927in}{1.559230in}}%
\pgfpathlineto{\pgfqpoint{2.256982in}{1.545341in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{1.545341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038331in}{1.501669in}}%
\pgfpathlineto{\pgfqpoint{3.031386in}{1.487780in}}%
\pgfpathlineto{\pgfqpoint{3.045275in}{1.487780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066572in}{1.673784in}}%
\pgfpathlineto{\pgfqpoint{3.059628in}{1.659895in}}%
\pgfpathlineto{\pgfqpoint{3.073516in}{1.659895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945981in}{1.588851in}}%
\pgfpathlineto{\pgfqpoint{2.939037in}{1.574962in}}%
\pgfpathlineto{\pgfqpoint{2.952926in}{1.574962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161395in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.154451in}{1.716447in}}%
\pgfpathlineto{\pgfqpoint{3.168340in}{1.716447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922393in}{1.782976in}}%
\pgfpathlineto{\pgfqpoint{2.915449in}{1.769087in}}%
\pgfpathlineto{\pgfqpoint{2.929338in}{1.769087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166553in}{1.780569in}}%
\pgfpathlineto{\pgfqpoint{3.159608in}{1.766681in}}%
\pgfpathlineto{\pgfqpoint{3.173497in}{1.766681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931464in}{1.783511in}}%
\pgfpathlineto{\pgfqpoint{2.924519in}{1.769623in}}%
\pgfpathlineto{\pgfqpoint{2.938408in}{1.769623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001624in}{1.884125in}}%
\pgfpathlineto{\pgfqpoint{2.994680in}{1.870236in}}%
\pgfpathlineto{\pgfqpoint{3.008568in}{1.870236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595437in}{1.497018in}}%
\pgfpathlineto{\pgfqpoint{2.588493in}{1.483129in}}%
\pgfpathlineto{\pgfqpoint{2.602382in}{1.483129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008356in}{1.582871in}}%
\pgfpathlineto{\pgfqpoint{3.001412in}{1.568982in}}%
\pgfpathlineto{\pgfqpoint{3.015301in}{1.568982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779359in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{2.772414in}{1.550105in}}%
\pgfpathlineto{\pgfqpoint{2.786303in}{1.550105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055305in}{1.392939in}}%
\pgfpathlineto{\pgfqpoint{3.048361in}{1.379050in}}%
\pgfpathlineto{\pgfqpoint{3.062250in}{1.379050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872908in}{1.722004in}}%
\pgfpathlineto{\pgfqpoint{2.865963in}{1.708116in}}%
\pgfpathlineto{\pgfqpoint{2.879852in}{1.708116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803740in}{1.610983in}}%
\pgfpathlineto{\pgfqpoint{2.796796in}{1.597094in}}%
\pgfpathlineto{\pgfqpoint{2.810685in}{1.597094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743196in}{1.401626in}}%
\pgfpathlineto{\pgfqpoint{2.736252in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.750141in}{1.387737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375461in}{1.769510in}}%
\pgfpathlineto{\pgfqpoint{2.368517in}{1.755621in}}%
\pgfpathlineto{\pgfqpoint{2.382406in}{1.755621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174026in}{1.515713in}}%
\pgfpathlineto{\pgfqpoint{2.167081in}{1.501824in}}%
\pgfpathlineto{\pgfqpoint{2.180970in}{1.501824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134649in}{1.546096in}}%
\pgfpathlineto{\pgfqpoint{2.127705in}{1.532207in}}%
\pgfpathlineto{\pgfqpoint{2.141594in}{1.532207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524263in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{2.517318in}{1.452294in}}%
\pgfpathlineto{\pgfqpoint{2.531207in}{1.452294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564820in}{1.599817in}}%
\pgfpathlineto{\pgfqpoint{2.557876in}{1.585928in}}%
\pgfpathlineto{\pgfqpoint{2.571765in}{1.585928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018391in}{1.689033in}}%
\pgfpathlineto{\pgfqpoint{3.011446in}{1.675144in}}%
\pgfpathlineto{\pgfqpoint{3.025335in}{1.675144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027361in}{1.775519in}}%
\pgfpathlineto{\pgfqpoint{3.020417in}{1.761630in}}%
\pgfpathlineto{\pgfqpoint{3.034306in}{1.761630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002895in}{1.885464in}}%
\pgfpathlineto{\pgfqpoint{2.995951in}{1.871575in}}%
\pgfpathlineto{\pgfqpoint{3.009840in}{1.871575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259721in}{2.052427in}}%
\pgfpathlineto{\pgfqpoint{3.252777in}{2.038538in}}%
\pgfpathlineto{\pgfqpoint{3.266665in}{2.038538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041817in}{1.916083in}}%
\pgfpathlineto{\pgfqpoint{3.034873in}{1.902194in}}%
\pgfpathlineto{\pgfqpoint{3.048762in}{1.902194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134651in}{1.890494in}}%
\pgfpathlineto{\pgfqpoint{3.127706in}{1.876605in}}%
\pgfpathlineto{\pgfqpoint{3.141595in}{1.876605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987965in}{1.692919in}}%
\pgfpathlineto{\pgfqpoint{2.981021in}{1.679030in}}%
\pgfpathlineto{\pgfqpoint{2.994910in}{1.679030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241296in}{2.075363in}}%
\pgfpathlineto{\pgfqpoint{3.234352in}{2.061474in}}%
\pgfpathlineto{\pgfqpoint{3.248241in}{2.061474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900844in}{1.452873in}}%
\pgfpathlineto{\pgfqpoint{2.893899in}{1.438984in}}%
\pgfpathlineto{\pgfqpoint{2.907788in}{1.438984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999977in}{1.747228in}}%
\pgfpathlineto{\pgfqpoint{2.993032in}{1.733339in}}%
\pgfpathlineto{\pgfqpoint{3.006921in}{1.733339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857973in}{1.627506in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{1.613618in}}%
\pgfpathlineto{\pgfqpoint{2.864917in}{1.613618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029440in}{1.548561in}}%
\pgfpathlineto{\pgfqpoint{3.022496in}{1.534672in}}%
\pgfpathlineto{\pgfqpoint{3.036384in}{1.534672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975483in}{1.939212in}}%
\pgfpathlineto{\pgfqpoint{2.968538in}{1.925323in}}%
\pgfpathlineto{\pgfqpoint{2.982427in}{1.925323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105821in}{1.903057in}}%
\pgfpathlineto{\pgfqpoint{3.098877in}{1.889168in}}%
\pgfpathlineto{\pgfqpoint{3.112766in}{1.889168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892811in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{2.885867in}{1.818872in}}%
\pgfpathlineto{\pgfqpoint{2.899756in}{1.818872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315747in}{2.032188in}}%
\pgfpathlineto{\pgfqpoint{2.308803in}{2.018299in}}%
\pgfpathlineto{\pgfqpoint{2.322692in}{2.018299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376985in}{1.760103in}}%
\pgfpathlineto{\pgfqpoint{2.370041in}{1.746214in}}%
\pgfpathlineto{\pgfqpoint{2.383930in}{1.746214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317053in}{1.664387in}}%
\pgfpathlineto{\pgfqpoint{2.310108in}{1.650498in}}%
\pgfpathlineto{\pgfqpoint{2.323997in}{1.650498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631688in}{1.869073in}}%
\pgfpathlineto{\pgfqpoint{2.624744in}{1.855184in}}%
\pgfpathlineto{\pgfqpoint{2.638632in}{1.855184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097874in}{1.847510in}}%
\pgfpathlineto{\pgfqpoint{3.090929in}{1.833621in}}%
\pgfpathlineto{\pgfqpoint{3.104818in}{1.833621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266218in}{1.938482in}}%
\pgfpathlineto{\pgfqpoint{3.259273in}{1.924593in}}%
\pgfpathlineto{\pgfqpoint{3.273162in}{1.924593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068333in}{1.932237in}}%
\pgfpathlineto{\pgfqpoint{3.061389in}{1.918348in}}%
\pgfpathlineto{\pgfqpoint{3.075278in}{1.918348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048008in}{2.147944in}}%
\pgfpathlineto{\pgfqpoint{3.041064in}{2.134055in}}%
\pgfpathlineto{\pgfqpoint{3.054953in}{2.134055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296170in}{2.217634in}}%
\pgfpathlineto{\pgfqpoint{3.289225in}{2.203745in}}%
\pgfpathlineto{\pgfqpoint{3.303114in}{2.203745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076197in}{2.235171in}}%
\pgfpathlineto{\pgfqpoint{3.069252in}{2.221282in}}%
\pgfpathlineto{\pgfqpoint{3.083141in}{2.221282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117059in}{2.214008in}}%
\pgfpathlineto{\pgfqpoint{3.110114in}{2.200119in}}%
\pgfpathlineto{\pgfqpoint{3.124003in}{2.200119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001896in}{1.973999in}}%
\pgfpathlineto{\pgfqpoint{2.994951in}{1.960111in}}%
\pgfpathlineto{\pgfqpoint{3.008840in}{1.960111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229800in}{1.985057in}}%
\pgfpathlineto{\pgfqpoint{3.222856in}{1.971168in}}%
\pgfpathlineto{\pgfqpoint{3.236745in}{1.971168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005371in}{1.580054in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{1.566165in}}%
\pgfpathlineto{\pgfqpoint{3.012315in}{1.566165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022272in}{1.832708in}}%
\pgfpathlineto{\pgfqpoint{3.015327in}{1.818819in}}%
\pgfpathlineto{\pgfqpoint{3.029216in}{1.818819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932653in}{1.644689in}}%
\pgfpathlineto{\pgfqpoint{2.925708in}{1.630800in}}%
\pgfpathlineto{\pgfqpoint{2.939597in}{1.630800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051870in}{1.641214in}}%
\pgfpathlineto{\pgfqpoint{3.044926in}{1.627325in}}%
\pgfpathlineto{\pgfqpoint{3.058815in}{1.627325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035756in}{1.965122in}}%
\pgfpathlineto{\pgfqpoint{3.028812in}{1.951233in}}%
\pgfpathlineto{\pgfqpoint{3.042701in}{1.951233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049447in}{1.929769in}}%
\pgfpathlineto{\pgfqpoint{3.042503in}{1.915880in}}%
\pgfpathlineto{\pgfqpoint{3.056392in}{1.915880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810860in}{1.780188in}}%
\pgfpathlineto{\pgfqpoint{2.803915in}{1.766299in}}%
\pgfpathlineto{\pgfqpoint{2.817804in}{1.766299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293826in}{2.052018in}}%
\pgfpathlineto{\pgfqpoint{2.286881in}{2.038129in}}%
\pgfpathlineto{\pgfqpoint{2.300770in}{2.038129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368502in}{1.838558in}}%
\pgfpathlineto{\pgfqpoint{2.361558in}{1.824669in}}%
\pgfpathlineto{\pgfqpoint{2.375447in}{1.824669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415592in}{1.600364in}}%
\pgfpathlineto{\pgfqpoint{2.408647in}{1.586475in}}%
\pgfpathlineto{\pgfqpoint{2.422536in}{1.586475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753876in}{1.773595in}}%
\pgfpathlineto{\pgfqpoint{2.746932in}{1.759706in}}%
\pgfpathlineto{\pgfqpoint{2.760821in}{1.759706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142709in}{1.979910in}}%
\pgfpathlineto{\pgfqpoint{3.135765in}{1.966021in}}%
\pgfpathlineto{\pgfqpoint{3.149654in}{1.966021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277127in}{1.862288in}}%
\pgfpathlineto{\pgfqpoint{3.270183in}{1.848399in}}%
\pgfpathlineto{\pgfqpoint{3.284071in}{1.848399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041836in}{2.089879in}}%
\pgfpathlineto{\pgfqpoint{3.034891in}{2.075990in}}%
\pgfpathlineto{\pgfqpoint{3.048780in}{2.075990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049950in}{2.038310in}}%
\pgfpathlineto{\pgfqpoint{3.043006in}{2.024421in}}%
\pgfpathlineto{\pgfqpoint{3.056895in}{2.024421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254325in}{2.243616in}}%
\pgfpathlineto{\pgfqpoint{3.247381in}{2.229727in}}%
\pgfpathlineto{\pgfqpoint{3.261270in}{2.229727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049345in}{2.113588in}}%
\pgfpathlineto{\pgfqpoint{3.042400in}{2.099699in}}%
\pgfpathlineto{\pgfqpoint{3.056289in}{2.099699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124693in}{2.123162in}}%
\pgfpathlineto{\pgfqpoint{3.117749in}{2.109273in}}%
\pgfpathlineto{\pgfqpoint{3.131637in}{2.109273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006114in}{1.960364in}}%
\pgfpathlineto{\pgfqpoint{2.999170in}{1.946475in}}%
\pgfpathlineto{\pgfqpoint{3.013058in}{1.946475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236494in}{1.982592in}}%
\pgfpathlineto{\pgfqpoint{3.229550in}{1.968703in}}%
\pgfpathlineto{\pgfqpoint{3.243439in}{1.968703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997355in}{1.723071in}}%
\pgfpathlineto{\pgfqpoint{2.990410in}{1.709182in}}%
\pgfpathlineto{\pgfqpoint{3.004299in}{1.709182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036456in}{1.828790in}}%
\pgfpathlineto{\pgfqpoint{3.029511in}{1.814901in}}%
\pgfpathlineto{\pgfqpoint{3.043400in}{1.814901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936945in}{1.656228in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.642339in}}%
\pgfpathlineto{\pgfqpoint{2.943889in}{1.642339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041615in}{1.724412in}}%
\pgfpathlineto{\pgfqpoint{3.034670in}{1.710523in}}%
\pgfpathlineto{\pgfqpoint{3.048559in}{1.710523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039907in}{1.860287in}}%
\pgfpathlineto{\pgfqpoint{3.032963in}{1.846399in}}%
\pgfpathlineto{\pgfqpoint{3.046852in}{1.846399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073805in}{1.936395in}}%
\pgfpathlineto{\pgfqpoint{3.066861in}{1.922506in}}%
\pgfpathlineto{\pgfqpoint{3.080750in}{1.922506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718482in}{1.774783in}}%
\pgfpathlineto{\pgfqpoint{2.711538in}{1.760895in}}%
\pgfpathlineto{\pgfqpoint{2.725427in}{1.760895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293699in}{1.962155in}}%
\pgfpathlineto{\pgfqpoint{2.286754in}{1.948266in}}%
\pgfpathlineto{\pgfqpoint{2.300643in}{1.948266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339593in}{1.857133in}}%
\pgfpathlineto{\pgfqpoint{2.332648in}{1.843244in}}%
\pgfpathlineto{\pgfqpoint{2.346537in}{1.843244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327636in}{1.600766in}}%
\pgfpathlineto{\pgfqpoint{2.320692in}{1.586877in}}%
\pgfpathlineto{\pgfqpoint{2.334581in}{1.586877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744729in}{1.899466in}}%
\pgfpathlineto{\pgfqpoint{2.737785in}{1.885578in}}%
\pgfpathlineto{\pgfqpoint{2.751674in}{1.885578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074319in}{2.013665in}}%
\pgfpathlineto{\pgfqpoint{3.067374in}{1.999776in}}%
\pgfpathlineto{\pgfqpoint{3.081263in}{1.999776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245186in}{1.771278in}}%
\pgfpathlineto{\pgfqpoint{3.238242in}{1.757390in}}%
\pgfpathlineto{\pgfqpoint{3.252131in}{1.757390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038696in}{1.987013in}}%
\pgfpathlineto{\pgfqpoint{3.031751in}{1.973124in}}%
\pgfpathlineto{\pgfqpoint{3.045640in}{1.973124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039494in}{1.939573in}}%
\pgfpathlineto{\pgfqpoint{3.032549in}{1.925684in}}%
\pgfpathlineto{\pgfqpoint{3.046438in}{1.925684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273899in}{2.152518in}}%
\pgfpathlineto{\pgfqpoint{3.266954in}{2.138629in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{2.138629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048910in}{2.108260in}}%
\pgfpathlineto{\pgfqpoint{3.041966in}{2.094372in}}%
\pgfpathlineto{\pgfqpoint{3.055855in}{2.094372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123255in}{2.117669in}}%
\pgfpathlineto{\pgfqpoint{3.116310in}{2.103780in}}%
\pgfpathlineto{\pgfqpoint{3.130199in}{2.103780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005086in}{2.017648in}}%
\pgfpathlineto{\pgfqpoint{2.998142in}{2.003759in}}%
\pgfpathlineto{\pgfqpoint{3.012031in}{2.003759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234020in}{1.990726in}}%
\pgfpathlineto{\pgfqpoint{3.227076in}{1.976837in}}%
\pgfpathlineto{\pgfqpoint{3.240965in}{1.976837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028262in}{1.726451in}}%
\pgfpathlineto{\pgfqpoint{3.021318in}{1.712562in}}%
\pgfpathlineto{\pgfqpoint{3.035207in}{1.712562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041068in}{1.828913in}}%
\pgfpathlineto{\pgfqpoint{3.034124in}{1.815024in}}%
\pgfpathlineto{\pgfqpoint{3.048013in}{1.815024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962195in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.955251in}{1.642162in}}%
\pgfpathlineto{\pgfqpoint{2.969140in}{1.642162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044697in}{1.720500in}}%
\pgfpathlineto{\pgfqpoint{3.037752in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{3.051641in}{1.706611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039277in}{1.868863in}}%
\pgfpathlineto{\pgfqpoint{3.032332in}{1.854974in}}%
\pgfpathlineto{\pgfqpoint{3.046221in}{1.854974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026897in}{1.937314in}}%
\pgfpathlineto{\pgfqpoint{3.019953in}{1.923425in}}%
\pgfpathlineto{\pgfqpoint{3.033842in}{1.923425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710888in}{1.864894in}}%
\pgfpathlineto{\pgfqpoint{2.703943in}{1.851006in}}%
\pgfpathlineto{\pgfqpoint{2.717832in}{1.851006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286250in}{2.058171in}}%
\pgfpathlineto{\pgfqpoint{2.279306in}{2.044282in}}%
\pgfpathlineto{\pgfqpoint{2.293195in}{2.044282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300512in}{1.776655in}}%
\pgfpathlineto{\pgfqpoint{2.293567in}{1.762766in}}%
\pgfpathlineto{\pgfqpoint{2.307456in}{1.762766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319232in}{1.603695in}}%
\pgfpathlineto{\pgfqpoint{2.312287in}{1.589806in}}%
\pgfpathlineto{\pgfqpoint{2.326176in}{1.589806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749282in}{1.927371in}}%
\pgfpathlineto{\pgfqpoint{2.742337in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.756226in}{1.913482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075434in}{2.021539in}}%
\pgfpathlineto{\pgfqpoint{3.068490in}{2.007650in}}%
\pgfpathlineto{\pgfqpoint{3.082379in}{2.007650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234338in}{1.856147in}}%
\pgfpathlineto{\pgfqpoint{3.227393in}{1.842258in}}%
\pgfpathlineto{\pgfqpoint{3.241282in}{1.842258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036551in}{1.894032in}}%
\pgfpathlineto{\pgfqpoint{3.029607in}{1.880143in}}%
\pgfpathlineto{\pgfqpoint{3.043496in}{1.880143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037328in}{1.941962in}}%
\pgfpathlineto{\pgfqpoint{3.030383in}{1.928074in}}%
\pgfpathlineto{\pgfqpoint{3.044272in}{1.928074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279294in}{2.267032in}}%
\pgfpathlineto{\pgfqpoint{3.272350in}{2.253144in}}%
\pgfpathlineto{\pgfqpoint{3.286239in}{2.253144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045581in}{2.232805in}}%
\pgfpathlineto{\pgfqpoint{3.038636in}{2.218916in}}%
\pgfpathlineto{\pgfqpoint{3.052525in}{2.218916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124767in}{2.117244in}}%
\pgfpathlineto{\pgfqpoint{3.117822in}{2.103355in}}%
\pgfpathlineto{\pgfqpoint{3.131711in}{2.103355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007426in}{1.963492in}}%
\pgfpathlineto{\pgfqpoint{3.000481in}{1.949603in}}%
\pgfpathlineto{\pgfqpoint{3.014370in}{1.949603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235282in}{2.006441in}}%
\pgfpathlineto{\pgfqpoint{3.228337in}{1.992552in}}%
\pgfpathlineto{\pgfqpoint{3.242226in}{1.992552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023038in}{1.716196in}}%
\pgfpathlineto{\pgfqpoint{3.016093in}{1.702308in}}%
\pgfpathlineto{\pgfqpoint{3.029982in}{1.702308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038032in}{1.828004in}}%
\pgfpathlineto{\pgfqpoint{3.031087in}{1.814116in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.814116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960049in}{1.653145in}}%
\pgfpathlineto{\pgfqpoint{2.953105in}{1.639257in}}%
\pgfpathlineto{\pgfqpoint{2.966994in}{1.639257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045707in}{1.715649in}}%
\pgfpathlineto{\pgfqpoint{3.038762in}{1.701760in}}%
\pgfpathlineto{\pgfqpoint{3.052651in}{1.701760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038489in}{1.954676in}}%
\pgfpathlineto{\pgfqpoint{3.031544in}{1.940787in}}%
\pgfpathlineto{\pgfqpoint{3.045433in}{1.940787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031205in}{1.937715in}}%
\pgfpathlineto{\pgfqpoint{3.024261in}{1.923826in}}%
\pgfpathlineto{\pgfqpoint{3.038150in}{1.923826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705911in}{1.858681in}}%
\pgfpathlineto{\pgfqpoint{2.698966in}{1.844792in}}%
\pgfpathlineto{\pgfqpoint{2.712855in}{1.844792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274358in}{2.059578in}}%
\pgfpathlineto{\pgfqpoint{2.267414in}{2.045689in}}%
\pgfpathlineto{\pgfqpoint{2.281303in}{2.045689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317646in}{1.857046in}}%
\pgfpathlineto{\pgfqpoint{2.310702in}{1.843157in}}%
\pgfpathlineto{\pgfqpoint{2.324591in}{1.843157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322522in}{1.597920in}}%
\pgfpathlineto{\pgfqpoint{2.315578in}{1.584031in}}%
\pgfpathlineto{\pgfqpoint{2.329467in}{1.584031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748686in}{1.930089in}}%
\pgfpathlineto{\pgfqpoint{2.741741in}{1.916200in}}%
\pgfpathlineto{\pgfqpoint{2.755630in}{1.916200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099289in}{2.011119in}}%
\pgfpathlineto{\pgfqpoint{3.092345in}{1.997230in}}%
\pgfpathlineto{\pgfqpoint{3.106234in}{1.997230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234277in}{1.776072in}}%
\pgfpathlineto{\pgfqpoint{3.227333in}{1.762183in}}%
\pgfpathlineto{\pgfqpoint{3.241221in}{1.762183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037011in}{1.872803in}}%
\pgfpathlineto{\pgfqpoint{3.030066in}{1.858914in}}%
\pgfpathlineto{\pgfqpoint{3.043955in}{1.858914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033519in}{1.939259in}}%
\pgfpathlineto{\pgfqpoint{3.026574in}{1.925370in}}%
\pgfpathlineto{\pgfqpoint{3.040463in}{1.925370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264944in}{2.261964in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{2.248075in}}%
\pgfpathlineto{\pgfqpoint{3.271889in}{2.248075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045147in}{2.230861in}}%
\pgfpathlineto{\pgfqpoint{3.038202in}{2.216972in}}%
\pgfpathlineto{\pgfqpoint{3.052091in}{2.216972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022141in}{0.891284in}}%
\pgfpathlineto{\pgfqpoint{1.036030in}{0.891284in}}%
\pgfpathlineto{\pgfqpoint{1.036030in}{0.905173in}}%
\pgfpathlineto{\pgfqpoint{1.022141in}{0.905173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827290in}{0.952120in}}%
\pgfpathlineto{\pgfqpoint{0.841179in}{0.952120in}}%
\pgfpathlineto{\pgfqpoint{0.841179in}{0.966008in}}%
\pgfpathlineto{\pgfqpoint{0.827290in}{0.966008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974076in}{0.789856in}}%
\pgfpathlineto{\pgfqpoint{0.987965in}{0.789856in}}%
\pgfpathlineto{\pgfqpoint{0.987965in}{0.803745in}}%
\pgfpathlineto{\pgfqpoint{0.974076in}{0.803745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797771in}{0.875463in}}%
\pgfpathlineto{\pgfqpoint{0.811660in}{0.875463in}}%
\pgfpathlineto{\pgfqpoint{0.811660in}{0.889351in}}%
\pgfpathlineto{\pgfqpoint{0.797771in}{0.889351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100425in}{0.851010in}}%
\pgfpathlineto{\pgfqpoint{1.114314in}{0.851010in}}%
\pgfpathlineto{\pgfqpoint{1.114314in}{0.864899in}}%
\pgfpathlineto{\pgfqpoint{1.100425in}{0.864899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597042in}{0.901124in}}%
\pgfpathlineto{\pgfqpoint{0.610931in}{0.901124in}}%
\pgfpathlineto{\pgfqpoint{0.610931in}{0.915013in}}%
\pgfpathlineto{\pgfqpoint{0.597042in}{0.915013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376600in}{0.858800in}}%
\pgfpathlineto{\pgfqpoint{1.390489in}{0.858800in}}%
\pgfpathlineto{\pgfqpoint{1.390489in}{0.872689in}}%
\pgfpathlineto{\pgfqpoint{1.376600in}{0.872689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722239in}{0.827192in}}%
\pgfpathlineto{\pgfqpoint{0.736128in}{0.827192in}}%
\pgfpathlineto{\pgfqpoint{0.736128in}{0.841081in}}%
\pgfpathlineto{\pgfqpoint{0.722239in}{0.841081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625801in}{0.791225in}}%
\pgfpathlineto{\pgfqpoint{0.639690in}{0.791225in}}%
\pgfpathlineto{\pgfqpoint{0.639690in}{0.805114in}}%
\pgfpathlineto{\pgfqpoint{0.625801in}{0.805114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694074in}{0.924783in}}%
\pgfpathlineto{\pgfqpoint{0.707963in}{0.924783in}}%
\pgfpathlineto{\pgfqpoint{0.707963in}{0.938672in}}%
\pgfpathlineto{\pgfqpoint{0.694074in}{0.938672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099927in}{0.985138in}}%
\pgfpathlineto{\pgfqpoint{1.113816in}{0.985138in}}%
\pgfpathlineto{\pgfqpoint{1.113816in}{0.999026in}}%
\pgfpathlineto{\pgfqpoint{1.099927in}{0.999026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380144in}{1.030138in}}%
\pgfpathlineto{\pgfqpoint{1.394032in}{1.030138in}}%
\pgfpathlineto{\pgfqpoint{1.394032in}{1.044027in}}%
\pgfpathlineto{\pgfqpoint{1.380144in}{1.044027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821930in}{0.776211in}}%
\pgfpathlineto{\pgfqpoint{0.835819in}{0.776211in}}%
\pgfpathlineto{\pgfqpoint{0.835819in}{0.790100in}}%
\pgfpathlineto{\pgfqpoint{0.821930in}{0.790100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727080in}{0.810581in}}%
\pgfpathlineto{\pgfqpoint{0.740969in}{0.810581in}}%
\pgfpathlineto{\pgfqpoint{0.740969in}{0.824470in}}%
\pgfpathlineto{\pgfqpoint{0.727080in}{0.824470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420418in}{0.846939in}}%
\pgfpathlineto{\pgfqpoint{1.434307in}{0.846939in}}%
\pgfpathlineto{\pgfqpoint{1.434307in}{0.860828in}}%
\pgfpathlineto{\pgfqpoint{1.420418in}{0.860828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806400in}{0.751851in}}%
\pgfpathlineto{\pgfqpoint{0.820289in}{0.751851in}}%
\pgfpathlineto{\pgfqpoint{0.820289in}{0.765740in}}%
\pgfpathlineto{\pgfqpoint{0.806400in}{0.765740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147566in}{0.941043in}}%
\pgfpathlineto{\pgfqpoint{1.161455in}{0.941043in}}%
\pgfpathlineto{\pgfqpoint{1.161455in}{0.954932in}}%
\pgfpathlineto{\pgfqpoint{1.147566in}{0.954932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242664in}{0.924424in}}%
\pgfpathlineto{\pgfqpoint{1.256553in}{0.924424in}}%
\pgfpathlineto{\pgfqpoint{1.256553in}{0.938313in}}%
\pgfpathlineto{\pgfqpoint{1.242664in}{0.938313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966509in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{1.980398in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{1.980398in}{0.889430in}}%
\pgfpathlineto{\pgfqpoint{1.966509in}{0.889430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387187in}{0.956321in}}%
\pgfpathlineto{\pgfqpoint{1.401075in}{0.956321in}}%
\pgfpathlineto{\pgfqpoint{1.401075in}{0.970210in}}%
\pgfpathlineto{\pgfqpoint{1.387187in}{0.970210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058063in}{0.904562in}}%
\pgfpathlineto{\pgfqpoint{1.071952in}{0.904562in}}%
\pgfpathlineto{\pgfqpoint{1.071952in}{0.918451in}}%
\pgfpathlineto{\pgfqpoint{1.058063in}{0.918451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920691in}{0.968323in}}%
\pgfpathlineto{\pgfqpoint{0.934580in}{0.968323in}}%
\pgfpathlineto{\pgfqpoint{0.934580in}{0.982211in}}%
\pgfpathlineto{\pgfqpoint{0.920691in}{0.982211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110963in}{0.819177in}}%
\pgfpathlineto{\pgfqpoint{1.124852in}{0.819177in}}%
\pgfpathlineto{\pgfqpoint{1.124852in}{0.833066in}}%
\pgfpathlineto{\pgfqpoint{1.110963in}{0.833066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851490in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{0.865379in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{0.865379in}{0.910111in}}%
\pgfpathlineto{\pgfqpoint{0.851490in}{0.910111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498236in}{0.870066in}}%
\pgfpathlineto{\pgfqpoint{1.512124in}{0.870066in}}%
\pgfpathlineto{\pgfqpoint{1.512124in}{0.883955in}}%
\pgfpathlineto{\pgfqpoint{1.498236in}{0.883955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673010in}{0.945483in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{0.945483in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{0.959371in}}%
\pgfpathlineto{\pgfqpoint{0.673010in}{0.959371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519972in}{0.881900in}}%
\pgfpathlineto{\pgfqpoint{1.533861in}{0.881900in}}%
\pgfpathlineto{\pgfqpoint{1.533861in}{0.895789in}}%
\pgfpathlineto{\pgfqpoint{1.519972in}{0.895789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057079in}{0.875019in}}%
\pgfpathlineto{\pgfqpoint{1.070968in}{0.875019in}}%
\pgfpathlineto{\pgfqpoint{1.070968in}{0.888908in}}%
\pgfpathlineto{\pgfqpoint{1.057079in}{0.888908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783384in}{0.815812in}}%
\pgfpathlineto{\pgfqpoint{0.797272in}{0.815812in}}%
\pgfpathlineto{\pgfqpoint{0.797272in}{0.829701in}}%
\pgfpathlineto{\pgfqpoint{0.783384in}{0.829701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827170in}{0.951485in}}%
\pgfpathlineto{\pgfqpoint{0.841059in}{0.951485in}}%
\pgfpathlineto{\pgfqpoint{0.841059in}{0.965373in}}%
\pgfpathlineto{\pgfqpoint{0.827170in}{0.965373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194343in}{1.079360in}}%
\pgfpathlineto{\pgfqpoint{1.208232in}{1.079360in}}%
\pgfpathlineto{\pgfqpoint{1.208232in}{1.093249in}}%
\pgfpathlineto{\pgfqpoint{1.194343in}{1.093249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404115in}{1.050224in}}%
\pgfpathlineto{\pgfqpoint{1.418004in}{1.050224in}}%
\pgfpathlineto{\pgfqpoint{1.418004in}{1.064113in}}%
\pgfpathlineto{\pgfqpoint{1.404115in}{1.064113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006868in}{0.810204in}}%
\pgfpathlineto{\pgfqpoint{1.020757in}{0.810204in}}%
\pgfpathlineto{\pgfqpoint{1.020757in}{0.824093in}}%
\pgfpathlineto{\pgfqpoint{1.006868in}{0.824093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008045in}{0.853945in}}%
\pgfpathlineto{\pgfqpoint{1.021934in}{0.853945in}}%
\pgfpathlineto{\pgfqpoint{1.021934in}{0.867834in}}%
\pgfpathlineto{\pgfqpoint{1.008045in}{0.867834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501294in}{0.881150in}}%
\pgfpathlineto{\pgfqpoint{1.515183in}{0.881150in}}%
\pgfpathlineto{\pgfqpoint{1.515183in}{0.895038in}}%
\pgfpathlineto{\pgfqpoint{1.501294in}{0.895038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911676in}{0.764225in}}%
\pgfpathlineto{\pgfqpoint{0.925565in}{0.764225in}}%
\pgfpathlineto{\pgfqpoint{0.925565in}{0.778114in}}%
\pgfpathlineto{\pgfqpoint{0.911676in}{0.778114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276763in}{1.035864in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{1.035864in}}%
\pgfpathlineto{\pgfqpoint{1.290651in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{1.276763in}{1.049753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590871in}{0.977688in}}%
\pgfpathlineto{\pgfqpoint{1.604760in}{0.977688in}}%
\pgfpathlineto{\pgfqpoint{1.604760in}{0.991577in}}%
\pgfpathlineto{\pgfqpoint{1.590871in}{0.991577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217919in}{0.903006in}}%
\pgfpathlineto{\pgfqpoint{2.231808in}{0.903006in}}%
\pgfpathlineto{\pgfqpoint{2.231808in}{0.916895in}}%
\pgfpathlineto{\pgfqpoint{2.217919in}{0.916895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458913in}{0.979618in}}%
\pgfpathlineto{\pgfqpoint{1.472802in}{0.979618in}}%
\pgfpathlineto{\pgfqpoint{1.472802in}{0.993507in}}%
\pgfpathlineto{\pgfqpoint{1.458913in}{0.993507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248110in}{0.955941in}}%
\pgfpathlineto{\pgfqpoint{1.261999in}{0.955941in}}%
\pgfpathlineto{\pgfqpoint{1.261999in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{1.248110in}{0.969829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019410in}{0.991484in}}%
\pgfpathlineto{\pgfqpoint{1.033299in}{0.991484in}}%
\pgfpathlineto{\pgfqpoint{1.033299in}{1.005373in}}%
\pgfpathlineto{\pgfqpoint{1.019410in}{1.005373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326042in}{0.853013in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{0.853013in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{0.866902in}}%
\pgfpathlineto{\pgfqpoint{1.326042in}{0.866902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096318in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{1.110207in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{1.110207in}{0.932582in}}%
\pgfpathlineto{\pgfqpoint{1.096318in}{0.932582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747093in}{0.910512in}}%
\pgfpathlineto{\pgfqpoint{1.760982in}{0.910512in}}%
\pgfpathlineto{\pgfqpoint{1.760982in}{0.924401in}}%
\pgfpathlineto{\pgfqpoint{1.747093in}{0.924401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806346in}{0.988280in}}%
\pgfpathlineto{\pgfqpoint{0.820235in}{0.988280in}}%
\pgfpathlineto{\pgfqpoint{0.820235in}{1.002168in}}%
\pgfpathlineto{\pgfqpoint{0.806346in}{1.002168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725683in}{0.917943in}}%
\pgfpathlineto{\pgfqpoint{1.739572in}{0.917943in}}%
\pgfpathlineto{\pgfqpoint{1.739572in}{0.931832in}}%
\pgfpathlineto{\pgfqpoint{1.725683in}{0.931832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319297in}{1.030501in}}%
\pgfpathlineto{\pgfqpoint{1.333186in}{1.030501in}}%
\pgfpathlineto{\pgfqpoint{1.333186in}{1.044389in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.044389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089560in}{0.940562in}}%
\pgfpathlineto{\pgfqpoint{1.103449in}{0.940562in}}%
\pgfpathlineto{\pgfqpoint{1.103449in}{0.954451in}}%
\pgfpathlineto{\pgfqpoint{1.089560in}{0.954451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067747in}{0.974312in}}%
\pgfpathlineto{\pgfqpoint{1.081635in}{0.974312in}}%
\pgfpathlineto{\pgfqpoint{1.081635in}{0.988201in}}%
\pgfpathlineto{\pgfqpoint{1.067747in}{0.988201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279449in}{1.091675in}}%
\pgfpathlineto{\pgfqpoint{1.293338in}{1.091675in}}%
\pgfpathlineto{\pgfqpoint{1.293338in}{1.105564in}}%
\pgfpathlineto{\pgfqpoint{1.279449in}{1.105564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449147in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{1.463036in}{1.013088in}}%
\pgfpathlineto{\pgfqpoint{1.463036in}{1.026977in}}%
\pgfpathlineto{\pgfqpoint{1.449147in}{1.026977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156011in}{0.847606in}}%
\pgfpathlineto{\pgfqpoint{1.169900in}{0.847606in}}%
\pgfpathlineto{\pgfqpoint{1.169900in}{0.861495in}}%
\pgfpathlineto{\pgfqpoint{1.156011in}{0.861495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515093in}{0.913858in}}%
\pgfpathlineto{\pgfqpoint{1.528982in}{0.913858in}}%
\pgfpathlineto{\pgfqpoint{1.528982in}{0.927747in}}%
\pgfpathlineto{\pgfqpoint{1.515093in}{0.927747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566467in}{0.923580in}}%
\pgfpathlineto{\pgfqpoint{1.580356in}{0.923580in}}%
\pgfpathlineto{\pgfqpoint{1.580356in}{0.937469in}}%
\pgfpathlineto{\pgfqpoint{1.566467in}{0.937469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106532in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{1.120420in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{1.120420in}{0.838893in}}%
\pgfpathlineto{\pgfqpoint{1.106532in}{0.838893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592057in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{1.605946in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{1.605946in}{1.117087in}}%
\pgfpathlineto{\pgfqpoint{1.592057in}{1.117087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103548in}{1.072991in}}%
\pgfpathlineto{\pgfqpoint{2.117437in}{1.072991in}}%
\pgfpathlineto{\pgfqpoint{2.117437in}{1.086880in}}%
\pgfpathlineto{\pgfqpoint{2.103548in}{1.086880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484540in}{1.008766in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.008766in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.022655in}}%
\pgfpathlineto{\pgfqpoint{2.484540in}{1.022655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684660in}{1.008438in}}%
\pgfpathlineto{\pgfqpoint{1.698549in}{1.008438in}}%
\pgfpathlineto{\pgfqpoint{1.698549in}{1.022327in}}%
\pgfpathlineto{\pgfqpoint{1.684660in}{1.022327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688984in}{0.975898in}}%
\pgfpathlineto{\pgfqpoint{1.702873in}{0.975898in}}%
\pgfpathlineto{\pgfqpoint{1.702873in}{0.989787in}}%
\pgfpathlineto{\pgfqpoint{1.688984in}{0.989787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183811in}{1.032603in}}%
\pgfpathlineto{\pgfqpoint{1.197700in}{1.032603in}}%
\pgfpathlineto{\pgfqpoint{1.197700in}{1.046492in}}%
\pgfpathlineto{\pgfqpoint{1.183811in}{1.046492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678785in}{0.954717in}}%
\pgfpathlineto{\pgfqpoint{1.692673in}{0.954717in}}%
\pgfpathlineto{\pgfqpoint{1.692673in}{0.968606in}}%
\pgfpathlineto{\pgfqpoint{1.678785in}{0.968606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704897in}{0.953470in}}%
\pgfpathlineto{\pgfqpoint{1.718786in}{0.953470in}}%
\pgfpathlineto{\pgfqpoint{1.718786in}{0.967359in}}%
\pgfpathlineto{\pgfqpoint{1.704897in}{0.967359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145787in}{1.083099in}}%
\pgfpathlineto{\pgfqpoint{2.159676in}{1.083099in}}%
\pgfpathlineto{\pgfqpoint{2.159676in}{1.096988in}}%
\pgfpathlineto{\pgfqpoint{2.145787in}{1.096988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117011in}{1.071786in}}%
\pgfpathlineto{\pgfqpoint{1.130900in}{1.071786in}}%
\pgfpathlineto{\pgfqpoint{1.130900in}{1.085675in}}%
\pgfpathlineto{\pgfqpoint{1.117011in}{1.085675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017075in}{0.988438in}}%
\pgfpathlineto{\pgfqpoint{2.030964in}{0.988438in}}%
\pgfpathlineto{\pgfqpoint{2.030964in}{1.002327in}}%
\pgfpathlineto{\pgfqpoint{2.017075in}{1.002327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608000in}{1.189227in}}%
\pgfpathlineto{\pgfqpoint{1.621889in}{1.189227in}}%
\pgfpathlineto{\pgfqpoint{1.621889in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{1.608000in}{1.203116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315748in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{1.329637in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{1.329637in}{1.079503in}}%
\pgfpathlineto{\pgfqpoint{1.315748in}{1.079503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353504in}{1.080590in}}%
\pgfpathlineto{\pgfqpoint{1.367393in}{1.080590in}}%
\pgfpathlineto{\pgfqpoint{1.367393in}{1.094479in}}%
\pgfpathlineto{\pgfqpoint{1.353504in}{1.094479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394560in}{1.195537in}}%
\pgfpathlineto{\pgfqpoint{1.408449in}{1.195537in}}%
\pgfpathlineto{\pgfqpoint{1.408449in}{1.209426in}}%
\pgfpathlineto{\pgfqpoint{1.394560in}{1.209426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511103in}{1.121838in}}%
\pgfpathlineto{\pgfqpoint{1.524992in}{1.121838in}}%
\pgfpathlineto{\pgfqpoint{1.524992in}{1.135727in}}%
\pgfpathlineto{\pgfqpoint{1.511103in}{1.135727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266778in}{0.921194in}}%
\pgfpathlineto{\pgfqpoint{1.280667in}{0.921194in}}%
\pgfpathlineto{\pgfqpoint{1.280667in}{0.935083in}}%
\pgfpathlineto{\pgfqpoint{1.266778in}{0.935083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572784in}{1.058060in}}%
\pgfpathlineto{\pgfqpoint{1.586672in}{1.058060in}}%
\pgfpathlineto{\pgfqpoint{1.586672in}{1.071949in}}%
\pgfpathlineto{\pgfqpoint{1.572784in}{1.071949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557028in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{1.570917in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{1.570917in}{1.044718in}}%
\pgfpathlineto{\pgfqpoint{1.557028in}{1.044718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276113in}{0.983806in}}%
\pgfpathlineto{\pgfqpoint{1.290002in}{0.983806in}}%
\pgfpathlineto{\pgfqpoint{1.290002in}{0.997695in}}%
\pgfpathlineto{\pgfqpoint{1.276113in}{0.997695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095824in}{1.139702in}}%
\pgfpathlineto{\pgfqpoint{2.109712in}{1.139702in}}%
\pgfpathlineto{\pgfqpoint{2.109712in}{1.153591in}}%
\pgfpathlineto{\pgfqpoint{2.095824in}{1.153591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554156in}{1.150255in}}%
\pgfpathlineto{\pgfqpoint{2.568045in}{1.150255in}}%
\pgfpathlineto{\pgfqpoint{2.568045in}{1.164144in}}%
\pgfpathlineto{\pgfqpoint{2.554156in}{1.164144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714196in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{2.728085in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{2.728085in}{1.108444in}}%
\pgfpathlineto{\pgfqpoint{2.714196in}{1.108444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099604in}{1.144579in}}%
\pgfpathlineto{\pgfqpoint{2.113493in}{1.144579in}}%
\pgfpathlineto{\pgfqpoint{2.113493in}{1.158468in}}%
\pgfpathlineto{\pgfqpoint{2.099604in}{1.158468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135722in}{1.176160in}}%
\pgfpathlineto{\pgfqpoint{2.149611in}{1.176160in}}%
\pgfpathlineto{\pgfqpoint{2.149611in}{1.190049in}}%
\pgfpathlineto{\pgfqpoint{2.135722in}{1.190049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663722in}{1.147240in}}%
\pgfpathlineto{\pgfqpoint{1.677610in}{1.147240in}}%
\pgfpathlineto{\pgfqpoint{1.677610in}{1.161129in}}%
\pgfpathlineto{\pgfqpoint{1.663722in}{1.161129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232491in}{1.061232in}}%
\pgfpathlineto{\pgfqpoint{2.246380in}{1.061232in}}%
\pgfpathlineto{\pgfqpoint{2.246380in}{1.075121in}}%
\pgfpathlineto{\pgfqpoint{2.232491in}{1.075121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063424in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{2.077313in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{2.077313in}{1.064438in}}%
\pgfpathlineto{\pgfqpoint{2.063424in}{1.064438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330681in}{1.213413in}}%
\pgfpathlineto{\pgfqpoint{2.344570in}{1.213413in}}%
\pgfpathlineto{\pgfqpoint{2.344570in}{1.227302in}}%
\pgfpathlineto{\pgfqpoint{2.330681in}{1.227302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641487in}{1.199303in}}%
\pgfpathlineto{\pgfqpoint{1.655376in}{1.199303in}}%
\pgfpathlineto{\pgfqpoint{1.655376in}{1.213192in}}%
\pgfpathlineto{\pgfqpoint{1.641487in}{1.213192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302454in}{1.033699in}}%
\pgfpathlineto{\pgfqpoint{2.316343in}{1.033699in}}%
\pgfpathlineto{\pgfqpoint{2.316343in}{1.047588in}}%
\pgfpathlineto{\pgfqpoint{2.302454in}{1.047588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013255in}{1.348913in}}%
\pgfpathlineto{\pgfqpoint{2.027144in}{1.348913in}}%
\pgfpathlineto{\pgfqpoint{2.027144in}{1.362802in}}%
\pgfpathlineto{\pgfqpoint{2.013255in}{1.362802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785995in}{1.221198in}}%
\pgfpathlineto{\pgfqpoint{1.799884in}{1.221198in}}%
\pgfpathlineto{\pgfqpoint{1.799884in}{1.235087in}}%
\pgfpathlineto{\pgfqpoint{1.785995in}{1.235087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715935in}{1.205512in}}%
\pgfpathlineto{\pgfqpoint{1.729824in}{1.205512in}}%
\pgfpathlineto{\pgfqpoint{1.729824in}{1.219401in}}%
\pgfpathlineto{\pgfqpoint{1.715935in}{1.219401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497102in}{1.278726in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.278726in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.292615in}}%
\pgfpathlineto{\pgfqpoint{1.497102in}{1.292615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598170in}{1.196702in}}%
\pgfpathlineto{\pgfqpoint{1.612059in}{1.196702in}}%
\pgfpathlineto{\pgfqpoint{1.612059in}{1.210591in}}%
\pgfpathlineto{\pgfqpoint{1.598170in}{1.210591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638300in}{1.074144in}}%
\pgfpathlineto{\pgfqpoint{1.652189in}{1.074144in}}%
\pgfpathlineto{\pgfqpoint{1.652189in}{1.088033in}}%
\pgfpathlineto{\pgfqpoint{1.638300in}{1.088033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567721in}{1.098701in}}%
\pgfpathlineto{\pgfqpoint{1.581610in}{1.098701in}}%
\pgfpathlineto{\pgfqpoint{1.581610in}{1.112590in}}%
\pgfpathlineto{\pgfqpoint{1.567721in}{1.112590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459591in}{1.180749in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{1.180749in}}%
\pgfpathlineto{\pgfqpoint{1.473479in}{1.194638in}}%
\pgfpathlineto{\pgfqpoint{1.459591in}{1.194638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668854in}{1.246748in}}%
\pgfpathlineto{\pgfqpoint{1.682743in}{1.246748in}}%
\pgfpathlineto{\pgfqpoint{1.682743in}{1.260637in}}%
\pgfpathlineto{\pgfqpoint{1.668854in}{1.260637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528597in}{1.255471in}}%
\pgfpathlineto{\pgfqpoint{2.542486in}{1.255471in}}%
\pgfpathlineto{\pgfqpoint{2.542486in}{1.269360in}}%
\pgfpathlineto{\pgfqpoint{2.528597in}{1.269360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904978in}{1.180262in}}%
\pgfpathlineto{\pgfqpoint{2.918867in}{1.180262in}}%
\pgfpathlineto{\pgfqpoint{2.918867in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{2.904978in}{1.194151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891561in}{1.139398in}}%
\pgfpathlineto{\pgfqpoint{2.905450in}{1.139398in}}%
\pgfpathlineto{\pgfqpoint{2.905450in}{1.153287in}}%
\pgfpathlineto{\pgfqpoint{2.891561in}{1.153287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580121in}{1.218463in}}%
\pgfpathlineto{\pgfqpoint{2.594010in}{1.218463in}}%
\pgfpathlineto{\pgfqpoint{2.594010in}{1.232352in}}%
\pgfpathlineto{\pgfqpoint{2.580121in}{1.232352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292023in}{1.301180in}}%
\pgfpathlineto{\pgfqpoint{2.305912in}{1.301180in}}%
\pgfpathlineto{\pgfqpoint{2.305912in}{1.315069in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{1.315069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260322in}{1.241402in}}%
\pgfpathlineto{\pgfqpoint{2.274211in}{1.241402in}}%
\pgfpathlineto{\pgfqpoint{2.274211in}{1.255291in}}%
\pgfpathlineto{\pgfqpoint{2.260322in}{1.255291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725127in}{1.144690in}}%
\pgfpathlineto{\pgfqpoint{2.739016in}{1.144690in}}%
\pgfpathlineto{\pgfqpoint{2.739016in}{1.158579in}}%
\pgfpathlineto{\pgfqpoint{2.725127in}{1.158579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241691in}{1.146445in}}%
\pgfpathlineto{\pgfqpoint{2.255579in}{1.146445in}}%
\pgfpathlineto{\pgfqpoint{2.255579in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.241691in}{1.160334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526338in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{2.540227in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{2.540227in}{1.322103in}}%
\pgfpathlineto{\pgfqpoint{2.526338in}{1.322103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880691in}{1.202687in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{1.202687in}}%
\pgfpathlineto{\pgfqpoint{1.894580in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{1.880691in}{1.216576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414757in}{1.109495in}}%
\pgfpathlineto{\pgfqpoint{2.428646in}{1.109495in}}%
\pgfpathlineto{\pgfqpoint{2.428646in}{1.123384in}}%
\pgfpathlineto{\pgfqpoint{2.414757in}{1.123384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422715in}{1.441506in}}%
\pgfpathlineto{\pgfqpoint{2.436604in}{1.441506in}}%
\pgfpathlineto{\pgfqpoint{2.436604in}{1.455395in}}%
\pgfpathlineto{\pgfqpoint{2.422715in}{1.455395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115997in}{1.329487in}}%
\pgfpathlineto{\pgfqpoint{2.129886in}{1.329487in}}%
\pgfpathlineto{\pgfqpoint{2.129886in}{1.343376in}}%
\pgfpathlineto{\pgfqpoint{2.115997in}{1.343376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834572in}{1.273107in}}%
\pgfpathlineto{\pgfqpoint{1.848461in}{1.273107in}}%
\pgfpathlineto{\pgfqpoint{1.848461in}{1.286995in}}%
\pgfpathlineto{\pgfqpoint{1.834572in}{1.286995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562952in}{1.409646in}}%
\pgfpathlineto{\pgfqpoint{1.576841in}{1.409646in}}%
\pgfpathlineto{\pgfqpoint{1.576841in}{1.423535in}}%
\pgfpathlineto{\pgfqpoint{1.562952in}{1.423535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747362in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{1.761250in}{1.304696in}}%
\pgfpathlineto{\pgfqpoint{1.761250in}{1.318585in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.318585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910883in}{1.243135in}}%
\pgfpathlineto{\pgfqpoint{1.924772in}{1.243135in}}%
\pgfpathlineto{\pgfqpoint{1.924772in}{1.257024in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.257024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648811in}{1.063708in}}%
\pgfpathlineto{\pgfqpoint{1.662700in}{1.063708in}}%
\pgfpathlineto{\pgfqpoint{1.662700in}{1.077597in}}%
\pgfpathlineto{\pgfqpoint{1.648811in}{1.077597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462937in}{1.233963in}}%
\pgfpathlineto{\pgfqpoint{1.476826in}{1.233963in}}%
\pgfpathlineto{\pgfqpoint{1.476826in}{1.247852in}}%
\pgfpathlineto{\pgfqpoint{1.462937in}{1.247852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324453in}{1.283824in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.283824in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{1.297713in}}%
\pgfpathlineto{\pgfqpoint{2.324453in}{1.297713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839144in}{1.309450in}}%
\pgfpathlineto{\pgfqpoint{2.853032in}{1.309450in}}%
\pgfpathlineto{\pgfqpoint{2.853032in}{1.323339in}}%
\pgfpathlineto{\pgfqpoint{2.839144in}{1.323339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112991in}{1.245296in}}%
\pgfpathlineto{\pgfqpoint{3.126880in}{1.245296in}}%
\pgfpathlineto{\pgfqpoint{3.126880in}{1.259185in}}%
\pgfpathlineto{\pgfqpoint{3.112991in}{1.259185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990747in}{1.238525in}}%
\pgfpathlineto{\pgfqpoint{3.004636in}{1.238525in}}%
\pgfpathlineto{\pgfqpoint{3.004636in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{2.990747in}{1.252414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906402in}{1.323775in}}%
\pgfpathlineto{\pgfqpoint{2.920291in}{1.323775in}}%
\pgfpathlineto{\pgfqpoint{2.920291in}{1.337664in}}%
\pgfpathlineto{\pgfqpoint{2.906402in}{1.337664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639846in}{1.381509in}}%
\pgfpathlineto{\pgfqpoint{2.653735in}{1.381509in}}%
\pgfpathlineto{\pgfqpoint{2.653735in}{1.395398in}}%
\pgfpathlineto{\pgfqpoint{2.639846in}{1.395398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619218in}{1.381857in}}%
\pgfpathlineto{\pgfqpoint{2.633107in}{1.381857in}}%
\pgfpathlineto{\pgfqpoint{2.633107in}{1.395746in}}%
\pgfpathlineto{\pgfqpoint{2.619218in}{1.395746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928419in}{1.190376in}}%
\pgfpathlineto{\pgfqpoint{2.942308in}{1.190376in}}%
\pgfpathlineto{\pgfqpoint{2.942308in}{1.204265in}}%
\pgfpathlineto{\pgfqpoint{2.928419in}{1.204265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439060in}{1.140386in}}%
\pgfpathlineto{\pgfqpoint{2.452949in}{1.140386in}}%
\pgfpathlineto{\pgfqpoint{2.452949in}{1.154275in}}%
\pgfpathlineto{\pgfqpoint{2.439060in}{1.154275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702084in}{1.393400in}}%
\pgfpathlineto{\pgfqpoint{2.715973in}{1.393400in}}%
\pgfpathlineto{\pgfqpoint{2.715973in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{2.702084in}{1.407289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056446in}{1.181614in}}%
\pgfpathlineto{\pgfqpoint{2.070335in}{1.181614in}}%
\pgfpathlineto{\pgfqpoint{2.070335in}{1.195502in}}%
\pgfpathlineto{\pgfqpoint{2.056446in}{1.195502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514178in}{1.164438in}}%
\pgfpathlineto{\pgfqpoint{2.528066in}{1.164438in}}%
\pgfpathlineto{\pgfqpoint{2.528066in}{1.178327in}}%
\pgfpathlineto{\pgfqpoint{2.514178in}{1.178327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771165in}{1.545216in}}%
\pgfpathlineto{\pgfqpoint{2.785054in}{1.545216in}}%
\pgfpathlineto{\pgfqpoint{2.785054in}{1.559105in}}%
\pgfpathlineto{\pgfqpoint{2.771165in}{1.559105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358513in}{1.333144in}}%
\pgfpathlineto{\pgfqpoint{2.372401in}{1.333144in}}%
\pgfpathlineto{\pgfqpoint{2.372401in}{1.347032in}}%
\pgfpathlineto{\pgfqpoint{2.358513in}{1.347032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945699in}{1.150609in}}%
\pgfpathlineto{\pgfqpoint{1.959588in}{1.150609in}}%
\pgfpathlineto{\pgfqpoint{1.959588in}{1.164498in}}%
\pgfpathlineto{\pgfqpoint{1.945699in}{1.164498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735576in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{1.749465in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{1.749465in}{1.418657in}}%
\pgfpathlineto{\pgfqpoint{1.735576in}{1.418657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152648in}{1.365346in}}%
\pgfpathlineto{\pgfqpoint{2.166537in}{1.365346in}}%
\pgfpathlineto{\pgfqpoint{2.166537in}{1.379235in}}%
\pgfpathlineto{\pgfqpoint{2.152648in}{1.379235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102358in}{1.146728in}}%
\pgfpathlineto{\pgfqpoint{2.116247in}{1.146728in}}%
\pgfpathlineto{\pgfqpoint{2.116247in}{1.160617in}}%
\pgfpathlineto{\pgfqpoint{2.102358in}{1.160617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659873in}{1.061887in}}%
\pgfpathlineto{\pgfqpoint{1.673761in}{1.061887in}}%
\pgfpathlineto{\pgfqpoint{1.673761in}{1.075776in}}%
\pgfpathlineto{\pgfqpoint{1.659873in}{1.075776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521245in}{1.303800in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{1.303800in}}%
\pgfpathlineto{\pgfqpoint{1.535134in}{1.317689in}}%
\pgfpathlineto{\pgfqpoint{1.521245in}{1.317689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791075in}{1.452452in}}%
\pgfpathlineto{\pgfqpoint{2.804964in}{1.452452in}}%
\pgfpathlineto{\pgfqpoint{2.804964in}{1.466341in}}%
\pgfpathlineto{\pgfqpoint{2.791075in}{1.466341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888310in}{1.327894in}}%
\pgfpathlineto{\pgfqpoint{2.902199in}{1.327894in}}%
\pgfpathlineto{\pgfqpoint{2.902199in}{1.341782in}}%
\pgfpathlineto{\pgfqpoint{2.888310in}{1.341782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130917in}{1.372073in}}%
\pgfpathlineto{\pgfqpoint{3.144806in}{1.372073in}}%
\pgfpathlineto{\pgfqpoint{3.144806in}{1.385962in}}%
\pgfpathlineto{\pgfqpoint{3.130917in}{1.385962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097338in}{1.408920in}}%
\pgfpathlineto{\pgfqpoint{3.111227in}{1.408920in}}%
\pgfpathlineto{\pgfqpoint{3.111227in}{1.422809in}}%
\pgfpathlineto{\pgfqpoint{3.097338in}{1.422809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034438in}{1.404487in}}%
\pgfpathlineto{\pgfqpoint{3.048327in}{1.404487in}}%
\pgfpathlineto{\pgfqpoint{3.048327in}{1.418376in}}%
\pgfpathlineto{\pgfqpoint{3.034438in}{1.418376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763434in}{1.365413in}}%
\pgfpathlineto{\pgfqpoint{2.777323in}{1.365413in}}%
\pgfpathlineto{\pgfqpoint{2.777323in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{2.763434in}{1.379302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055494in}{1.358935in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{1.358935in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{1.372823in}}%
\pgfpathlineto{\pgfqpoint{3.055494in}{1.372823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162610in}{1.389866in}}%
\pgfpathlineto{\pgfqpoint{3.176499in}{1.389866in}}%
\pgfpathlineto{\pgfqpoint{3.176499in}{1.403754in}}%
\pgfpathlineto{\pgfqpoint{3.162610in}{1.403754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637785in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{2.651674in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{2.651674in}{1.292478in}}%
\pgfpathlineto{\pgfqpoint{2.637785in}{1.292478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666758in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{2.680647in}{1.491354in}}%
\pgfpathlineto{\pgfqpoint{2.666758in}{1.491354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218968in}{1.197885in}}%
\pgfpathlineto{\pgfqpoint{2.232857in}{1.197885in}}%
\pgfpathlineto{\pgfqpoint{2.232857in}{1.211774in}}%
\pgfpathlineto{\pgfqpoint{2.218968in}{1.211774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736207in}{1.208022in}}%
\pgfpathlineto{\pgfqpoint{2.750096in}{1.208022in}}%
\pgfpathlineto{\pgfqpoint{2.750096in}{1.221911in}}%
\pgfpathlineto{\pgfqpoint{2.736207in}{1.221911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022348in}{1.522313in}}%
\pgfpathlineto{\pgfqpoint{3.036237in}{1.522313in}}%
\pgfpathlineto{\pgfqpoint{3.036237in}{1.536202in}}%
\pgfpathlineto{\pgfqpoint{3.022348in}{1.536202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560343in}{1.363613in}}%
\pgfpathlineto{\pgfqpoint{2.574232in}{1.363613in}}%
\pgfpathlineto{\pgfqpoint{2.574232in}{1.377502in}}%
\pgfpathlineto{\pgfqpoint{2.560343in}{1.377502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086519in}{1.152851in}}%
\pgfpathlineto{\pgfqpoint{2.100408in}{1.152851in}}%
\pgfpathlineto{\pgfqpoint{2.100408in}{1.166740in}}%
\pgfpathlineto{\pgfqpoint{2.086519in}{1.166740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894658in}{1.440340in}}%
\pgfpathlineto{\pgfqpoint{1.908547in}{1.440340in}}%
\pgfpathlineto{\pgfqpoint{1.908547in}{1.454229in}}%
\pgfpathlineto{\pgfqpoint{1.894658in}{1.454229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534426in}{1.471549in}}%
\pgfpathlineto{\pgfqpoint{2.548315in}{1.471549in}}%
\pgfpathlineto{\pgfqpoint{2.548315in}{1.485438in}}%
\pgfpathlineto{\pgfqpoint{2.534426in}{1.485438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285918in}{1.194010in}}%
\pgfpathlineto{\pgfqpoint{2.299807in}{1.194010in}}%
\pgfpathlineto{\pgfqpoint{2.299807in}{1.207899in}}%
\pgfpathlineto{\pgfqpoint{2.285918in}{1.207899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859109in}{1.134632in}}%
\pgfpathlineto{\pgfqpoint{1.872998in}{1.134632in}}%
\pgfpathlineto{\pgfqpoint{1.872998in}{1.148521in}}%
\pgfpathlineto{\pgfqpoint{1.859109in}{1.148521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832522in}{1.311661in}}%
\pgfpathlineto{\pgfqpoint{1.846411in}{1.311661in}}%
\pgfpathlineto{\pgfqpoint{1.846411in}{1.325550in}}%
\pgfpathlineto{\pgfqpoint{1.832522in}{1.325550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084479in}{1.422356in}}%
\pgfpathlineto{\pgfqpoint{3.098368in}{1.422356in}}%
\pgfpathlineto{\pgfqpoint{3.098368in}{1.436245in}}%
\pgfpathlineto{\pgfqpoint{3.084479in}{1.436245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860893in}{1.396985in}}%
\pgfpathlineto{\pgfqpoint{2.874782in}{1.396985in}}%
\pgfpathlineto{\pgfqpoint{2.874782in}{1.410874in}}%
\pgfpathlineto{\pgfqpoint{2.860893in}{1.410874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069745in}{1.392963in}}%
\pgfpathlineto{\pgfqpoint{3.083634in}{1.392963in}}%
\pgfpathlineto{\pgfqpoint{3.083634in}{1.406852in}}%
\pgfpathlineto{\pgfqpoint{3.069745in}{1.406852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127473in}{1.404564in}}%
\pgfpathlineto{\pgfqpoint{3.141362in}{1.404564in}}%
\pgfpathlineto{\pgfqpoint{3.141362in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{3.127473in}{1.418453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024450in}{1.508489in}}%
\pgfpathlineto{\pgfqpoint{3.038339in}{1.508489in}}%
\pgfpathlineto{\pgfqpoint{3.038339in}{1.522378in}}%
\pgfpathlineto{\pgfqpoint{3.024450in}{1.522378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752702in}{1.427636in}}%
\pgfpathlineto{\pgfqpoint{2.766591in}{1.427636in}}%
\pgfpathlineto{\pgfqpoint{2.766591in}{1.441525in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{1.441525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007996in}{1.636537in}}%
\pgfpathlineto{\pgfqpoint{3.021885in}{1.636537in}}%
\pgfpathlineto{\pgfqpoint{3.021885in}{1.650426in}}%
\pgfpathlineto{\pgfqpoint{3.007996in}{1.650426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840379in}{1.558788in}}%
\pgfpathlineto{\pgfqpoint{2.854268in}{1.558788in}}%
\pgfpathlineto{\pgfqpoint{2.854268in}{1.572677in}}%
\pgfpathlineto{\pgfqpoint{2.840379in}{1.572677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626060in}{1.238261in}}%
\pgfpathlineto{\pgfqpoint{2.639949in}{1.238261in}}%
\pgfpathlineto{\pgfqpoint{2.639949in}{1.252150in}}%
\pgfpathlineto{\pgfqpoint{2.626060in}{1.252150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701007in}{1.487948in}}%
\pgfpathlineto{\pgfqpoint{2.714896in}{1.487948in}}%
\pgfpathlineto{\pgfqpoint{2.714896in}{1.501837in}}%
\pgfpathlineto{\pgfqpoint{2.701007in}{1.501837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835363in}{1.311034in}}%
\pgfpathlineto{\pgfqpoint{2.849252in}{1.311034in}}%
\pgfpathlineto{\pgfqpoint{2.849252in}{1.324923in}}%
\pgfpathlineto{\pgfqpoint{2.835363in}{1.324923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996681in}{1.262991in}}%
\pgfpathlineto{\pgfqpoint{3.010569in}{1.262991in}}%
\pgfpathlineto{\pgfqpoint{3.010569in}{1.276880in}}%
\pgfpathlineto{\pgfqpoint{2.996681in}{1.276880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068696in}{1.566401in}}%
\pgfpathlineto{\pgfqpoint{3.082585in}{1.566401in}}%
\pgfpathlineto{\pgfqpoint{3.082585in}{1.580290in}}%
\pgfpathlineto{\pgfqpoint{3.068696in}{1.580290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780362in}{1.424001in}}%
\pgfpathlineto{\pgfqpoint{2.794251in}{1.424001in}}%
\pgfpathlineto{\pgfqpoint{2.794251in}{1.437890in}}%
\pgfpathlineto{\pgfqpoint{2.780362in}{1.437890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227681in}{1.319964in}}%
\pgfpathlineto{\pgfqpoint{2.241570in}{1.319964in}}%
\pgfpathlineto{\pgfqpoint{2.241570in}{1.333853in}}%
\pgfpathlineto{\pgfqpoint{2.227681in}{1.333853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960846in}{1.491754in}}%
\pgfpathlineto{\pgfqpoint{1.974735in}{1.491754in}}%
\pgfpathlineto{\pgfqpoint{1.974735in}{1.505643in}}%
\pgfpathlineto{\pgfqpoint{1.960846in}{1.505643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713329in}{1.569544in}}%
\pgfpathlineto{\pgfqpoint{2.727218in}{1.569544in}}%
\pgfpathlineto{\pgfqpoint{2.727218in}{1.583432in}}%
\pgfpathlineto{\pgfqpoint{2.713329in}{1.583432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385836in}{1.165346in}}%
\pgfpathlineto{\pgfqpoint{2.399725in}{1.165346in}}%
\pgfpathlineto{\pgfqpoint{2.399725in}{1.179235in}}%
\pgfpathlineto{\pgfqpoint{2.385836in}{1.179235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125907in}{1.147663in}}%
\pgfpathlineto{\pgfqpoint{2.139796in}{1.147663in}}%
\pgfpathlineto{\pgfqpoint{2.139796in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{2.125907in}{1.161552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316878in}{1.428736in}}%
\pgfpathlineto{\pgfqpoint{2.330767in}{1.428736in}}%
\pgfpathlineto{\pgfqpoint{2.330767in}{1.442625in}}%
\pgfpathlineto{\pgfqpoint{2.316878in}{1.442625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173149in}{1.422168in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{1.422168in}}%
\pgfpathlineto{\pgfqpoint{3.187038in}{1.436057in}}%
\pgfpathlineto{\pgfqpoint{3.173149in}{1.436057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948122in}{1.436637in}}%
\pgfpathlineto{\pgfqpoint{2.962011in}{1.436637in}}%
\pgfpathlineto{\pgfqpoint{2.962011in}{1.450526in}}%
\pgfpathlineto{\pgfqpoint{2.948122in}{1.450526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054135in}{1.434076in}}%
\pgfpathlineto{\pgfqpoint{3.068024in}{1.434076in}}%
\pgfpathlineto{\pgfqpoint{3.068024in}{1.447965in}}%
\pgfpathlineto{\pgfqpoint{3.054135in}{1.447965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149744in}{1.366559in}}%
\pgfpathlineto{\pgfqpoint{3.163633in}{1.366559in}}%
\pgfpathlineto{\pgfqpoint{3.163633in}{1.380448in}}%
\pgfpathlineto{\pgfqpoint{3.149744in}{1.380448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994992in}{1.537346in}}%
\pgfpathlineto{\pgfqpoint{3.008881in}{1.537346in}}%
\pgfpathlineto{\pgfqpoint{3.008881in}{1.551235in}}%
\pgfpathlineto{\pgfqpoint{2.994992in}{1.551235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788034in}{1.510317in}}%
\pgfpathlineto{\pgfqpoint{2.801923in}{1.510317in}}%
\pgfpathlineto{\pgfqpoint{2.801923in}{1.524206in}}%
\pgfpathlineto{\pgfqpoint{2.788034in}{1.524206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963262in}{1.676267in}}%
\pgfpathlineto{\pgfqpoint{2.977151in}{1.676267in}}%
\pgfpathlineto{\pgfqpoint{2.977151in}{1.690156in}}%
\pgfpathlineto{\pgfqpoint{2.963262in}{1.690156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478227in}{1.724617in}}%
\pgfpathlineto{\pgfqpoint{2.492116in}{1.724617in}}%
\pgfpathlineto{\pgfqpoint{2.492116in}{1.738506in}}%
\pgfpathlineto{\pgfqpoint{2.478227in}{1.738506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713399in}{1.249712in}}%
\pgfpathlineto{\pgfqpoint{2.727288in}{1.249712in}}%
\pgfpathlineto{\pgfqpoint{2.727288in}{1.263600in}}%
\pgfpathlineto{\pgfqpoint{2.713399in}{1.263600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717728in}{1.633880in}}%
\pgfpathlineto{\pgfqpoint{2.731617in}{1.633880in}}%
\pgfpathlineto{\pgfqpoint{2.731617in}{1.647769in}}%
\pgfpathlineto{\pgfqpoint{2.717728in}{1.647769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848811in}{1.383697in}}%
\pgfpathlineto{\pgfqpoint{2.862700in}{1.383697in}}%
\pgfpathlineto{\pgfqpoint{2.862700in}{1.397585in}}%
\pgfpathlineto{\pgfqpoint{2.848811in}{1.397585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034569in}{1.329703in}}%
\pgfpathlineto{\pgfqpoint{3.048458in}{1.329703in}}%
\pgfpathlineto{\pgfqpoint{3.048458in}{1.343592in}}%
\pgfpathlineto{\pgfqpoint{3.034569in}{1.343592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076999in}{1.587735in}}%
\pgfpathlineto{\pgfqpoint{3.090888in}{1.587735in}}%
\pgfpathlineto{\pgfqpoint{3.090888in}{1.601624in}}%
\pgfpathlineto{\pgfqpoint{3.076999in}{1.601624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858276in}{1.538717in}}%
\pgfpathlineto{\pgfqpoint{2.872165in}{1.538717in}}%
\pgfpathlineto{\pgfqpoint{2.872165in}{1.552606in}}%
\pgfpathlineto{\pgfqpoint{2.858276in}{1.552606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472806in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{2.486695in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{2.486695in}{1.444304in}}%
\pgfpathlineto{\pgfqpoint{2.472806in}{1.444304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022422in}{1.597463in}}%
\pgfpathlineto{\pgfqpoint{2.036311in}{1.597463in}}%
\pgfpathlineto{\pgfqpoint{2.036311in}{1.611352in}}%
\pgfpathlineto{\pgfqpoint{2.022422in}{1.611352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811496in}{1.541640in}}%
\pgfpathlineto{\pgfqpoint{2.825385in}{1.541640in}}%
\pgfpathlineto{\pgfqpoint{2.825385in}{1.555529in}}%
\pgfpathlineto{\pgfqpoint{2.811496in}{1.555529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362446in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{2.376335in}{1.192073in}}%
\pgfpathlineto{\pgfqpoint{2.376335in}{1.205962in}}%
\pgfpathlineto{\pgfqpoint{2.362446in}{1.205962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279068in}{1.146476in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.146476in}}%
\pgfpathlineto{\pgfqpoint{2.292957in}{1.160365in}}%
\pgfpathlineto{\pgfqpoint{2.279068in}{1.160365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617600in}{1.597820in}}%
\pgfpathlineto{\pgfqpoint{2.631489in}{1.597820in}}%
\pgfpathlineto{\pgfqpoint{2.631489in}{1.611709in}}%
\pgfpathlineto{\pgfqpoint{2.617600in}{1.611709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219938in}{1.462404in}}%
\pgfpathlineto{\pgfqpoint{3.233827in}{1.462404in}}%
\pgfpathlineto{\pgfqpoint{3.233827in}{1.476293in}}%
\pgfpathlineto{\pgfqpoint{3.219938in}{1.476293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001960in}{1.533598in}}%
\pgfpathlineto{\pgfqpoint{3.015849in}{1.533598in}}%
\pgfpathlineto{\pgfqpoint{3.015849in}{1.547487in}}%
\pgfpathlineto{\pgfqpoint{3.001960in}{1.547487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050027in}{1.596532in}}%
\pgfpathlineto{\pgfqpoint{3.063916in}{1.596532in}}%
\pgfpathlineto{\pgfqpoint{3.063916in}{1.610421in}}%
\pgfpathlineto{\pgfqpoint{3.050027in}{1.610421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177698in}{1.456212in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.456212in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.470100in}}%
\pgfpathlineto{\pgfqpoint{3.177698in}{1.470100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967272in}{1.688951in}}%
\pgfpathlineto{\pgfqpoint{2.981161in}{1.688951in}}%
\pgfpathlineto{\pgfqpoint{2.981161in}{1.702840in}}%
\pgfpathlineto{\pgfqpoint{2.967272in}{1.702840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852391in}{1.555787in}}%
\pgfpathlineto{\pgfqpoint{2.866280in}{1.555787in}}%
\pgfpathlineto{\pgfqpoint{2.866280in}{1.569676in}}%
\pgfpathlineto{\pgfqpoint{2.852391in}{1.569676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975881in}{1.675751in}}%
\pgfpathlineto{\pgfqpoint{2.989770in}{1.675751in}}%
\pgfpathlineto{\pgfqpoint{2.989770in}{1.689640in}}%
\pgfpathlineto{\pgfqpoint{2.975881in}{1.689640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453682in}{1.708404in}}%
\pgfpathlineto{\pgfqpoint{2.467571in}{1.708404in}}%
\pgfpathlineto{\pgfqpoint{2.467571in}{1.722293in}}%
\pgfpathlineto{\pgfqpoint{2.453682in}{1.722293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805125in}{1.393838in}}%
\pgfpathlineto{\pgfqpoint{2.819014in}{1.393838in}}%
\pgfpathlineto{\pgfqpoint{2.819014in}{1.407727in}}%
\pgfpathlineto{\pgfqpoint{2.805125in}{1.407727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790879in}{1.689705in}}%
\pgfpathlineto{\pgfqpoint{2.804768in}{1.689705in}}%
\pgfpathlineto{\pgfqpoint{2.804768in}{1.703594in}}%
\pgfpathlineto{\pgfqpoint{2.790879in}{1.703594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839512in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.853400in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.853400in}{1.457029in}}%
\pgfpathlineto{\pgfqpoint{2.839512in}{1.457029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011482in}{1.424742in}}%
\pgfpathlineto{\pgfqpoint{3.025371in}{1.424742in}}%
\pgfpathlineto{\pgfqpoint{3.025371in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{3.011482in}{1.438631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085880in}{1.683494in}}%
\pgfpathlineto{\pgfqpoint{3.099768in}{1.683494in}}%
\pgfpathlineto{\pgfqpoint{3.099768in}{1.697383in}}%
\pgfpathlineto{\pgfqpoint{3.085880in}{1.697383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884282in}{1.641077in}}%
\pgfpathlineto{\pgfqpoint{2.898171in}{1.641077in}}%
\pgfpathlineto{\pgfqpoint{2.898171in}{1.654966in}}%
\pgfpathlineto{\pgfqpoint{2.884282in}{1.654966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684206in}{1.488146in}}%
\pgfpathlineto{\pgfqpoint{2.698095in}{1.488146in}}%
\pgfpathlineto{\pgfqpoint{2.698095in}{1.502035in}}%
\pgfpathlineto{\pgfqpoint{2.684206in}{1.502035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083787in}{1.816055in}}%
\pgfpathlineto{\pgfqpoint{2.097675in}{1.816055in}}%
\pgfpathlineto{\pgfqpoint{2.097675in}{1.829944in}}%
\pgfpathlineto{\pgfqpoint{2.083787in}{1.829944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779843in}{1.537440in}}%
\pgfpathlineto{\pgfqpoint{2.793732in}{1.537440in}}%
\pgfpathlineto{\pgfqpoint{2.793732in}{1.551329in}}%
\pgfpathlineto{\pgfqpoint{2.779843in}{1.551329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319313in}{1.303060in}}%
\pgfpathlineto{\pgfqpoint{2.333202in}{1.303060in}}%
\pgfpathlineto{\pgfqpoint{2.333202in}{1.316949in}}%
\pgfpathlineto{\pgfqpoint{2.319313in}{1.316949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402830in}{1.298019in}}%
\pgfpathlineto{\pgfqpoint{2.416719in}{1.298019in}}%
\pgfpathlineto{\pgfqpoint{2.416719in}{1.311907in}}%
\pgfpathlineto{\pgfqpoint{2.402830in}{1.311907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685519in}{1.685594in}}%
\pgfpathlineto{\pgfqpoint{2.699407in}{1.685594in}}%
\pgfpathlineto{\pgfqpoint{2.699407in}{1.699482in}}%
\pgfpathlineto{\pgfqpoint{2.685519in}{1.699482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225514in}{1.556611in}}%
\pgfpathlineto{\pgfqpoint{3.239403in}{1.556611in}}%
\pgfpathlineto{\pgfqpoint{3.239403in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{3.225514in}{1.570500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021566in}{1.637240in}}%
\pgfpathlineto{\pgfqpoint{3.035454in}{1.637240in}}%
\pgfpathlineto{\pgfqpoint{3.035454in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.021566in}{1.651128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042782in}{1.702072in}}%
\pgfpathlineto{\pgfqpoint{3.056671in}{1.702072in}}%
\pgfpathlineto{\pgfqpoint{3.056671in}{1.715961in}}%
\pgfpathlineto{\pgfqpoint{3.042782in}{1.715961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198649in}{1.661605in}}%
\pgfpathlineto{\pgfqpoint{3.212538in}{1.661605in}}%
\pgfpathlineto{\pgfqpoint{3.212538in}{1.675494in}}%
\pgfpathlineto{\pgfqpoint{3.198649in}{1.675494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989057in}{1.719106in}}%
\pgfpathlineto{\pgfqpoint{3.002946in}{1.719106in}}%
\pgfpathlineto{\pgfqpoint{3.002946in}{1.732995in}}%
\pgfpathlineto{\pgfqpoint{2.989057in}{1.732995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054461in}{1.579282in}}%
\pgfpathlineto{\pgfqpoint{3.068350in}{1.579282in}}%
\pgfpathlineto{\pgfqpoint{3.068350in}{1.593171in}}%
\pgfpathlineto{\pgfqpoint{3.054461in}{1.593171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998248in}{1.686902in}}%
\pgfpathlineto{\pgfqpoint{3.012137in}{1.686902in}}%
\pgfpathlineto{\pgfqpoint{3.012137in}{1.700791in}}%
\pgfpathlineto{\pgfqpoint{2.998248in}{1.700791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662019in}{1.928525in}}%
\pgfpathlineto{\pgfqpoint{2.675908in}{1.928525in}}%
\pgfpathlineto{\pgfqpoint{2.675908in}{1.942414in}}%
\pgfpathlineto{\pgfqpoint{2.662019in}{1.942414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880021in}{1.437022in}}%
\pgfpathlineto{\pgfqpoint{2.893910in}{1.437022in}}%
\pgfpathlineto{\pgfqpoint{2.893910in}{1.450911in}}%
\pgfpathlineto{\pgfqpoint{2.880021in}{1.450911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922496in}{1.764630in}}%
\pgfpathlineto{\pgfqpoint{2.936385in}{1.764630in}}%
\pgfpathlineto{\pgfqpoint{2.936385in}{1.778519in}}%
\pgfpathlineto{\pgfqpoint{2.922496in}{1.778519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857323in}{1.532224in}}%
\pgfpathlineto{\pgfqpoint{2.871212in}{1.532224in}}%
\pgfpathlineto{\pgfqpoint{2.871212in}{1.546113in}}%
\pgfpathlineto{\pgfqpoint{2.857323in}{1.546113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990618in}{1.455883in}}%
\pgfpathlineto{\pgfqpoint{3.004507in}{1.455883in}}%
\pgfpathlineto{\pgfqpoint{3.004507in}{1.469772in}}%
\pgfpathlineto{\pgfqpoint{2.990618in}{1.469772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095076in}{1.739856in}}%
\pgfpathlineto{\pgfqpoint{3.108964in}{1.739856in}}%
\pgfpathlineto{\pgfqpoint{3.108964in}{1.753745in}}%
\pgfpathlineto{\pgfqpoint{3.095076in}{1.753745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917256in}{1.745160in}}%
\pgfpathlineto{\pgfqpoint{2.931145in}{1.745160in}}%
\pgfpathlineto{\pgfqpoint{2.931145in}{1.759049in}}%
\pgfpathlineto{\pgfqpoint{2.917256in}{1.759049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729344in}{1.555992in}}%
\pgfpathlineto{\pgfqpoint{2.743233in}{1.555992in}}%
\pgfpathlineto{\pgfqpoint{2.743233in}{1.569881in}}%
\pgfpathlineto{\pgfqpoint{2.729344in}{1.569881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169824in}{1.952034in}}%
\pgfpathlineto{\pgfqpoint{2.183712in}{1.952034in}}%
\pgfpathlineto{\pgfqpoint{2.183712in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{2.169824in}{1.965923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645676in}{1.513373in}}%
\pgfpathlineto{\pgfqpoint{2.659565in}{1.513373in}}%
\pgfpathlineto{\pgfqpoint{2.659565in}{1.527262in}}%
\pgfpathlineto{\pgfqpoint{2.645676in}{1.527262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306329in}{1.392219in}}%
\pgfpathlineto{\pgfqpoint{2.320218in}{1.392219in}}%
\pgfpathlineto{\pgfqpoint{2.320218in}{1.406108in}}%
\pgfpathlineto{\pgfqpoint{2.306329in}{1.406108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521190in}{1.408260in}}%
\pgfpathlineto{\pgfqpoint{2.535079in}{1.408260in}}%
\pgfpathlineto{\pgfqpoint{2.535079in}{1.422149in}}%
\pgfpathlineto{\pgfqpoint{2.521190in}{1.422149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782870in}{1.809434in}}%
\pgfpathlineto{\pgfqpoint{2.796759in}{1.809434in}}%
\pgfpathlineto{\pgfqpoint{2.796759in}{1.823323in}}%
\pgfpathlineto{\pgfqpoint{2.782870in}{1.823323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224181in}{1.595904in}}%
\pgfpathlineto{\pgfqpoint{3.238070in}{1.595904in}}%
\pgfpathlineto{\pgfqpoint{3.238070in}{1.609793in}}%
\pgfpathlineto{\pgfqpoint{3.224181in}{1.609793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022331in}{1.695670in}}%
\pgfpathlineto{\pgfqpoint{3.036220in}{1.695670in}}%
\pgfpathlineto{\pgfqpoint{3.036220in}{1.709559in}}%
\pgfpathlineto{\pgfqpoint{3.022331in}{1.709559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030533in}{1.730861in}}%
\pgfpathlineto{\pgfqpoint{3.044422in}{1.730861in}}%
\pgfpathlineto{\pgfqpoint{3.044422in}{1.744750in}}%
\pgfpathlineto{\pgfqpoint{3.030533in}{1.744750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221035in}{1.800395in}}%
\pgfpathlineto{\pgfqpoint{3.234923in}{1.800395in}}%
\pgfpathlineto{\pgfqpoint{3.234923in}{1.814284in}}%
\pgfpathlineto{\pgfqpoint{3.221035in}{1.814284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012942in}{1.760635in}}%
\pgfpathlineto{\pgfqpoint{3.026831in}{1.760635in}}%
\pgfpathlineto{\pgfqpoint{3.026831in}{1.774524in}}%
\pgfpathlineto{\pgfqpoint{3.012942in}{1.774524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414282in}{0.541957in}}%
\pgfpathlineto{\pgfqpoint{0.412723in}{0.537159in}}%
\pgfpathlineto{\pgfqpoint{0.407677in}{0.537159in}}%
\pgfpathlineto{\pgfqpoint{0.411759in}{0.534193in}}%
\pgfpathlineto{\pgfqpoint{0.410200in}{0.529395in}}%
\pgfpathlineto{\pgfqpoint{0.414282in}{0.532360in}}%
\pgfpathlineto{\pgfqpoint{0.418364in}{0.529395in}}%
\pgfpathlineto{\pgfqpoint{0.416805in}{0.534193in}}%
\pgfpathlineto{\pgfqpoint{0.420886in}{0.537159in}}%
\pgfpathlineto{\pgfqpoint{0.415841in}{0.537159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.087553in}{0.618976in}}%
\pgfpathlineto{\pgfqpoint{-0.089112in}{0.614178in}}%
\pgfpathlineto{\pgfqpoint{-0.094157in}{0.614178in}}%
\pgfpathlineto{\pgfqpoint{-0.090076in}{0.611212in}}%
\pgfpathlineto{\pgfqpoint{-0.091635in}{0.606413in}}%
\pgfpathlineto{\pgfqpoint{-0.087553in}{0.609379in}}%
\pgfpathlineto{\pgfqpoint{-0.083471in}{0.606413in}}%
\pgfpathlineto{\pgfqpoint{-0.085030in}{0.611212in}}%
\pgfpathlineto{\pgfqpoint{-0.080948in}{0.614178in}}%
\pgfpathlineto{\pgfqpoint{-0.085994in}{0.614178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071323in}{0.530782in}}%
\pgfpathlineto{\pgfqpoint{0.069763in}{0.525983in}}%
\pgfpathlineto{\pgfqpoint{0.064718in}{0.525983in}}%
\pgfpathlineto{\pgfqpoint{0.068800in}{0.523018in}}%
\pgfpathlineto{\pgfqpoint{0.067241in}{0.518219in}}%
\pgfpathlineto{\pgfqpoint{0.071323in}{0.521185in}}%
\pgfpathlineto{\pgfqpoint{0.075404in}{0.518219in}}%
\pgfpathlineto{\pgfqpoint{0.073845in}{0.523018in}}%
\pgfpathlineto{\pgfqpoint{0.077927in}{0.525983in}}%
\pgfpathlineto{\pgfqpoint{0.072882in}{0.525983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.017425in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{-0.018984in}{0.537614in}}%
\pgfpathlineto{\pgfqpoint{-0.024029in}{0.537614in}}%
\pgfpathlineto{\pgfqpoint{-0.019947in}{0.534649in}}%
\pgfpathlineto{\pgfqpoint{-0.021507in}{0.529850in}}%
\pgfpathlineto{\pgfqpoint{-0.017425in}{0.532816in}}%
\pgfpathlineto{\pgfqpoint{-0.013343in}{0.529850in}}%
\pgfpathlineto{\pgfqpoint{-0.014902in}{0.534649in}}%
\pgfpathlineto{\pgfqpoint{-0.010820in}{0.537614in}}%
\pgfpathlineto{\pgfqpoint{-0.015866in}{0.537614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.021252in}{0.645896in}}%
\pgfpathlineto{\pgfqpoint{-0.022811in}{0.641097in}}%
\pgfpathlineto{\pgfqpoint{-0.027857in}{0.641097in}}%
\pgfpathlineto{\pgfqpoint{-0.023775in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{-0.025334in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{-0.021252in}{0.636299in}}%
\pgfpathlineto{\pgfqpoint{-0.017170in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{-0.018730in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{-0.014648in}{0.641097in}}%
\pgfpathlineto{\pgfqpoint{-0.019693in}{0.641097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589680in}{0.699488in}}%
\pgfpathlineto{\pgfqpoint{0.588121in}{0.694689in}}%
\pgfpathlineto{\pgfqpoint{0.583076in}{0.694689in}}%
\pgfpathlineto{\pgfqpoint{0.587157in}{0.691724in}}%
\pgfpathlineto{\pgfqpoint{0.585598in}{0.686925in}}%
\pgfpathlineto{\pgfqpoint{0.589680in}{0.689891in}}%
\pgfpathlineto{\pgfqpoint{0.593762in}{0.686925in}}%
\pgfpathlineto{\pgfqpoint{0.592203in}{0.691724in}}%
\pgfpathlineto{\pgfqpoint{0.596285in}{0.694689in}}%
\pgfpathlineto{\pgfqpoint{0.591239in}{0.694689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638244in}{0.559718in}}%
\pgfpathlineto{\pgfqpoint{0.636685in}{0.554920in}}%
\pgfpathlineto{\pgfqpoint{0.631639in}{0.554920in}}%
\pgfpathlineto{\pgfqpoint{0.635721in}{0.551954in}}%
\pgfpathlineto{\pgfqpoint{0.634162in}{0.547156in}}%
\pgfpathlineto{\pgfqpoint{0.638244in}{0.550121in}}%
\pgfpathlineto{\pgfqpoint{0.642326in}{0.547156in}}%
\pgfpathlineto{\pgfqpoint{0.640766in}{0.551954in}}%
\pgfpathlineto{\pgfqpoint{0.644848in}{0.554920in}}%
\pgfpathlineto{\pgfqpoint{0.639803in}{0.554920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671432in}{0.619347in}}%
\pgfpathlineto{\pgfqpoint{0.669873in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{0.664828in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{0.668909in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.667350in}{0.606784in}}%
\pgfpathlineto{\pgfqpoint{0.671432in}{0.609750in}}%
\pgfpathlineto{\pgfqpoint{0.675514in}{0.606784in}}%
\pgfpathlineto{\pgfqpoint{0.673955in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.678037in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{0.672991in}{0.614548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350561in}{0.783059in}}%
\pgfpathlineto{\pgfqpoint{1.349001in}{0.778260in}}%
\pgfpathlineto{\pgfqpoint{1.343956in}{0.778260in}}%
\pgfpathlineto{\pgfqpoint{1.348038in}{0.775295in}}%
\pgfpathlineto{\pgfqpoint{1.346479in}{0.770496in}}%
\pgfpathlineto{\pgfqpoint{1.350561in}{0.773462in}}%
\pgfpathlineto{\pgfqpoint{1.354642in}{0.770496in}}%
\pgfpathlineto{\pgfqpoint{1.353083in}{0.775295in}}%
\pgfpathlineto{\pgfqpoint{1.357165in}{0.778260in}}%
\pgfpathlineto{\pgfqpoint{1.352120in}{0.778260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330563in}{0.764547in}}%
\pgfpathlineto{\pgfqpoint{0.329004in}{0.759749in}}%
\pgfpathlineto{\pgfqpoint{0.323959in}{0.759749in}}%
\pgfpathlineto{\pgfqpoint{0.328041in}{0.756783in}}%
\pgfpathlineto{\pgfqpoint{0.326482in}{0.751984in}}%
\pgfpathlineto{\pgfqpoint{0.330563in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{0.334645in}{0.751984in}}%
\pgfpathlineto{\pgfqpoint{0.333086in}{0.756783in}}%
\pgfpathlineto{\pgfqpoint{0.337168in}{0.759749in}}%
\pgfpathlineto{\pgfqpoint{0.332123in}{0.759749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.131036in}{0.534355in}}%
\pgfpathlineto{\pgfqpoint{-0.132595in}{0.529556in}}%
\pgfpathlineto{\pgfqpoint{-0.137641in}{0.529556in}}%
\pgfpathlineto{\pgfqpoint{-0.133559in}{0.526591in}}%
\pgfpathlineto{\pgfqpoint{-0.135118in}{0.521792in}}%
\pgfpathlineto{\pgfqpoint{-0.131036in}{0.524758in}}%
\pgfpathlineto{\pgfqpoint{-0.126954in}{0.521792in}}%
\pgfpathlineto{\pgfqpoint{-0.128513in}{0.526591in}}%
\pgfpathlineto{\pgfqpoint{-0.124431in}{0.529556in}}%
\pgfpathlineto{\pgfqpoint{-0.129477in}{0.529556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192780in}{0.773017in}}%
\pgfpathlineto{\pgfqpoint{1.191221in}{0.768219in}}%
\pgfpathlineto{\pgfqpoint{1.186176in}{0.768219in}}%
\pgfpathlineto{\pgfqpoint{1.190258in}{0.765253in}}%
\pgfpathlineto{\pgfqpoint{1.188698in}{0.760455in}}%
\pgfpathlineto{\pgfqpoint{1.192780in}{0.763420in}}%
\pgfpathlineto{\pgfqpoint{1.196862in}{0.760455in}}%
\pgfpathlineto{\pgfqpoint{1.195303in}{0.765253in}}%
\pgfpathlineto{\pgfqpoint{1.199385in}{0.768219in}}%
\pgfpathlineto{\pgfqpoint{1.194339in}{0.768219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995937in}{0.736028in}}%
\pgfpathlineto{\pgfqpoint{0.994378in}{0.731229in}}%
\pgfpathlineto{\pgfqpoint{0.989333in}{0.731229in}}%
\pgfpathlineto{\pgfqpoint{0.993414in}{0.728264in}}%
\pgfpathlineto{\pgfqpoint{0.991855in}{0.723465in}}%
\pgfpathlineto{\pgfqpoint{0.995937in}{0.726431in}}%
\pgfpathlineto{\pgfqpoint{1.000019in}{0.723465in}}%
\pgfpathlineto{\pgfqpoint{0.998460in}{0.728264in}}%
\pgfpathlineto{\pgfqpoint{1.002542in}{0.731229in}}%
\pgfpathlineto{\pgfqpoint{0.997496in}{0.731229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124840in}{0.702947in}}%
\pgfpathlineto{\pgfqpoint{1.123281in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{1.118236in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{1.122317in}{0.695183in}}%
\pgfpathlineto{\pgfqpoint{1.120758in}{0.690384in}}%
\pgfpathlineto{\pgfqpoint{1.124840in}{0.693350in}}%
\pgfpathlineto{\pgfqpoint{1.128922in}{0.690384in}}%
\pgfpathlineto{\pgfqpoint{1.127363in}{0.695183in}}%
\pgfpathlineto{\pgfqpoint{1.131445in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{1.126399in}{0.698148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042289in}{0.708636in}}%
\pgfpathlineto{\pgfqpoint{1.040730in}{0.703837in}}%
\pgfpathlineto{\pgfqpoint{1.035685in}{0.703837in}}%
\pgfpathlineto{\pgfqpoint{1.039766in}{0.700872in}}%
\pgfpathlineto{\pgfqpoint{1.038207in}{0.696073in}}%
\pgfpathlineto{\pgfqpoint{1.042289in}{0.699039in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{0.696073in}}%
\pgfpathlineto{\pgfqpoint{1.044812in}{0.700872in}}%
\pgfpathlineto{\pgfqpoint{1.048894in}{0.703837in}}%
\pgfpathlineto{\pgfqpoint{1.043848in}{0.703837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391910in}{0.686813in}}%
\pgfpathlineto{\pgfqpoint{1.390351in}{0.682015in}}%
\pgfpathlineto{\pgfqpoint{1.385305in}{0.682015in}}%
\pgfpathlineto{\pgfqpoint{1.389387in}{0.679049in}}%
\pgfpathlineto{\pgfqpoint{1.387828in}{0.674251in}}%
\pgfpathlineto{\pgfqpoint{1.391910in}{0.677216in}}%
\pgfpathlineto{\pgfqpoint{1.395992in}{0.674251in}}%
\pgfpathlineto{\pgfqpoint{1.394433in}{0.679049in}}%
\pgfpathlineto{\pgfqpoint{1.398515in}{0.682015in}}%
\pgfpathlineto{\pgfqpoint{1.393469in}{0.682015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090640in}{0.666044in}}%
\pgfpathlineto{\pgfqpoint{1.089081in}{0.661245in}}%
\pgfpathlineto{\pgfqpoint{1.084035in}{0.661245in}}%
\pgfpathlineto{\pgfqpoint{1.088117in}{0.658280in}}%
\pgfpathlineto{\pgfqpoint{1.086558in}{0.653481in}}%
\pgfpathlineto{\pgfqpoint{1.090640in}{0.656447in}}%
\pgfpathlineto{\pgfqpoint{1.094722in}{0.653481in}}%
\pgfpathlineto{\pgfqpoint{1.093163in}{0.658280in}}%
\pgfpathlineto{\pgfqpoint{1.097244in}{0.661245in}}%
\pgfpathlineto{\pgfqpoint{1.092199in}{0.661245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023968in}{0.629418in}}%
\pgfpathlineto{\pgfqpoint{1.022409in}{0.624619in}}%
\pgfpathlineto{\pgfqpoint{1.017363in}{0.624619in}}%
\pgfpathlineto{\pgfqpoint{1.021445in}{0.621653in}}%
\pgfpathlineto{\pgfqpoint{1.019886in}{0.616855in}}%
\pgfpathlineto{\pgfqpoint{1.023968in}{0.619821in}}%
\pgfpathlineto{\pgfqpoint{1.028050in}{0.616855in}}%
\pgfpathlineto{\pgfqpoint{1.026491in}{0.621653in}}%
\pgfpathlineto{\pgfqpoint{1.030573in}{0.624619in}}%
\pgfpathlineto{\pgfqpoint{1.025527in}{0.624619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253375in}{0.606522in}}%
\pgfpathlineto{\pgfqpoint{1.251816in}{0.601724in}}%
\pgfpathlineto{\pgfqpoint{1.246770in}{0.601724in}}%
\pgfpathlineto{\pgfqpoint{1.250852in}{0.598758in}}%
\pgfpathlineto{\pgfqpoint{1.249293in}{0.593960in}}%
\pgfpathlineto{\pgfqpoint{1.253375in}{0.596925in}}%
\pgfpathlineto{\pgfqpoint{1.257457in}{0.593960in}}%
\pgfpathlineto{\pgfqpoint{1.255898in}{0.598758in}}%
\pgfpathlineto{\pgfqpoint{1.259979in}{0.601724in}}%
\pgfpathlineto{\pgfqpoint{1.254934in}{0.601724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721015in}{0.804792in}}%
\pgfpathlineto{\pgfqpoint{0.719456in}{0.799994in}}%
\pgfpathlineto{\pgfqpoint{0.714411in}{0.799994in}}%
\pgfpathlineto{\pgfqpoint{0.718492in}{0.797028in}}%
\pgfpathlineto{\pgfqpoint{0.716933in}{0.792230in}}%
\pgfpathlineto{\pgfqpoint{0.721015in}{0.795195in}}%
\pgfpathlineto{\pgfqpoint{0.725097in}{0.792230in}}%
\pgfpathlineto{\pgfqpoint{0.723538in}{0.797028in}}%
\pgfpathlineto{\pgfqpoint{0.727620in}{0.799994in}}%
\pgfpathlineto{\pgfqpoint{0.722574in}{0.799994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652827in}{0.663253in}}%
\pgfpathlineto{\pgfqpoint{0.651268in}{0.658454in}}%
\pgfpathlineto{\pgfqpoint{0.646223in}{0.658454in}}%
\pgfpathlineto{\pgfqpoint{0.650305in}{0.655489in}}%
\pgfpathlineto{\pgfqpoint{0.648745in}{0.650690in}}%
\pgfpathlineto{\pgfqpoint{0.652827in}{0.653656in}}%
\pgfpathlineto{\pgfqpoint{0.656909in}{0.650690in}}%
\pgfpathlineto{\pgfqpoint{0.655350in}{0.655489in}}%
\pgfpathlineto{\pgfqpoint{0.659432in}{0.658454in}}%
\pgfpathlineto{\pgfqpoint{0.654386in}{0.658454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.137320in}{0.562642in}}%
\pgfpathlineto{\pgfqpoint{-0.138879in}{0.557844in}}%
\pgfpathlineto{\pgfqpoint{-0.143924in}{0.557844in}}%
\pgfpathlineto{\pgfqpoint{-0.139843in}{0.554878in}}%
\pgfpathlineto{\pgfqpoint{-0.141402in}{0.550080in}}%
\pgfpathlineto{\pgfqpoint{-0.137320in}{0.553045in}}%
\pgfpathlineto{\pgfqpoint{-0.133238in}{0.550080in}}%
\pgfpathlineto{\pgfqpoint{-0.134797in}{0.554878in}}%
\pgfpathlineto{\pgfqpoint{-0.130715in}{0.557844in}}%
\pgfpathlineto{\pgfqpoint{-0.135761in}{0.557844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.421216in}{0.661665in}}%
\pgfpathlineto{\pgfqpoint{-0.422775in}{0.656866in}}%
\pgfpathlineto{\pgfqpoint{-0.427821in}{0.656866in}}%
\pgfpathlineto{\pgfqpoint{-0.423739in}{0.653901in}}%
\pgfpathlineto{\pgfqpoint{-0.425298in}{0.649102in}}%
\pgfpathlineto{\pgfqpoint{-0.421216in}{0.652068in}}%
\pgfpathlineto{\pgfqpoint{-0.417135in}{0.649102in}}%
\pgfpathlineto{\pgfqpoint{-0.418694in}{0.653901in}}%
\pgfpathlineto{\pgfqpoint{-0.414612in}{0.656866in}}%
\pgfpathlineto{\pgfqpoint{-0.419657in}{0.656866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366945in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{0.365386in}{0.616921in}}%
\pgfpathlineto{\pgfqpoint{0.360341in}{0.616921in}}%
\pgfpathlineto{\pgfqpoint{0.364423in}{0.613955in}}%
\pgfpathlineto{\pgfqpoint{0.362863in}{0.609157in}}%
\pgfpathlineto{\pgfqpoint{0.366945in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{0.371027in}{0.609157in}}%
\pgfpathlineto{\pgfqpoint{0.369468in}{0.613955in}}%
\pgfpathlineto{\pgfqpoint{0.373550in}{0.616921in}}%
\pgfpathlineto{\pgfqpoint{0.368504in}{0.616921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.018946in}{0.578978in}}%
\pgfpathlineto{\pgfqpoint{-0.020505in}{0.574180in}}%
\pgfpathlineto{\pgfqpoint{-0.025551in}{0.574180in}}%
\pgfpathlineto{\pgfqpoint{-0.021469in}{0.571214in}}%
\pgfpathlineto{\pgfqpoint{-0.023028in}{0.566416in}}%
\pgfpathlineto{\pgfqpoint{-0.018946in}{0.569381in}}%
\pgfpathlineto{\pgfqpoint{-0.014864in}{0.566416in}}%
\pgfpathlineto{\pgfqpoint{-0.016423in}{0.571214in}}%
\pgfpathlineto{\pgfqpoint{-0.012341in}{0.574180in}}%
\pgfpathlineto{\pgfqpoint{-0.017387in}{0.574180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752059in}{0.741179in}}%
\pgfpathlineto{\pgfqpoint{0.750500in}{0.736381in}}%
\pgfpathlineto{\pgfqpoint{0.745454in}{0.736381in}}%
\pgfpathlineto{\pgfqpoint{0.749536in}{0.733415in}}%
\pgfpathlineto{\pgfqpoint{0.747977in}{0.728616in}}%
\pgfpathlineto{\pgfqpoint{0.752059in}{0.731582in}}%
\pgfpathlineto{\pgfqpoint{0.756140in}{0.728616in}}%
\pgfpathlineto{\pgfqpoint{0.754581in}{0.733415in}}%
\pgfpathlineto{\pgfqpoint{0.758663in}{0.736381in}}%
\pgfpathlineto{\pgfqpoint{0.753618in}{0.736381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001927in}{0.770505in}}%
\pgfpathlineto{\pgfqpoint{1.000368in}{0.765707in}}%
\pgfpathlineto{\pgfqpoint{0.995322in}{0.765707in}}%
\pgfpathlineto{\pgfqpoint{0.999404in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{0.997845in}{0.757942in}}%
\pgfpathlineto{\pgfqpoint{1.001927in}{0.760908in}}%
\pgfpathlineto{\pgfqpoint{1.006009in}{0.757942in}}%
\pgfpathlineto{\pgfqpoint{1.004450in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{1.008532in}{0.765707in}}%
\pgfpathlineto{\pgfqpoint{1.003486in}{0.765707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898655in}{0.870314in}}%
\pgfpathlineto{\pgfqpoint{1.897096in}{0.865515in}}%
\pgfpathlineto{\pgfqpoint{1.892050in}{0.865515in}}%
\pgfpathlineto{\pgfqpoint{1.896132in}{0.862550in}}%
\pgfpathlineto{\pgfqpoint{1.894573in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{1.898655in}{0.860717in}}%
\pgfpathlineto{\pgfqpoint{1.902736in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{1.901177in}{0.862550in}}%
\pgfpathlineto{\pgfqpoint{1.905259in}{0.865515in}}%
\pgfpathlineto{\pgfqpoint{1.900214in}{0.865515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001040in}{0.828528in}}%
\pgfpathlineto{\pgfqpoint{0.999481in}{0.823729in}}%
\pgfpathlineto{\pgfqpoint{0.994436in}{0.823729in}}%
\pgfpathlineto{\pgfqpoint{0.998517in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.996958in}{0.815965in}}%
\pgfpathlineto{\pgfqpoint{1.001040in}{0.818931in}}%
\pgfpathlineto{\pgfqpoint{1.005122in}{0.815965in}}%
\pgfpathlineto{\pgfqpoint{1.003563in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{1.007645in}{0.823729in}}%
\pgfpathlineto{\pgfqpoint{1.002599in}{0.823729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760873in}{0.767699in}}%
\pgfpathlineto{\pgfqpoint{0.759314in}{0.762901in}}%
\pgfpathlineto{\pgfqpoint{0.754268in}{0.762901in}}%
\pgfpathlineto{\pgfqpoint{0.758350in}{0.759935in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{0.755136in}}%
\pgfpathlineto{\pgfqpoint{0.760873in}{0.758102in}}%
\pgfpathlineto{\pgfqpoint{0.764955in}{0.755136in}}%
\pgfpathlineto{\pgfqpoint{0.763395in}{0.759935in}}%
\pgfpathlineto{\pgfqpoint{0.767477in}{0.762901in}}%
\pgfpathlineto{\pgfqpoint{0.762432in}{0.762901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868228in}{0.657807in}}%
\pgfpathlineto{\pgfqpoint{0.866669in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{0.861624in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{0.865705in}{0.650043in}}%
\pgfpathlineto{\pgfqpoint{0.864146in}{0.645245in}}%
\pgfpathlineto{\pgfqpoint{0.868228in}{0.648210in}}%
\pgfpathlineto{\pgfqpoint{0.872310in}{0.645245in}}%
\pgfpathlineto{\pgfqpoint{0.870751in}{0.650043in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{0.653009in}}%
\pgfpathlineto{\pgfqpoint{0.869787in}{0.653009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232537in}{0.877684in}}%
\pgfpathlineto{\pgfqpoint{1.230977in}{0.872885in}}%
\pgfpathlineto{\pgfqpoint{1.225932in}{0.872885in}}%
\pgfpathlineto{\pgfqpoint{1.230014in}{0.869920in}}%
\pgfpathlineto{\pgfqpoint{1.228455in}{0.865121in}}%
\pgfpathlineto{\pgfqpoint{1.232537in}{0.868087in}}%
\pgfpathlineto{\pgfqpoint{1.236618in}{0.865121in}}%
\pgfpathlineto{\pgfqpoint{1.235059in}{0.869920in}}%
\pgfpathlineto{\pgfqpoint{1.239141in}{0.872885in}}%
\pgfpathlineto{\pgfqpoint{1.234096in}{0.872885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069797in}{0.792733in}}%
\pgfpathlineto{\pgfqpoint{1.068238in}{0.787934in}}%
\pgfpathlineto{\pgfqpoint{1.063192in}{0.787934in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{0.784969in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{0.780170in}}%
\pgfpathlineto{\pgfqpoint{1.069797in}{0.783136in}}%
\pgfpathlineto{\pgfqpoint{1.073879in}{0.780170in}}%
\pgfpathlineto{\pgfqpoint{1.072320in}{0.784969in}}%
\pgfpathlineto{\pgfqpoint{1.076401in}{0.787934in}}%
\pgfpathlineto{\pgfqpoint{1.071356in}{0.787934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279235in}{0.756476in}}%
\pgfpathlineto{\pgfqpoint{1.277676in}{0.751678in}}%
\pgfpathlineto{\pgfqpoint{1.272630in}{0.751678in}}%
\pgfpathlineto{\pgfqpoint{1.276712in}{0.748712in}}%
\pgfpathlineto{\pgfqpoint{1.275153in}{0.743914in}}%
\pgfpathlineto{\pgfqpoint{1.279235in}{0.746879in}}%
\pgfpathlineto{\pgfqpoint{1.283317in}{0.743914in}}%
\pgfpathlineto{\pgfqpoint{1.281758in}{0.748712in}}%
\pgfpathlineto{\pgfqpoint{1.285839in}{0.751678in}}%
\pgfpathlineto{\pgfqpoint{1.280794in}{0.751678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132390in}{0.638772in}}%
\pgfpathlineto{\pgfqpoint{1.130831in}{0.633973in}}%
\pgfpathlineto{\pgfqpoint{1.125785in}{0.633973in}}%
\pgfpathlineto{\pgfqpoint{1.129867in}{0.631008in}}%
\pgfpathlineto{\pgfqpoint{1.128308in}{0.626209in}}%
\pgfpathlineto{\pgfqpoint{1.132390in}{0.629175in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{0.626209in}}%
\pgfpathlineto{\pgfqpoint{1.134913in}{0.631008in}}%
\pgfpathlineto{\pgfqpoint{1.138994in}{0.633973in}}%
\pgfpathlineto{\pgfqpoint{1.133949in}{0.633973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564669in}{0.628836in}}%
\pgfpathlineto{\pgfqpoint{0.563110in}{0.624037in}}%
\pgfpathlineto{\pgfqpoint{0.558065in}{0.624037in}}%
\pgfpathlineto{\pgfqpoint{0.562146in}{0.621071in}}%
\pgfpathlineto{\pgfqpoint{0.560587in}{0.616273in}}%
\pgfpathlineto{\pgfqpoint{0.564669in}{0.619239in}}%
\pgfpathlineto{\pgfqpoint{0.568751in}{0.616273in}}%
\pgfpathlineto{\pgfqpoint{0.567192in}{0.621071in}}%
\pgfpathlineto{\pgfqpoint{0.571274in}{0.624037in}}%
\pgfpathlineto{\pgfqpoint{0.566228in}{0.624037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.663545in}}%
\pgfpathlineto{\pgfqpoint{1.201582in}{0.658746in}}%
\pgfpathlineto{\pgfqpoint{1.196536in}{0.658746in}}%
\pgfpathlineto{\pgfqpoint{1.200618in}{0.655781in}}%
\pgfpathlineto{\pgfqpoint{1.199059in}{0.650982in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.653948in}}%
\pgfpathlineto{\pgfqpoint{1.207223in}{0.650982in}}%
\pgfpathlineto{\pgfqpoint{1.205664in}{0.655781in}}%
\pgfpathlineto{\pgfqpoint{1.209746in}{0.658746in}}%
\pgfpathlineto{\pgfqpoint{1.204700in}{0.658746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259990in}{0.607876in}}%
\pgfpathlineto{\pgfqpoint{1.258431in}{0.603078in}}%
\pgfpathlineto{\pgfqpoint{1.253386in}{0.603078in}}%
\pgfpathlineto{\pgfqpoint{1.257468in}{0.600112in}}%
\pgfpathlineto{\pgfqpoint{1.255908in}{0.595314in}}%
\pgfpathlineto{\pgfqpoint{1.259990in}{0.598279in}}%
\pgfpathlineto{\pgfqpoint{1.264072in}{0.595314in}}%
\pgfpathlineto{\pgfqpoint{1.262513in}{0.600112in}}%
\pgfpathlineto{\pgfqpoint{1.266595in}{0.603078in}}%
\pgfpathlineto{\pgfqpoint{1.261549in}{0.603078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098699in}{0.672647in}}%
\pgfpathlineto{\pgfqpoint{2.097140in}{0.667849in}}%
\pgfpathlineto{\pgfqpoint{2.092094in}{0.667849in}}%
\pgfpathlineto{\pgfqpoint{2.096176in}{0.664883in}}%
\pgfpathlineto{\pgfqpoint{2.094617in}{0.660085in}}%
\pgfpathlineto{\pgfqpoint{2.098699in}{0.663050in}}%
\pgfpathlineto{\pgfqpoint{2.102781in}{0.660085in}}%
\pgfpathlineto{\pgfqpoint{2.101222in}{0.664883in}}%
\pgfpathlineto{\pgfqpoint{2.105304in}{0.667849in}}%
\pgfpathlineto{\pgfqpoint{2.100258in}{0.667849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529550in}{0.650172in}}%
\pgfpathlineto{\pgfqpoint{1.527991in}{0.645373in}}%
\pgfpathlineto{\pgfqpoint{1.522946in}{0.645373in}}%
\pgfpathlineto{\pgfqpoint{1.527028in}{0.642408in}}%
\pgfpathlineto{\pgfqpoint{1.525468in}{0.637609in}}%
\pgfpathlineto{\pgfqpoint{1.529550in}{0.640575in}}%
\pgfpathlineto{\pgfqpoint{1.533632in}{0.637609in}}%
\pgfpathlineto{\pgfqpoint{1.532073in}{0.642408in}}%
\pgfpathlineto{\pgfqpoint{1.536155in}{0.645373in}}%
\pgfpathlineto{\pgfqpoint{1.531109in}{0.645373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714996in}{0.693549in}}%
\pgfpathlineto{\pgfqpoint{1.713437in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{1.708391in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{1.712473in}{0.685785in}}%
\pgfpathlineto{\pgfqpoint{1.710914in}{0.680986in}}%
\pgfpathlineto{\pgfqpoint{1.714996in}{0.683952in}}%
\pgfpathlineto{\pgfqpoint{1.719078in}{0.680986in}}%
\pgfpathlineto{\pgfqpoint{1.717519in}{0.685785in}}%
\pgfpathlineto{\pgfqpoint{1.721601in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{1.716555in}{0.688750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043918in}{0.599129in}}%
\pgfpathlineto{\pgfqpoint{0.042359in}{0.594330in}}%
\pgfpathlineto{\pgfqpoint{0.037314in}{0.594330in}}%
\pgfpathlineto{\pgfqpoint{0.041396in}{0.591365in}}%
\pgfpathlineto{\pgfqpoint{0.039836in}{0.586566in}}%
\pgfpathlineto{\pgfqpoint{0.043918in}{0.589532in}}%
\pgfpathlineto{\pgfqpoint{0.048000in}{0.586566in}}%
\pgfpathlineto{\pgfqpoint{0.046441in}{0.591365in}}%
\pgfpathlineto{\pgfqpoint{0.050523in}{0.594330in}}%
\pgfpathlineto{\pgfqpoint{0.045477in}{0.594330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.174607in}{0.582676in}}%
\pgfpathlineto{\pgfqpoint{-0.176166in}{0.577877in}}%
\pgfpathlineto{\pgfqpoint{-0.181212in}{0.577877in}}%
\pgfpathlineto{\pgfqpoint{-0.177130in}{0.574912in}}%
\pgfpathlineto{\pgfqpoint{-0.178689in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{-0.174607in}{0.573079in}}%
\pgfpathlineto{\pgfqpoint{-0.170525in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{-0.172085in}{0.574912in}}%
\pgfpathlineto{\pgfqpoint{-0.168003in}{0.577877in}}%
\pgfpathlineto{\pgfqpoint{-0.173048in}{0.577877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530655in}{0.667139in}}%
\pgfpathlineto{\pgfqpoint{0.529096in}{0.662340in}}%
\pgfpathlineto{\pgfqpoint{0.524051in}{0.662340in}}%
\pgfpathlineto{\pgfqpoint{0.528133in}{0.659374in}}%
\pgfpathlineto{\pgfqpoint{0.526574in}{0.654576in}}%
\pgfpathlineto{\pgfqpoint{0.530655in}{0.657542in}}%
\pgfpathlineto{\pgfqpoint{0.534737in}{0.654576in}}%
\pgfpathlineto{\pgfqpoint{0.533178in}{0.659374in}}%
\pgfpathlineto{\pgfqpoint{0.537260in}{0.662340in}}%
\pgfpathlineto{\pgfqpoint{0.532215in}{0.662340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425991in}{0.593111in}}%
\pgfpathlineto{\pgfqpoint{0.424432in}{0.588312in}}%
\pgfpathlineto{\pgfqpoint{0.419387in}{0.588312in}}%
\pgfpathlineto{\pgfqpoint{0.423468in}{0.585346in}}%
\pgfpathlineto{\pgfqpoint{0.421909in}{0.580548in}}%
\pgfpathlineto{\pgfqpoint{0.425991in}{0.583514in}}%
\pgfpathlineto{\pgfqpoint{0.430073in}{0.580548in}}%
\pgfpathlineto{\pgfqpoint{0.428514in}{0.585346in}}%
\pgfpathlineto{\pgfqpoint{0.432596in}{0.588312in}}%
\pgfpathlineto{\pgfqpoint{0.427550in}{0.588312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815222in}{0.739653in}}%
\pgfpathlineto{\pgfqpoint{0.813663in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{0.808617in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{0.812699in}{0.731889in}}%
\pgfpathlineto{\pgfqpoint{0.811140in}{0.727090in}}%
\pgfpathlineto{\pgfqpoint{0.815222in}{0.730056in}}%
\pgfpathlineto{\pgfqpoint{0.819304in}{0.727090in}}%
\pgfpathlineto{\pgfqpoint{0.817744in}{0.731889in}}%
\pgfpathlineto{\pgfqpoint{0.821826in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{0.816781in}{0.734854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076644in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{1.075085in}{0.606639in}}%
\pgfpathlineto{\pgfqpoint{1.070039in}{0.606639in}}%
\pgfpathlineto{\pgfqpoint{1.074121in}{0.603674in}}%
\pgfpathlineto{\pgfqpoint{1.072562in}{0.598875in}}%
\pgfpathlineto{\pgfqpoint{1.076644in}{0.601841in}}%
\pgfpathlineto{\pgfqpoint{1.080726in}{0.598875in}}%
\pgfpathlineto{\pgfqpoint{1.079167in}{0.603674in}}%
\pgfpathlineto{\pgfqpoint{1.083249in}{0.606639in}}%
\pgfpathlineto{\pgfqpoint{1.078203in}{0.606639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074115in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{2.072556in}{0.890510in}}%
\pgfpathlineto{\pgfqpoint{2.067510in}{0.890510in}}%
\pgfpathlineto{\pgfqpoint{2.071592in}{0.887545in}}%
\pgfpathlineto{\pgfqpoint{2.070033in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{2.074115in}{0.885712in}}%
\pgfpathlineto{\pgfqpoint{2.078197in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{2.076637in}{0.887545in}}%
\pgfpathlineto{\pgfqpoint{2.080719in}{0.890510in}}%
\pgfpathlineto{\pgfqpoint{2.075674in}{0.890510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548456in}{0.821714in}}%
\pgfpathlineto{\pgfqpoint{1.546896in}{0.816915in}}%
\pgfpathlineto{\pgfqpoint{1.541851in}{0.816915in}}%
\pgfpathlineto{\pgfqpoint{1.545933in}{0.813950in}}%
\pgfpathlineto{\pgfqpoint{1.544374in}{0.809151in}}%
\pgfpathlineto{\pgfqpoint{1.548456in}{0.812117in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{0.809151in}}%
\pgfpathlineto{\pgfqpoint{1.550978in}{0.813950in}}%
\pgfpathlineto{\pgfqpoint{1.555060in}{0.816915in}}%
\pgfpathlineto{\pgfqpoint{1.550015in}{0.816915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182086in}{0.919981in}}%
\pgfpathlineto{\pgfqpoint{1.180527in}{0.915182in}}%
\pgfpathlineto{\pgfqpoint{1.175481in}{0.915182in}}%
\pgfpathlineto{\pgfqpoint{1.179563in}{0.912217in}}%
\pgfpathlineto{\pgfqpoint{1.178004in}{0.907418in}}%
\pgfpathlineto{\pgfqpoint{1.182086in}{0.910384in}}%
\pgfpathlineto{\pgfqpoint{1.186168in}{0.907418in}}%
\pgfpathlineto{\pgfqpoint{1.184609in}{0.912217in}}%
\pgfpathlineto{\pgfqpoint{1.188691in}{0.915182in}}%
\pgfpathlineto{\pgfqpoint{1.183645in}{0.915182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327190in}{0.741490in}}%
\pgfpathlineto{\pgfqpoint{1.325631in}{0.736692in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{0.736692in}}%
\pgfpathlineto{\pgfqpoint{1.324668in}{0.733726in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{0.728928in}}%
\pgfpathlineto{\pgfqpoint{1.327190in}{0.731893in}}%
\pgfpathlineto{\pgfqpoint{1.331272in}{0.728928in}}%
\pgfpathlineto{\pgfqpoint{1.329713in}{0.733726in}}%
\pgfpathlineto{\pgfqpoint{1.333795in}{0.736692in}}%
\pgfpathlineto{\pgfqpoint{1.328750in}{0.736692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217723in}{0.827971in}}%
\pgfpathlineto{\pgfqpoint{1.216164in}{0.823172in}}%
\pgfpathlineto{\pgfqpoint{1.211118in}{0.823172in}}%
\pgfpathlineto{\pgfqpoint{1.215200in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{1.213641in}{0.815408in}}%
\pgfpathlineto{\pgfqpoint{1.217723in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{1.221805in}{0.815408in}}%
\pgfpathlineto{\pgfqpoint{1.220246in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{1.224327in}{0.823172in}}%
\pgfpathlineto{\pgfqpoint{1.219282in}{0.823172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424599in}{0.784482in}}%
\pgfpathlineto{\pgfqpoint{1.423040in}{0.779684in}}%
\pgfpathlineto{\pgfqpoint{1.417995in}{0.779684in}}%
\pgfpathlineto{\pgfqpoint{1.422077in}{0.776718in}}%
\pgfpathlineto{\pgfqpoint{1.420518in}{0.771920in}}%
\pgfpathlineto{\pgfqpoint{1.424599in}{0.774885in}}%
\pgfpathlineto{\pgfqpoint{1.428681in}{0.771920in}}%
\pgfpathlineto{\pgfqpoint{1.427122in}{0.776718in}}%
\pgfpathlineto{\pgfqpoint{1.431204in}{0.779684in}}%
\pgfpathlineto{\pgfqpoint{1.426159in}{0.779684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260770in}{0.747741in}}%
\pgfpathlineto{\pgfqpoint{1.259211in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{1.254166in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{1.258248in}{0.739977in}}%
\pgfpathlineto{\pgfqpoint{1.256689in}{0.735178in}}%
\pgfpathlineto{\pgfqpoint{1.260770in}{0.738144in}}%
\pgfpathlineto{\pgfqpoint{1.264852in}{0.735178in}}%
\pgfpathlineto{\pgfqpoint{1.263293in}{0.739977in}}%
\pgfpathlineto{\pgfqpoint{1.267375in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{1.262330in}{0.742942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346830in}{0.803061in}}%
\pgfpathlineto{\pgfqpoint{1.345271in}{0.798263in}}%
\pgfpathlineto{\pgfqpoint{1.340225in}{0.798263in}}%
\pgfpathlineto{\pgfqpoint{1.344307in}{0.795297in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{0.790499in}}%
\pgfpathlineto{\pgfqpoint{1.346830in}{0.793464in}}%
\pgfpathlineto{\pgfqpoint{1.350912in}{0.790499in}}%
\pgfpathlineto{\pgfqpoint{1.349352in}{0.795297in}}%
\pgfpathlineto{\pgfqpoint{1.353434in}{0.798263in}}%
\pgfpathlineto{\pgfqpoint{1.348389in}{0.798263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884195in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{0.882636in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{0.877591in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{0.881673in}{0.713366in}}%
\pgfpathlineto{\pgfqpoint{0.880114in}{0.708567in}}%
\pgfpathlineto{\pgfqpoint{0.884195in}{0.711533in}}%
\pgfpathlineto{\pgfqpoint{0.888277in}{0.708567in}}%
\pgfpathlineto{\pgfqpoint{0.886718in}{0.713366in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{0.885754in}{0.716331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274364in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{1.272805in}{0.694278in}}%
\pgfpathlineto{\pgfqpoint{1.267759in}{0.694278in}}%
\pgfpathlineto{\pgfqpoint{1.271841in}{0.691312in}}%
\pgfpathlineto{\pgfqpoint{1.270282in}{0.686514in}}%
\pgfpathlineto{\pgfqpoint{1.274364in}{0.689479in}}%
\pgfpathlineto{\pgfqpoint{1.278446in}{0.686514in}}%
\pgfpathlineto{\pgfqpoint{1.276886in}{0.691312in}}%
\pgfpathlineto{\pgfqpoint{1.280968in}{0.694278in}}%
\pgfpathlineto{\pgfqpoint{1.275923in}{0.694278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449928in}{0.703474in}}%
\pgfpathlineto{\pgfqpoint{1.448369in}{0.698675in}}%
\pgfpathlineto{\pgfqpoint{1.443324in}{0.698675in}}%
\pgfpathlineto{\pgfqpoint{1.447406in}{0.695710in}}%
\pgfpathlineto{\pgfqpoint{1.445847in}{0.690911in}}%
\pgfpathlineto{\pgfqpoint{1.449928in}{0.693877in}}%
\pgfpathlineto{\pgfqpoint{1.454010in}{0.690911in}}%
\pgfpathlineto{\pgfqpoint{1.452451in}{0.695710in}}%
\pgfpathlineto{\pgfqpoint{1.456533in}{0.698675in}}%
\pgfpathlineto{\pgfqpoint{1.451488in}{0.698675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606899in}{0.685313in}}%
\pgfpathlineto{\pgfqpoint{1.605340in}{0.680515in}}%
\pgfpathlineto{\pgfqpoint{1.600295in}{0.680515in}}%
\pgfpathlineto{\pgfqpoint{1.604376in}{0.677549in}}%
\pgfpathlineto{\pgfqpoint{1.602817in}{0.672751in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.675716in}}%
\pgfpathlineto{\pgfqpoint{1.610981in}{0.672751in}}%
\pgfpathlineto{\pgfqpoint{1.609422in}{0.677549in}}%
\pgfpathlineto{\pgfqpoint{1.613504in}{0.680515in}}%
\pgfpathlineto{\pgfqpoint{1.608458in}{0.680515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694210in}{0.780151in}}%
\pgfpathlineto{\pgfqpoint{1.692651in}{0.775353in}}%
\pgfpathlineto{\pgfqpoint{1.687606in}{0.775353in}}%
\pgfpathlineto{\pgfqpoint{1.691688in}{0.772387in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{0.767589in}}%
\pgfpathlineto{\pgfqpoint{1.694210in}{0.770554in}}%
\pgfpathlineto{\pgfqpoint{1.698292in}{0.767589in}}%
\pgfpathlineto{\pgfqpoint{1.696733in}{0.772387in}}%
\pgfpathlineto{\pgfqpoint{1.700815in}{0.775353in}}%
\pgfpathlineto{\pgfqpoint{1.695769in}{0.775353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538263in}{0.634134in}}%
\pgfpathlineto{\pgfqpoint{1.536704in}{0.629336in}}%
\pgfpathlineto{\pgfqpoint{1.531658in}{0.629336in}}%
\pgfpathlineto{\pgfqpoint{1.535740in}{0.626370in}}%
\pgfpathlineto{\pgfqpoint{1.534181in}{0.621572in}}%
\pgfpathlineto{\pgfqpoint{1.538263in}{0.624537in}}%
\pgfpathlineto{\pgfqpoint{1.542345in}{0.621572in}}%
\pgfpathlineto{\pgfqpoint{1.540786in}{0.626370in}}%
\pgfpathlineto{\pgfqpoint{1.544867in}{0.629336in}}%
\pgfpathlineto{\pgfqpoint{1.539822in}{0.629336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424543in}{0.677888in}}%
\pgfpathlineto{\pgfqpoint{0.422984in}{0.673090in}}%
\pgfpathlineto{\pgfqpoint{0.417939in}{0.673090in}}%
\pgfpathlineto{\pgfqpoint{0.422020in}{0.670124in}}%
\pgfpathlineto{\pgfqpoint{0.420461in}{0.665325in}}%
\pgfpathlineto{\pgfqpoint{0.424543in}{0.668291in}}%
\pgfpathlineto{\pgfqpoint{0.428625in}{0.665325in}}%
\pgfpathlineto{\pgfqpoint{0.427066in}{0.670124in}}%
\pgfpathlineto{\pgfqpoint{0.431148in}{0.673090in}}%
\pgfpathlineto{\pgfqpoint{0.426102in}{0.673090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.199090in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{0.197531in}{0.570421in}}%
\pgfpathlineto{\pgfqpoint{0.192485in}{0.570421in}}%
\pgfpathlineto{\pgfqpoint{0.196567in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{0.195008in}{0.562657in}}%
\pgfpathlineto{\pgfqpoint{0.199090in}{0.565623in}}%
\pgfpathlineto{\pgfqpoint{0.203172in}{0.562657in}}%
\pgfpathlineto{\pgfqpoint{0.201612in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{0.205694in}{0.570421in}}%
\pgfpathlineto{\pgfqpoint{0.200649in}{0.570421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222458in}{0.618563in}}%
\pgfpathlineto{\pgfqpoint{0.220898in}{0.613764in}}%
\pgfpathlineto{\pgfqpoint{0.215853in}{0.613764in}}%
\pgfpathlineto{\pgfqpoint{0.219935in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{0.218376in}{0.606000in}}%
\pgfpathlineto{\pgfqpoint{0.222458in}{0.608966in}}%
\pgfpathlineto{\pgfqpoint{0.226539in}{0.606000in}}%
\pgfpathlineto{\pgfqpoint{0.224980in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{0.229062in}{0.613764in}}%
\pgfpathlineto{\pgfqpoint{0.224017in}{0.613764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646445in}{0.796151in}}%
\pgfpathlineto{\pgfqpoint{1.644886in}{0.791352in}}%
\pgfpathlineto{\pgfqpoint{1.639841in}{0.791352in}}%
\pgfpathlineto{\pgfqpoint{1.643922in}{0.788386in}}%
\pgfpathlineto{\pgfqpoint{1.642363in}{0.783588in}}%
\pgfpathlineto{\pgfqpoint{1.646445in}{0.786554in}}%
\pgfpathlineto{\pgfqpoint{1.650527in}{0.783588in}}%
\pgfpathlineto{\pgfqpoint{1.648968in}{0.788386in}}%
\pgfpathlineto{\pgfqpoint{1.653050in}{0.791352in}}%
\pgfpathlineto{\pgfqpoint{1.648004in}{0.791352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048990in}{0.727262in}}%
\pgfpathlineto{\pgfqpoint{1.047431in}{0.722463in}}%
\pgfpathlineto{\pgfqpoint{1.042385in}{0.722463in}}%
\pgfpathlineto{\pgfqpoint{1.046467in}{0.719498in}}%
\pgfpathlineto{\pgfqpoint{1.044908in}{0.714699in}}%
\pgfpathlineto{\pgfqpoint{1.048990in}{0.717665in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{0.714699in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.719498in}}%
\pgfpathlineto{\pgfqpoint{1.055594in}{0.722463in}}%
\pgfpathlineto{\pgfqpoint{1.050549in}{0.722463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375664in}{0.667736in}}%
\pgfpathlineto{\pgfqpoint{1.374104in}{0.662938in}}%
\pgfpathlineto{\pgfqpoint{1.369059in}{0.662938in}}%
\pgfpathlineto{\pgfqpoint{1.373141in}{0.659972in}}%
\pgfpathlineto{\pgfqpoint{1.371582in}{0.655174in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{0.658139in}}%
\pgfpathlineto{\pgfqpoint{1.379745in}{0.655174in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{0.659972in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{0.662938in}}%
\pgfpathlineto{\pgfqpoint{1.377223in}{0.662938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017730in}{0.853219in}}%
\pgfpathlineto{\pgfqpoint{2.016171in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{2.011125in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{2.013648in}{0.840656in}}%
\pgfpathlineto{\pgfqpoint{2.017730in}{0.843622in}}%
\pgfpathlineto{\pgfqpoint{2.021812in}{0.840656in}}%
\pgfpathlineto{\pgfqpoint{2.020253in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{2.024335in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{2.019289in}{0.848420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686732in}{0.928312in}}%
\pgfpathlineto{\pgfqpoint{1.685173in}{0.923513in}}%
\pgfpathlineto{\pgfqpoint{1.680128in}{0.923513in}}%
\pgfpathlineto{\pgfqpoint{1.684209in}{0.920548in}}%
\pgfpathlineto{\pgfqpoint{1.682650in}{0.915749in}}%
\pgfpathlineto{\pgfqpoint{1.686732in}{0.918715in}}%
\pgfpathlineto{\pgfqpoint{1.690814in}{0.915749in}}%
\pgfpathlineto{\pgfqpoint{1.689255in}{0.920548in}}%
\pgfpathlineto{\pgfqpoint{1.693337in}{0.923513in}}%
\pgfpathlineto{\pgfqpoint{1.688291in}{0.923513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602012in}{0.990319in}}%
\pgfpathlineto{\pgfqpoint{1.600453in}{0.985520in}}%
\pgfpathlineto{\pgfqpoint{1.595407in}{0.985520in}}%
\pgfpathlineto{\pgfqpoint{1.599489in}{0.982555in}}%
\pgfpathlineto{\pgfqpoint{1.597930in}{0.977756in}}%
\pgfpathlineto{\pgfqpoint{1.602012in}{0.980722in}}%
\pgfpathlineto{\pgfqpoint{1.606094in}{0.977756in}}%
\pgfpathlineto{\pgfqpoint{1.604535in}{0.982555in}}%
\pgfpathlineto{\pgfqpoint{1.608617in}{0.985520in}}%
\pgfpathlineto{\pgfqpoint{1.603571in}{0.985520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292192in}{0.721618in}}%
\pgfpathlineto{\pgfqpoint{1.290632in}{0.716820in}}%
\pgfpathlineto{\pgfqpoint{1.285587in}{0.716820in}}%
\pgfpathlineto{\pgfqpoint{1.289669in}{0.713854in}}%
\pgfpathlineto{\pgfqpoint{1.288110in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.292192in}{0.712021in}}%
\pgfpathlineto{\pgfqpoint{1.296273in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{1.294714in}{0.713854in}}%
\pgfpathlineto{\pgfqpoint{1.298796in}{0.716820in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{0.716820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616594in}{0.894915in}}%
\pgfpathlineto{\pgfqpoint{1.615035in}{0.890116in}}%
\pgfpathlineto{\pgfqpoint{1.609989in}{0.890116in}}%
\pgfpathlineto{\pgfqpoint{1.614071in}{0.887151in}}%
\pgfpathlineto{\pgfqpoint{1.612512in}{0.882352in}}%
\pgfpathlineto{\pgfqpoint{1.616594in}{0.885318in}}%
\pgfpathlineto{\pgfqpoint{1.620676in}{0.882352in}}%
\pgfpathlineto{\pgfqpoint{1.619117in}{0.887151in}}%
\pgfpathlineto{\pgfqpoint{1.623198in}{0.890116in}}%
\pgfpathlineto{\pgfqpoint{1.618153in}{0.890116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968279in}{0.809839in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{0.961674in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{0.965756in}{0.802075in}}%
\pgfpathlineto{\pgfqpoint{0.964197in}{0.797276in}}%
\pgfpathlineto{\pgfqpoint{0.968279in}{0.800242in}}%
\pgfpathlineto{\pgfqpoint{0.972360in}{0.797276in}}%
\pgfpathlineto{\pgfqpoint{0.970801in}{0.802075in}}%
\pgfpathlineto{\pgfqpoint{0.974883in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{0.969838in}{0.805041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559775in}{0.793705in}}%
\pgfpathlineto{\pgfqpoint{1.558215in}{0.788906in}}%
\pgfpathlineto{\pgfqpoint{1.553170in}{0.788906in}}%
\pgfpathlineto{\pgfqpoint{1.557252in}{0.785941in}}%
\pgfpathlineto{\pgfqpoint{1.555693in}{0.781142in}}%
\pgfpathlineto{\pgfqpoint{1.559775in}{0.784108in}}%
\pgfpathlineto{\pgfqpoint{1.563856in}{0.781142in}}%
\pgfpathlineto{\pgfqpoint{1.562297in}{0.785941in}}%
\pgfpathlineto{\pgfqpoint{1.566379in}{0.788906in}}%
\pgfpathlineto{\pgfqpoint{1.561334in}{0.788906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465806in}{0.864665in}}%
\pgfpathlineto{\pgfqpoint{1.464246in}{0.859867in}}%
\pgfpathlineto{\pgfqpoint{1.459201in}{0.859867in}}%
\pgfpathlineto{\pgfqpoint{1.463283in}{0.856901in}}%
\pgfpathlineto{\pgfqpoint{1.461724in}{0.852102in}}%
\pgfpathlineto{\pgfqpoint{1.465806in}{0.855068in}}%
\pgfpathlineto{\pgfqpoint{1.469887in}{0.852102in}}%
\pgfpathlineto{\pgfqpoint{1.468328in}{0.856901in}}%
\pgfpathlineto{\pgfqpoint{1.472410in}{0.859867in}}%
\pgfpathlineto{\pgfqpoint{1.467365in}{0.859867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060989in}{0.711635in}}%
\pgfpathlineto{\pgfqpoint{1.059430in}{0.706836in}}%
\pgfpathlineto{\pgfqpoint{1.054385in}{0.706836in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{0.703870in}}%
\pgfpathlineto{\pgfqpoint{1.056908in}{0.699072in}}%
\pgfpathlineto{\pgfqpoint{1.060989in}{0.702038in}}%
\pgfpathlineto{\pgfqpoint{1.065071in}{0.699072in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{0.703870in}}%
\pgfpathlineto{\pgfqpoint{1.067594in}{0.706836in}}%
\pgfpathlineto{\pgfqpoint{1.062548in}{0.706836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331878in}{0.758643in}}%
\pgfpathlineto{\pgfqpoint{1.330319in}{0.753845in}}%
\pgfpathlineto{\pgfqpoint{1.325273in}{0.753845in}}%
\pgfpathlineto{\pgfqpoint{1.329355in}{0.750879in}}%
\pgfpathlineto{\pgfqpoint{1.327796in}{0.746080in}}%
\pgfpathlineto{\pgfqpoint{1.331878in}{0.749046in}}%
\pgfpathlineto{\pgfqpoint{1.335960in}{0.746080in}}%
\pgfpathlineto{\pgfqpoint{1.334401in}{0.750879in}}%
\pgfpathlineto{\pgfqpoint{1.338483in}{0.753845in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{0.753845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354623in}{0.637876in}}%
\pgfpathlineto{\pgfqpoint{1.353064in}{0.633078in}}%
\pgfpathlineto{\pgfqpoint{1.348019in}{0.633078in}}%
\pgfpathlineto{\pgfqpoint{1.352101in}{0.630112in}}%
\pgfpathlineto{\pgfqpoint{1.350541in}{0.625314in}}%
\pgfpathlineto{\pgfqpoint{1.354623in}{0.628279in}}%
\pgfpathlineto{\pgfqpoint{1.358705in}{0.625314in}}%
\pgfpathlineto{\pgfqpoint{1.357146in}{0.630112in}}%
\pgfpathlineto{\pgfqpoint{1.361228in}{0.633078in}}%
\pgfpathlineto{\pgfqpoint{1.356182in}{0.633078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630966in}{0.804988in}}%
\pgfpathlineto{\pgfqpoint{2.629407in}{0.800189in}}%
\pgfpathlineto{\pgfqpoint{2.624361in}{0.800189in}}%
\pgfpathlineto{\pgfqpoint{2.628443in}{0.797224in}}%
\pgfpathlineto{\pgfqpoint{2.626884in}{0.792425in}}%
\pgfpathlineto{\pgfqpoint{2.630966in}{0.795391in}}%
\pgfpathlineto{\pgfqpoint{2.635047in}{0.792425in}}%
\pgfpathlineto{\pgfqpoint{2.633488in}{0.797224in}}%
\pgfpathlineto{\pgfqpoint{2.637570in}{0.800189in}}%
\pgfpathlineto{\pgfqpoint{2.632525in}{0.800189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699422in}{0.939811in}}%
\pgfpathlineto{\pgfqpoint{1.697862in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{1.692817in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{1.696899in}{0.932047in}}%
\pgfpathlineto{\pgfqpoint{1.695340in}{0.927248in}}%
\pgfpathlineto{\pgfqpoint{1.699422in}{0.930214in}}%
\pgfpathlineto{\pgfqpoint{1.703503in}{0.927248in}}%
\pgfpathlineto{\pgfqpoint{1.701944in}{0.932047in}}%
\pgfpathlineto{\pgfqpoint{1.706026in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{1.700981in}{0.935013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533173in}{0.845034in}}%
\pgfpathlineto{\pgfqpoint{1.531614in}{0.840236in}}%
\pgfpathlineto{\pgfqpoint{1.526569in}{0.840236in}}%
\pgfpathlineto{\pgfqpoint{1.530651in}{0.837270in}}%
\pgfpathlineto{\pgfqpoint{1.529092in}{0.832472in}}%
\pgfpathlineto{\pgfqpoint{1.533173in}{0.835437in}}%
\pgfpathlineto{\pgfqpoint{1.537255in}{0.832472in}}%
\pgfpathlineto{\pgfqpoint{1.535696in}{0.837270in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{0.840236in}}%
\pgfpathlineto{\pgfqpoint{1.534733in}{0.840236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660635in}{1.001624in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{0.996826in}}%
\pgfpathlineto{\pgfqpoint{1.654030in}{0.996826in}}%
\pgfpathlineto{\pgfqpoint{1.658112in}{0.993860in}}%
\pgfpathlineto{\pgfqpoint{1.656553in}{0.989062in}}%
\pgfpathlineto{\pgfqpoint{1.660635in}{0.992027in}}%
\pgfpathlineto{\pgfqpoint{1.664716in}{0.989062in}}%
\pgfpathlineto{\pgfqpoint{1.663157in}{0.993860in}}%
\pgfpathlineto{\pgfqpoint{1.667239in}{0.996826in}}%
\pgfpathlineto{\pgfqpoint{1.662194in}{0.996826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408270in}{0.807893in}}%
\pgfpathlineto{\pgfqpoint{1.406710in}{0.803094in}}%
\pgfpathlineto{\pgfqpoint{1.401665in}{0.803094in}}%
\pgfpathlineto{\pgfqpoint{1.405747in}{0.800129in}}%
\pgfpathlineto{\pgfqpoint{1.404188in}{0.795330in}}%
\pgfpathlineto{\pgfqpoint{1.408270in}{0.798296in}}%
\pgfpathlineto{\pgfqpoint{1.412351in}{0.795330in}}%
\pgfpathlineto{\pgfqpoint{1.410792in}{0.800129in}}%
\pgfpathlineto{\pgfqpoint{1.414874in}{0.803094in}}%
\pgfpathlineto{\pgfqpoint{1.409829in}{0.803094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005275in}{0.731639in}}%
\pgfpathlineto{\pgfqpoint{1.003716in}{0.726841in}}%
\pgfpathlineto{\pgfqpoint{0.998671in}{0.726841in}}%
\pgfpathlineto{\pgfqpoint{1.002753in}{0.723875in}}%
\pgfpathlineto{\pgfqpoint{1.001193in}{0.719077in}}%
\pgfpathlineto{\pgfqpoint{1.005275in}{0.722042in}}%
\pgfpathlineto{\pgfqpoint{1.009357in}{0.719077in}}%
\pgfpathlineto{\pgfqpoint{1.007798in}{0.723875in}}%
\pgfpathlineto{\pgfqpoint{1.011880in}{0.726841in}}%
\pgfpathlineto{\pgfqpoint{1.006834in}{0.726841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454943in}{0.882262in}}%
\pgfpathlineto{\pgfqpoint{2.453384in}{0.877463in}}%
\pgfpathlineto{\pgfqpoint{2.448338in}{0.877463in}}%
\pgfpathlineto{\pgfqpoint{2.452420in}{0.874498in}}%
\pgfpathlineto{\pgfqpoint{2.450861in}{0.869699in}}%
\pgfpathlineto{\pgfqpoint{2.454943in}{0.872665in}}%
\pgfpathlineto{\pgfqpoint{2.459025in}{0.869699in}}%
\pgfpathlineto{\pgfqpoint{2.457466in}{0.874498in}}%
\pgfpathlineto{\pgfqpoint{2.461548in}{0.877463in}}%
\pgfpathlineto{\pgfqpoint{2.456502in}{0.877463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057287in}{0.841203in}}%
\pgfpathlineto{\pgfqpoint{1.055728in}{0.836404in}}%
\pgfpathlineto{\pgfqpoint{1.050683in}{0.836404in}}%
\pgfpathlineto{\pgfqpoint{1.054765in}{0.833438in}}%
\pgfpathlineto{\pgfqpoint{1.053206in}{0.828640in}}%
\pgfpathlineto{\pgfqpoint{1.057287in}{0.831606in}}%
\pgfpathlineto{\pgfqpoint{1.061369in}{0.828640in}}%
\pgfpathlineto{\pgfqpoint{1.059810in}{0.833438in}}%
\pgfpathlineto{\pgfqpoint{1.063892in}{0.836404in}}%
\pgfpathlineto{\pgfqpoint{1.058847in}{0.836404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470133in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{1.468574in}{0.718216in}}%
\pgfpathlineto{\pgfqpoint{1.463529in}{0.718216in}}%
\pgfpathlineto{\pgfqpoint{1.467611in}{0.715250in}}%
\pgfpathlineto{\pgfqpoint{1.466051in}{0.710452in}}%
\pgfpathlineto{\pgfqpoint{1.470133in}{0.713417in}}%
\pgfpathlineto{\pgfqpoint{1.474215in}{0.710452in}}%
\pgfpathlineto{\pgfqpoint{1.472656in}{0.715250in}}%
\pgfpathlineto{\pgfqpoint{1.476738in}{0.718216in}}%
\pgfpathlineto{\pgfqpoint{1.471692in}{0.718216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150363in}{0.877705in}}%
\pgfpathlineto{\pgfqpoint{2.148804in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{2.143758in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{2.147840in}{0.869941in}}%
\pgfpathlineto{\pgfqpoint{2.146281in}{0.865143in}}%
\pgfpathlineto{\pgfqpoint{2.150363in}{0.868108in}}%
\pgfpathlineto{\pgfqpoint{2.154445in}{0.865143in}}%
\pgfpathlineto{\pgfqpoint{2.152886in}{0.869941in}}%
\pgfpathlineto{\pgfqpoint{2.156968in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{2.151922in}{0.872907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874309in}{0.888053in}}%
\pgfpathlineto{\pgfqpoint{1.872750in}{0.883254in}}%
\pgfpathlineto{\pgfqpoint{1.867705in}{0.883254in}}%
\pgfpathlineto{\pgfqpoint{1.871787in}{0.880289in}}%
\pgfpathlineto{\pgfqpoint{1.870228in}{0.875490in}}%
\pgfpathlineto{\pgfqpoint{1.874309in}{0.878456in}}%
\pgfpathlineto{\pgfqpoint{1.878391in}{0.875490in}}%
\pgfpathlineto{\pgfqpoint{1.876832in}{0.880289in}}%
\pgfpathlineto{\pgfqpoint{1.880914in}{0.883254in}}%
\pgfpathlineto{\pgfqpoint{1.875869in}{0.883254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864471in}{0.960171in}}%
\pgfpathlineto{\pgfqpoint{1.862912in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.857866in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.861948in}{0.952407in}}%
\pgfpathlineto{\pgfqpoint{1.860389in}{0.947609in}}%
\pgfpathlineto{\pgfqpoint{1.864471in}{0.950574in}}%
\pgfpathlineto{\pgfqpoint{1.868553in}{0.947609in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{0.952407in}}%
\pgfpathlineto{\pgfqpoint{1.871076in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{1.866030in}{0.955373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223421in}{0.695159in}}%
\pgfpathlineto{\pgfqpoint{1.221862in}{0.690360in}}%
\pgfpathlineto{\pgfqpoint{1.216817in}{0.690360in}}%
\pgfpathlineto{\pgfqpoint{1.220899in}{0.687394in}}%
\pgfpathlineto{\pgfqpoint{1.219339in}{0.682596in}}%
\pgfpathlineto{\pgfqpoint{1.223421in}{0.685562in}}%
\pgfpathlineto{\pgfqpoint{1.227503in}{0.682596in}}%
\pgfpathlineto{\pgfqpoint{1.225944in}{0.687394in}}%
\pgfpathlineto{\pgfqpoint{1.230026in}{0.690360in}}%
\pgfpathlineto{\pgfqpoint{1.224980in}{0.690360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792965in}{0.874029in}}%
\pgfpathlineto{\pgfqpoint{1.791406in}{0.869231in}}%
\pgfpathlineto{\pgfqpoint{1.786360in}{0.869231in}}%
\pgfpathlineto{\pgfqpoint{1.790442in}{0.866265in}}%
\pgfpathlineto{\pgfqpoint{1.788883in}{0.861466in}}%
\pgfpathlineto{\pgfqpoint{1.792965in}{0.864432in}}%
\pgfpathlineto{\pgfqpoint{1.797047in}{0.861466in}}%
\pgfpathlineto{\pgfqpoint{1.795488in}{0.866265in}}%
\pgfpathlineto{\pgfqpoint{1.799569in}{0.869231in}}%
\pgfpathlineto{\pgfqpoint{1.794524in}{0.869231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937819in}{0.844899in}}%
\pgfpathlineto{\pgfqpoint{0.936260in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{0.931214in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{0.935296in}{0.837135in}}%
\pgfpathlineto{\pgfqpoint{0.933737in}{0.832336in}}%
\pgfpathlineto{\pgfqpoint{0.937819in}{0.835302in}}%
\pgfpathlineto{\pgfqpoint{0.941901in}{0.832336in}}%
\pgfpathlineto{\pgfqpoint{0.940341in}{0.837135in}}%
\pgfpathlineto{\pgfqpoint{0.944423in}{0.840100in}}%
\pgfpathlineto{\pgfqpoint{0.939378in}{0.840100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706639in}{0.985227in}}%
\pgfpathlineto{\pgfqpoint{1.705080in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.700034in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.704116in}{0.977463in}}%
\pgfpathlineto{\pgfqpoint{1.702557in}{0.972665in}}%
\pgfpathlineto{\pgfqpoint{1.706639in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{1.710721in}{0.972665in}}%
\pgfpathlineto{\pgfqpoint{1.709162in}{0.977463in}}%
\pgfpathlineto{\pgfqpoint{1.713243in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.708198in}{0.980429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454264in}{0.887889in}}%
\pgfpathlineto{\pgfqpoint{1.452705in}{0.883090in}}%
\pgfpathlineto{\pgfqpoint{1.447660in}{0.883090in}}%
\pgfpathlineto{\pgfqpoint{1.451741in}{0.880125in}}%
\pgfpathlineto{\pgfqpoint{1.450182in}{0.875326in}}%
\pgfpathlineto{\pgfqpoint{1.454264in}{0.878292in}}%
\pgfpathlineto{\pgfqpoint{1.458346in}{0.875326in}}%
\pgfpathlineto{\pgfqpoint{1.456787in}{0.880125in}}%
\pgfpathlineto{\pgfqpoint{1.460869in}{0.883090in}}%
\pgfpathlineto{\pgfqpoint{1.455823in}{0.883090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651616in}{0.802040in}}%
\pgfpathlineto{\pgfqpoint{1.650057in}{0.797242in}}%
\pgfpathlineto{\pgfqpoint{1.645011in}{0.797242in}}%
\pgfpathlineto{\pgfqpoint{1.649093in}{0.794276in}}%
\pgfpathlineto{\pgfqpoint{1.647534in}{0.789477in}}%
\pgfpathlineto{\pgfqpoint{1.651616in}{0.792443in}}%
\pgfpathlineto{\pgfqpoint{1.655698in}{0.789477in}}%
\pgfpathlineto{\pgfqpoint{1.654139in}{0.794276in}}%
\pgfpathlineto{\pgfqpoint{1.658221in}{0.797242in}}%
\pgfpathlineto{\pgfqpoint{1.653175in}{0.797242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087423in}{0.755503in}}%
\pgfpathlineto{\pgfqpoint{1.085864in}{0.750705in}}%
\pgfpathlineto{\pgfqpoint{1.080819in}{0.750705in}}%
\pgfpathlineto{\pgfqpoint{1.084901in}{0.747739in}}%
\pgfpathlineto{\pgfqpoint{1.083341in}{0.742941in}}%
\pgfpathlineto{\pgfqpoint{1.087423in}{0.745906in}}%
\pgfpathlineto{\pgfqpoint{1.091505in}{0.742941in}}%
\pgfpathlineto{\pgfqpoint{1.089946in}{0.747739in}}%
\pgfpathlineto{\pgfqpoint{1.094028in}{0.750705in}}%
\pgfpathlineto{\pgfqpoint{1.088982in}{0.750705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286580in}{0.810404in}}%
\pgfpathlineto{\pgfqpoint{1.285021in}{0.805605in}}%
\pgfpathlineto{\pgfqpoint{1.279976in}{0.805605in}}%
\pgfpathlineto{\pgfqpoint{1.284057in}{0.802640in}}%
\pgfpathlineto{\pgfqpoint{1.282498in}{0.797841in}}%
\pgfpathlineto{\pgfqpoint{1.286580in}{0.800807in}}%
\pgfpathlineto{\pgfqpoint{1.290662in}{0.797841in}}%
\pgfpathlineto{\pgfqpoint{1.289103in}{0.802640in}}%
\pgfpathlineto{\pgfqpoint{1.293185in}{0.805605in}}%
\pgfpathlineto{\pgfqpoint{1.288139in}{0.805605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655016in}{0.925689in}}%
\pgfpathlineto{\pgfqpoint{2.653457in}{0.920891in}}%
\pgfpathlineto{\pgfqpoint{2.648412in}{0.920891in}}%
\pgfpathlineto{\pgfqpoint{2.652493in}{0.917925in}}%
\pgfpathlineto{\pgfqpoint{2.650934in}{0.913127in}}%
\pgfpathlineto{\pgfqpoint{2.655016in}{0.916092in}}%
\pgfpathlineto{\pgfqpoint{2.659098in}{0.913127in}}%
\pgfpathlineto{\pgfqpoint{2.657539in}{0.917925in}}%
\pgfpathlineto{\pgfqpoint{2.661621in}{0.920891in}}%
\pgfpathlineto{\pgfqpoint{2.656575in}{0.920891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691026in}{0.929631in}}%
\pgfpathlineto{\pgfqpoint{1.689467in}{0.924832in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{0.924832in}}%
\pgfpathlineto{\pgfqpoint{1.688503in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{1.686944in}{0.917068in}}%
\pgfpathlineto{\pgfqpoint{1.691026in}{0.920034in}}%
\pgfpathlineto{\pgfqpoint{1.695108in}{0.917068in}}%
\pgfpathlineto{\pgfqpoint{1.693548in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{1.697630in}{0.924832in}}%
\pgfpathlineto{\pgfqpoint{1.692585in}{0.924832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144769in}{0.995553in}}%
\pgfpathlineto{\pgfqpoint{2.143210in}{0.990754in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{0.990754in}}%
\pgfpathlineto{\pgfqpoint{2.142246in}{0.987788in}}%
\pgfpathlineto{\pgfqpoint{2.140687in}{0.982990in}}%
\pgfpathlineto{\pgfqpoint{2.144769in}{0.985956in}}%
\pgfpathlineto{\pgfqpoint{2.148850in}{0.982990in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{0.987788in}}%
\pgfpathlineto{\pgfqpoint{2.151373in}{0.990754in}}%
\pgfpathlineto{\pgfqpoint{2.146328in}{0.990754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630399in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{1.628840in}{0.860503in}}%
\pgfpathlineto{\pgfqpoint{1.623794in}{0.860503in}}%
\pgfpathlineto{\pgfqpoint{1.627876in}{0.857538in}}%
\pgfpathlineto{\pgfqpoint{1.626317in}{0.852739in}}%
\pgfpathlineto{\pgfqpoint{1.630399in}{0.855705in}}%
\pgfpathlineto{\pgfqpoint{1.634481in}{0.852739in}}%
\pgfpathlineto{\pgfqpoint{1.632921in}{0.857538in}}%
\pgfpathlineto{\pgfqpoint{1.637003in}{0.860503in}}%
\pgfpathlineto{\pgfqpoint{1.631958in}{0.860503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708576in}{1.060635in}}%
\pgfpathlineto{\pgfqpoint{1.707017in}{1.055836in}}%
\pgfpathlineto{\pgfqpoint{1.701971in}{1.055836in}}%
\pgfpathlineto{\pgfqpoint{1.706053in}{1.052871in}}%
\pgfpathlineto{\pgfqpoint{1.704494in}{1.048072in}}%
\pgfpathlineto{\pgfqpoint{1.708576in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{1.712658in}{1.048072in}}%
\pgfpathlineto{\pgfqpoint{1.711098in}{1.052871in}}%
\pgfpathlineto{\pgfqpoint{1.715180in}{1.055836in}}%
\pgfpathlineto{\pgfqpoint{1.710135in}{1.055836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661073in}{1.050435in}}%
\pgfpathlineto{\pgfqpoint{1.659514in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.654469in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.658550in}{1.042671in}}%
\pgfpathlineto{\pgfqpoint{1.656991in}{1.037872in}}%
\pgfpathlineto{\pgfqpoint{1.661073in}{1.040838in}}%
\pgfpathlineto{\pgfqpoint{1.665155in}{1.037872in}}%
\pgfpathlineto{\pgfqpoint{1.663596in}{1.042671in}}%
\pgfpathlineto{\pgfqpoint{1.667678in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.662632in}{1.045636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316945in}{0.937737in}}%
\pgfpathlineto{\pgfqpoint{2.315386in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{2.310341in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{2.314423in}{0.929973in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{0.925174in}}%
\pgfpathlineto{\pgfqpoint{2.316945in}{0.928140in}}%
\pgfpathlineto{\pgfqpoint{2.321027in}{0.925174in}}%
\pgfpathlineto{\pgfqpoint{2.319468in}{0.929973in}}%
\pgfpathlineto{\pgfqpoint{2.323550in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{2.318504in}{0.932938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322887in}{0.979325in}}%
\pgfpathlineto{\pgfqpoint{1.321328in}{0.974526in}}%
\pgfpathlineto{\pgfqpoint{1.316283in}{0.974526in}}%
\pgfpathlineto{\pgfqpoint{1.320365in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{1.318805in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{1.322887in}{0.969728in}}%
\pgfpathlineto{\pgfqpoint{1.326969in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{1.325410in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{1.329492in}{0.974526in}}%
\pgfpathlineto{\pgfqpoint{1.324446in}{0.974526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528230in}{0.808127in}}%
\pgfpathlineto{\pgfqpoint{1.526671in}{0.803328in}}%
\pgfpathlineto{\pgfqpoint{1.521625in}{0.803328in}}%
\pgfpathlineto{\pgfqpoint{1.525707in}{0.800363in}}%
\pgfpathlineto{\pgfqpoint{1.524148in}{0.795564in}}%
\pgfpathlineto{\pgfqpoint{1.528230in}{0.798530in}}%
\pgfpathlineto{\pgfqpoint{1.532312in}{0.795564in}}%
\pgfpathlineto{\pgfqpoint{1.530752in}{0.800363in}}%
\pgfpathlineto{\pgfqpoint{1.534834in}{0.803328in}}%
\pgfpathlineto{\pgfqpoint{1.529789in}{0.803328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346895in}{1.013622in}}%
\pgfpathlineto{\pgfqpoint{2.345336in}{1.008823in}}%
\pgfpathlineto{\pgfqpoint{2.340291in}{1.008823in}}%
\pgfpathlineto{\pgfqpoint{2.344372in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{2.342813in}{1.001059in}}%
\pgfpathlineto{\pgfqpoint{2.346895in}{1.004025in}}%
\pgfpathlineto{\pgfqpoint{2.350977in}{1.001059in}}%
\pgfpathlineto{\pgfqpoint{2.349418in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{2.353500in}{1.008823in}}%
\pgfpathlineto{\pgfqpoint{2.348454in}{1.008823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929141in}{0.935524in}}%
\pgfpathlineto{\pgfqpoint{1.927582in}{0.930725in}}%
\pgfpathlineto{\pgfqpoint{1.922537in}{0.930725in}}%
\pgfpathlineto{\pgfqpoint{1.926619in}{0.927760in}}%
\pgfpathlineto{\pgfqpoint{1.925060in}{0.922961in}}%
\pgfpathlineto{\pgfqpoint{1.929141in}{0.925927in}}%
\pgfpathlineto{\pgfqpoint{1.933223in}{0.922961in}}%
\pgfpathlineto{\pgfqpoint{1.931664in}{0.927760in}}%
\pgfpathlineto{\pgfqpoint{1.935746in}{0.930725in}}%
\pgfpathlineto{\pgfqpoint{1.930701in}{0.930725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787689in}{1.058731in}}%
\pgfpathlineto{\pgfqpoint{0.786130in}{1.053932in}}%
\pgfpathlineto{\pgfqpoint{0.781085in}{1.053932in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{1.050967in}}%
\pgfpathlineto{\pgfqpoint{0.783607in}{1.046168in}}%
\pgfpathlineto{\pgfqpoint{0.787689in}{1.049134in}}%
\pgfpathlineto{\pgfqpoint{0.791771in}{1.046168in}}%
\pgfpathlineto{\pgfqpoint{0.790212in}{1.050967in}}%
\pgfpathlineto{\pgfqpoint{0.794294in}{1.053932in}}%
\pgfpathlineto{\pgfqpoint{0.789248in}{1.053932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687462in}{0.914470in}}%
\pgfpathlineto{\pgfqpoint{1.685903in}{0.909672in}}%
\pgfpathlineto{\pgfqpoint{1.680858in}{0.909672in}}%
\pgfpathlineto{\pgfqpoint{1.684939in}{0.906706in}}%
\pgfpathlineto{\pgfqpoint{1.683380in}{0.901908in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{0.904873in}}%
\pgfpathlineto{\pgfqpoint{1.691544in}{0.901908in}}%
\pgfpathlineto{\pgfqpoint{1.689985in}{0.906706in}}%
\pgfpathlineto{\pgfqpoint{1.694067in}{0.909672in}}%
\pgfpathlineto{\pgfqpoint{1.689021in}{0.909672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953087in}{0.964195in}}%
\pgfpathlineto{\pgfqpoint{1.951528in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{1.946483in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{1.950565in}{0.956431in}}%
\pgfpathlineto{\pgfqpoint{1.949005in}{0.951633in}}%
\pgfpathlineto{\pgfqpoint{1.953087in}{0.954598in}}%
\pgfpathlineto{\pgfqpoint{1.957169in}{0.951633in}}%
\pgfpathlineto{\pgfqpoint{1.955610in}{0.956431in}}%
\pgfpathlineto{\pgfqpoint{1.959692in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{1.954646in}{0.959397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699698in}{0.991135in}}%
\pgfpathlineto{\pgfqpoint{0.698139in}{0.986336in}}%
\pgfpathlineto{\pgfqpoint{0.693093in}{0.986336in}}%
\pgfpathlineto{\pgfqpoint{0.697175in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{0.695616in}{0.978572in}}%
\pgfpathlineto{\pgfqpoint{0.699698in}{0.981538in}}%
\pgfpathlineto{\pgfqpoint{0.703780in}{0.978572in}}%
\pgfpathlineto{\pgfqpoint{0.702220in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{0.706302in}{0.986336in}}%
\pgfpathlineto{\pgfqpoint{0.701257in}{0.986336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653756in}{1.047637in}}%
\pgfpathlineto{\pgfqpoint{1.652197in}{1.042838in}}%
\pgfpathlineto{\pgfqpoint{1.647151in}{1.042838in}}%
\pgfpathlineto{\pgfqpoint{1.651233in}{1.039873in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.035074in}}%
\pgfpathlineto{\pgfqpoint{1.653756in}{1.038040in}}%
\pgfpathlineto{\pgfqpoint{1.657838in}{1.035074in}}%
\pgfpathlineto{\pgfqpoint{1.656278in}{1.039873in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{1.042838in}}%
\pgfpathlineto{\pgfqpoint{1.655315in}{1.042838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480865in}{1.211540in}}%
\pgfpathlineto{\pgfqpoint{1.479306in}{1.206742in}}%
\pgfpathlineto{\pgfqpoint{1.474261in}{1.206742in}}%
\pgfpathlineto{\pgfqpoint{1.478343in}{1.203776in}}%
\pgfpathlineto{\pgfqpoint{1.476783in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{1.480865in}{1.201943in}}%
\pgfpathlineto{\pgfqpoint{1.484947in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{1.483388in}{1.203776in}}%
\pgfpathlineto{\pgfqpoint{1.487470in}{1.206742in}}%
\pgfpathlineto{\pgfqpoint{1.482424in}{1.206742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655192in}{1.001655in}}%
\pgfpathlineto{\pgfqpoint{1.653633in}{0.996856in}}%
\pgfpathlineto{\pgfqpoint{1.648587in}{0.996856in}}%
\pgfpathlineto{\pgfqpoint{1.652669in}{0.993890in}}%
\pgfpathlineto{\pgfqpoint{1.651110in}{0.989092in}}%
\pgfpathlineto{\pgfqpoint{1.655192in}{0.992058in}}%
\pgfpathlineto{\pgfqpoint{1.659274in}{0.989092in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{0.993890in}}%
\pgfpathlineto{\pgfqpoint{1.661796in}{0.996856in}}%
\pgfpathlineto{\pgfqpoint{1.656751in}{0.996856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878531in}{1.030818in}}%
\pgfpathlineto{\pgfqpoint{1.876972in}{1.026020in}}%
\pgfpathlineto{\pgfqpoint{1.871927in}{1.026020in}}%
\pgfpathlineto{\pgfqpoint{1.876009in}{1.023054in}}%
\pgfpathlineto{\pgfqpoint{1.874450in}{1.018256in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{1.021221in}}%
\pgfpathlineto{\pgfqpoint{1.882613in}{1.018256in}}%
\pgfpathlineto{\pgfqpoint{1.881054in}{1.023054in}}%
\pgfpathlineto{\pgfqpoint{1.885136in}{1.026020in}}%
\pgfpathlineto{\pgfqpoint{1.880091in}{1.026020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749587in}{0.891388in}}%
\pgfpathlineto{\pgfqpoint{1.748028in}{0.886589in}}%
\pgfpathlineto{\pgfqpoint{1.742983in}{0.886589in}}%
\pgfpathlineto{\pgfqpoint{1.747064in}{0.883624in}}%
\pgfpathlineto{\pgfqpoint{1.745505in}{0.878825in}}%
\pgfpathlineto{\pgfqpoint{1.749587in}{0.881791in}}%
\pgfpathlineto{\pgfqpoint{1.753669in}{0.878825in}}%
\pgfpathlineto{\pgfqpoint{1.752110in}{0.883624in}}%
\pgfpathlineto{\pgfqpoint{1.756192in}{0.886589in}}%
\pgfpathlineto{\pgfqpoint{1.751146in}{0.886589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553304in}{0.999078in}}%
\pgfpathlineto{\pgfqpoint{2.551745in}{0.994280in}}%
\pgfpathlineto{\pgfqpoint{2.546699in}{0.994280in}}%
\pgfpathlineto{\pgfqpoint{2.550781in}{0.991314in}}%
\pgfpathlineto{\pgfqpoint{2.549222in}{0.986515in}}%
\pgfpathlineto{\pgfqpoint{2.553304in}{0.989481in}}%
\pgfpathlineto{\pgfqpoint{2.557386in}{0.986515in}}%
\pgfpathlineto{\pgfqpoint{2.555827in}{0.991314in}}%
\pgfpathlineto{\pgfqpoint{2.559909in}{0.994280in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{0.994280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290244in}{1.094166in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.089367in}}%
\pgfpathlineto{\pgfqpoint{2.283639in}{1.089367in}}%
\pgfpathlineto{\pgfqpoint{2.287721in}{1.086402in}}%
\pgfpathlineto{\pgfqpoint{2.286162in}{1.081603in}}%
\pgfpathlineto{\pgfqpoint{2.290244in}{1.084569in}}%
\pgfpathlineto{\pgfqpoint{2.294325in}{1.081603in}}%
\pgfpathlineto{\pgfqpoint{2.292766in}{1.086402in}}%
\pgfpathlineto{\pgfqpoint{2.296848in}{1.089367in}}%
\pgfpathlineto{\pgfqpoint{2.291803in}{1.089367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128578in}{1.016313in}}%
\pgfpathlineto{\pgfqpoint{2.127019in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{2.121973in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{2.126055in}{1.008549in}}%
\pgfpathlineto{\pgfqpoint{2.124496in}{1.003750in}}%
\pgfpathlineto{\pgfqpoint{2.128578in}{1.006716in}}%
\pgfpathlineto{\pgfqpoint{2.132660in}{1.003750in}}%
\pgfpathlineto{\pgfqpoint{2.131101in}{1.008549in}}%
\pgfpathlineto{\pgfqpoint{2.135183in}{1.011514in}}%
\pgfpathlineto{\pgfqpoint{2.130137in}{1.011514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{1.080307in}}%
\pgfpathlineto{\pgfqpoint{1.738405in}{1.075508in}}%
\pgfpathlineto{\pgfqpoint{1.733359in}{1.075508in}}%
\pgfpathlineto{\pgfqpoint{1.737441in}{1.072542in}}%
\pgfpathlineto{\pgfqpoint{1.735882in}{1.067744in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.070710in}}%
\pgfpathlineto{\pgfqpoint{1.744046in}{1.067744in}}%
\pgfpathlineto{\pgfqpoint{1.742487in}{1.072542in}}%
\pgfpathlineto{\pgfqpoint{1.746568in}{1.075508in}}%
\pgfpathlineto{\pgfqpoint{1.741523in}{1.075508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280812in}{0.928893in}}%
\pgfpathlineto{\pgfqpoint{2.279252in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{2.274207in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{2.278289in}{0.921128in}}%
\pgfpathlineto{\pgfqpoint{2.276730in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{2.280812in}{0.919296in}}%
\pgfpathlineto{\pgfqpoint{2.284893in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{2.283334in}{0.921128in}}%
\pgfpathlineto{\pgfqpoint{2.287416in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{2.282371in}{0.924094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852740in}{0.800510in}}%
\pgfpathlineto{\pgfqpoint{1.851180in}{0.795711in}}%
\pgfpathlineto{\pgfqpoint{1.846135in}{0.795711in}}%
\pgfpathlineto{\pgfqpoint{1.850217in}{0.792746in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{0.787947in}}%
\pgfpathlineto{\pgfqpoint{1.852740in}{0.790913in}}%
\pgfpathlineto{\pgfqpoint{1.856821in}{0.787947in}}%
\pgfpathlineto{\pgfqpoint{1.855262in}{0.792746in}}%
\pgfpathlineto{\pgfqpoint{1.859344in}{0.795711in}}%
\pgfpathlineto{\pgfqpoint{1.854299in}{0.795711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757308in}{0.932740in}}%
\pgfpathlineto{\pgfqpoint{2.755749in}{0.927941in}}%
\pgfpathlineto{\pgfqpoint{2.750704in}{0.927941in}}%
\pgfpathlineto{\pgfqpoint{2.754785in}{0.924976in}}%
\pgfpathlineto{\pgfqpoint{2.753226in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{2.757308in}{0.923143in}}%
\pgfpathlineto{\pgfqpoint{2.761390in}{0.920177in}}%
\pgfpathlineto{\pgfqpoint{2.759831in}{0.924976in}}%
\pgfpathlineto{\pgfqpoint{2.763913in}{0.927941in}}%
\pgfpathlineto{\pgfqpoint{2.758867in}{0.927941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961815in}{1.084527in}}%
\pgfpathlineto{\pgfqpoint{1.960256in}{1.079728in}}%
\pgfpathlineto{\pgfqpoint{1.955210in}{1.079728in}}%
\pgfpathlineto{\pgfqpoint{1.959292in}{1.076763in}}%
\pgfpathlineto{\pgfqpoint{1.957733in}{1.071964in}}%
\pgfpathlineto{\pgfqpoint{1.961815in}{1.074930in}}%
\pgfpathlineto{\pgfqpoint{1.965897in}{1.071964in}}%
\pgfpathlineto{\pgfqpoint{1.964337in}{1.076763in}}%
\pgfpathlineto{\pgfqpoint{1.968419in}{1.079728in}}%
\pgfpathlineto{\pgfqpoint{1.963374in}{1.079728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766273in}{0.867271in}}%
\pgfpathlineto{\pgfqpoint{1.764714in}{0.862473in}}%
\pgfpathlineto{\pgfqpoint{1.759669in}{0.862473in}}%
\pgfpathlineto{\pgfqpoint{1.763751in}{0.859507in}}%
\pgfpathlineto{\pgfqpoint{1.762191in}{0.854709in}}%
\pgfpathlineto{\pgfqpoint{1.766273in}{0.857674in}}%
\pgfpathlineto{\pgfqpoint{1.770355in}{0.854709in}}%
\pgfpathlineto{\pgfqpoint{1.768796in}{0.859507in}}%
\pgfpathlineto{\pgfqpoint{1.772878in}{0.862473in}}%
\pgfpathlineto{\pgfqpoint{1.767832in}{0.862473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223353in}{1.121493in}}%
\pgfpathlineto{\pgfqpoint{2.221794in}{1.116695in}}%
\pgfpathlineto{\pgfqpoint{2.216749in}{1.116695in}}%
\pgfpathlineto{\pgfqpoint{2.220830in}{1.113729in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.108930in}}%
\pgfpathlineto{\pgfqpoint{2.223353in}{1.111896in}}%
\pgfpathlineto{\pgfqpoint{2.227435in}{1.108930in}}%
\pgfpathlineto{\pgfqpoint{2.225876in}{1.113729in}}%
\pgfpathlineto{\pgfqpoint{2.229958in}{1.116695in}}%
\pgfpathlineto{\pgfqpoint{2.224912in}{1.116695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909145in}{1.165851in}}%
\pgfpathlineto{\pgfqpoint{1.907585in}{1.161053in}}%
\pgfpathlineto{\pgfqpoint{1.902540in}{1.161053in}}%
\pgfpathlineto{\pgfqpoint{1.906622in}{1.158087in}}%
\pgfpathlineto{\pgfqpoint{1.905063in}{1.153289in}}%
\pgfpathlineto{\pgfqpoint{1.909145in}{1.156254in}}%
\pgfpathlineto{\pgfqpoint{1.913226in}{1.153289in}}%
\pgfpathlineto{\pgfqpoint{1.911667in}{1.158087in}}%
\pgfpathlineto{\pgfqpoint{1.915749in}{1.161053in}}%
\pgfpathlineto{\pgfqpoint{1.910704in}{1.161053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648051in}{1.224591in}}%
\pgfpathlineto{\pgfqpoint{1.646492in}{1.219793in}}%
\pgfpathlineto{\pgfqpoint{1.641446in}{1.219793in}}%
\pgfpathlineto{\pgfqpoint{1.645528in}{1.216827in}}%
\pgfpathlineto{\pgfqpoint{1.643969in}{1.212029in}}%
\pgfpathlineto{\pgfqpoint{1.648051in}{1.214994in}}%
\pgfpathlineto{\pgfqpoint{1.652132in}{1.212029in}}%
\pgfpathlineto{\pgfqpoint{1.650573in}{1.216827in}}%
\pgfpathlineto{\pgfqpoint{1.654655in}{1.219793in}}%
\pgfpathlineto{\pgfqpoint{1.649610in}{1.219793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028393in}{1.196020in}}%
\pgfpathlineto{\pgfqpoint{2.026834in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{2.021789in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{2.025871in}{1.188256in}}%
\pgfpathlineto{\pgfqpoint{2.024312in}{1.183458in}}%
\pgfpathlineto{\pgfqpoint{2.028393in}{1.186423in}}%
\pgfpathlineto{\pgfqpoint{2.032475in}{1.183458in}}%
\pgfpathlineto{\pgfqpoint{2.030916in}{1.188256in}}%
\pgfpathlineto{\pgfqpoint{2.034998in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{2.029953in}{1.191222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975962in}{1.003151in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{0.998353in}}%
\pgfpathlineto{\pgfqpoint{1.969357in}{0.998353in}}%
\pgfpathlineto{\pgfqpoint{1.973439in}{0.995387in}}%
\pgfpathlineto{\pgfqpoint{1.971880in}{0.990589in}}%
\pgfpathlineto{\pgfqpoint{1.975962in}{0.993554in}}%
\pgfpathlineto{\pgfqpoint{1.980044in}{0.990589in}}%
\pgfpathlineto{\pgfqpoint{1.978485in}{0.995387in}}%
\pgfpathlineto{\pgfqpoint{1.982567in}{0.998353in}}%
\pgfpathlineto{\pgfqpoint{1.977521in}{0.998353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240906in}{1.115642in}}%
\pgfpathlineto{\pgfqpoint{1.239347in}{1.110843in}}%
\pgfpathlineto{\pgfqpoint{1.234302in}{1.110843in}}%
\pgfpathlineto{\pgfqpoint{1.238383in}{1.107878in}}%
\pgfpathlineto{\pgfqpoint{1.236824in}{1.103079in}}%
\pgfpathlineto{\pgfqpoint{1.240906in}{1.106045in}}%
\pgfpathlineto{\pgfqpoint{1.244988in}{1.103079in}}%
\pgfpathlineto{\pgfqpoint{1.243429in}{1.107878in}}%
\pgfpathlineto{\pgfqpoint{1.247511in}{1.110843in}}%
\pgfpathlineto{\pgfqpoint{1.242465in}{1.110843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471409in}{1.212041in}}%
\pgfpathlineto{\pgfqpoint{1.469850in}{1.207242in}}%
\pgfpathlineto{\pgfqpoint{1.464805in}{1.207242in}}%
\pgfpathlineto{\pgfqpoint{1.468886in}{1.204277in}}%
\pgfpathlineto{\pgfqpoint{1.467327in}{1.199478in}}%
\pgfpathlineto{\pgfqpoint{1.471409in}{1.202444in}}%
\pgfpathlineto{\pgfqpoint{1.475491in}{1.199478in}}%
\pgfpathlineto{\pgfqpoint{1.473932in}{1.204277in}}%
\pgfpathlineto{\pgfqpoint{1.478014in}{1.207242in}}%
\pgfpathlineto{\pgfqpoint{1.472968in}{1.207242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196104in}{1.242092in}}%
\pgfpathlineto{\pgfqpoint{1.194545in}{1.237294in}}%
\pgfpathlineto{\pgfqpoint{1.189499in}{1.237294in}}%
\pgfpathlineto{\pgfqpoint{1.193581in}{1.234328in}}%
\pgfpathlineto{\pgfqpoint{1.192022in}{1.229530in}}%
\pgfpathlineto{\pgfqpoint{1.196104in}{1.232495in}}%
\pgfpathlineto{\pgfqpoint{1.200186in}{1.229530in}}%
\pgfpathlineto{\pgfqpoint{1.198627in}{1.234328in}}%
\pgfpathlineto{\pgfqpoint{1.202709in}{1.237294in}}%
\pgfpathlineto{\pgfqpoint{1.197663in}{1.237294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639858in}{0.986441in}}%
\pgfpathlineto{\pgfqpoint{1.638299in}{0.981642in}}%
\pgfpathlineto{\pgfqpoint{1.633253in}{0.981642in}}%
\pgfpathlineto{\pgfqpoint{1.637335in}{0.978676in}}%
\pgfpathlineto{\pgfqpoint{1.635776in}{0.973878in}}%
\pgfpathlineto{\pgfqpoint{1.639858in}{0.976844in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.973878in}}%
\pgfpathlineto{\pgfqpoint{1.642381in}{0.978676in}}%
\pgfpathlineto{\pgfqpoint{1.646463in}{0.981642in}}%
\pgfpathlineto{\pgfqpoint{1.641417in}{0.981642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157219in}{1.004664in}}%
\pgfpathlineto{\pgfqpoint{2.155660in}{0.999866in}}%
\pgfpathlineto{\pgfqpoint{2.150614in}{0.999866in}}%
\pgfpathlineto{\pgfqpoint{2.154696in}{0.996900in}}%
\pgfpathlineto{\pgfqpoint{2.153137in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.157219in}{0.995067in}}%
\pgfpathlineto{\pgfqpoint{2.161301in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{2.159742in}{0.996900in}}%
\pgfpathlineto{\pgfqpoint{2.163823in}{0.999866in}}%
\pgfpathlineto{\pgfqpoint{2.158778in}{0.999866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259500in}{0.943188in}}%
\pgfpathlineto{\pgfqpoint{2.257941in}{0.938390in}}%
\pgfpathlineto{\pgfqpoint{2.252895in}{0.938390in}}%
\pgfpathlineto{\pgfqpoint{2.256977in}{0.935424in}}%
\pgfpathlineto{\pgfqpoint{2.255418in}{0.930626in}}%
\pgfpathlineto{\pgfqpoint{2.259500in}{0.933591in}}%
\pgfpathlineto{\pgfqpoint{2.263582in}{0.930626in}}%
\pgfpathlineto{\pgfqpoint{2.262023in}{0.935424in}}%
\pgfpathlineto{\pgfqpoint{2.266104in}{0.938390in}}%
\pgfpathlineto{\pgfqpoint{2.261059in}{0.938390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665578in}{1.163329in}}%
\pgfpathlineto{\pgfqpoint{2.664018in}{1.158531in}}%
\pgfpathlineto{\pgfqpoint{2.658973in}{1.158531in}}%
\pgfpathlineto{\pgfqpoint{2.663055in}{1.155565in}}%
\pgfpathlineto{\pgfqpoint{2.661496in}{1.150767in}}%
\pgfpathlineto{\pgfqpoint{2.665578in}{1.153733in}}%
\pgfpathlineto{\pgfqpoint{2.669659in}{1.150767in}}%
\pgfpathlineto{\pgfqpoint{2.668100in}{1.155565in}}%
\pgfpathlineto{\pgfqpoint{2.672182in}{1.158531in}}%
\pgfpathlineto{\pgfqpoint{2.667137in}{1.158531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562023in}{1.235542in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{1.230744in}}%
\pgfpathlineto{\pgfqpoint{2.555419in}{1.230744in}}%
\pgfpathlineto{\pgfqpoint{2.559500in}{1.227778in}}%
\pgfpathlineto{\pgfqpoint{2.557941in}{1.222980in}}%
\pgfpathlineto{\pgfqpoint{2.562023in}{1.225945in}}%
\pgfpathlineto{\pgfqpoint{2.566105in}{1.222980in}}%
\pgfpathlineto{\pgfqpoint{2.564546in}{1.227778in}}%
\pgfpathlineto{\pgfqpoint{2.568628in}{1.230744in}}%
\pgfpathlineto{\pgfqpoint{2.563582in}{1.230744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865384in}{1.594960in}}%
\pgfpathlineto{\pgfqpoint{2.863825in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{2.858779in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{2.862861in}{1.587196in}}%
\pgfpathlineto{\pgfqpoint{2.861302in}{1.582397in}}%
\pgfpathlineto{\pgfqpoint{2.865384in}{1.585363in}}%
\pgfpathlineto{\pgfqpoint{2.869466in}{1.582397in}}%
\pgfpathlineto{\pgfqpoint{2.867906in}{1.587196in}}%
\pgfpathlineto{\pgfqpoint{2.871988in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{2.866943in}{1.590161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955957in}{1.212379in}}%
\pgfpathlineto{\pgfqpoint{2.954398in}{1.207580in}}%
\pgfpathlineto{\pgfqpoint{2.949353in}{1.207580in}}%
\pgfpathlineto{\pgfqpoint{2.953434in}{1.204615in}}%
\pgfpathlineto{\pgfqpoint{2.951875in}{1.199816in}}%
\pgfpathlineto{\pgfqpoint{2.955957in}{1.202782in}}%
\pgfpathlineto{\pgfqpoint{2.960039in}{1.199816in}}%
\pgfpathlineto{\pgfqpoint{2.958480in}{1.204615in}}%
\pgfpathlineto{\pgfqpoint{2.962562in}{1.207580in}}%
\pgfpathlineto{\pgfqpoint{2.957516in}{1.207580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041642in}{1.359779in}}%
\pgfpathlineto{\pgfqpoint{3.040083in}{1.354980in}}%
\pgfpathlineto{\pgfqpoint{3.035038in}{1.354980in}}%
\pgfpathlineto{\pgfqpoint{3.039119in}{1.352015in}}%
\pgfpathlineto{\pgfqpoint{3.037560in}{1.347216in}}%
\pgfpathlineto{\pgfqpoint{3.041642in}{1.350182in}}%
\pgfpathlineto{\pgfqpoint{3.045724in}{1.347216in}}%
\pgfpathlineto{\pgfqpoint{3.044165in}{1.352015in}}%
\pgfpathlineto{\pgfqpoint{3.048247in}{1.354980in}}%
\pgfpathlineto{\pgfqpoint{3.043201in}{1.354980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538926in}{1.091498in}}%
\pgfpathlineto{\pgfqpoint{2.537367in}{1.086699in}}%
\pgfpathlineto{\pgfqpoint{2.532322in}{1.086699in}}%
\pgfpathlineto{\pgfqpoint{2.536404in}{1.083734in}}%
\pgfpathlineto{\pgfqpoint{2.534845in}{1.078935in}}%
\pgfpathlineto{\pgfqpoint{2.538926in}{1.081901in}}%
\pgfpathlineto{\pgfqpoint{2.543008in}{1.078935in}}%
\pgfpathlineto{\pgfqpoint{2.541449in}{1.083734in}}%
\pgfpathlineto{\pgfqpoint{2.545531in}{1.086699in}}%
\pgfpathlineto{\pgfqpoint{2.540486in}{1.086699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878546in}{1.165503in}}%
\pgfpathlineto{\pgfqpoint{2.876987in}{1.160705in}}%
\pgfpathlineto{\pgfqpoint{2.871942in}{1.160705in}}%
\pgfpathlineto{\pgfqpoint{2.876024in}{1.157739in}}%
\pgfpathlineto{\pgfqpoint{2.874464in}{1.152941in}}%
\pgfpathlineto{\pgfqpoint{2.878546in}{1.155906in}}%
\pgfpathlineto{\pgfqpoint{2.882628in}{1.152941in}}%
\pgfpathlineto{\pgfqpoint{2.881069in}{1.157739in}}%
\pgfpathlineto{\pgfqpoint{2.885151in}{1.160705in}}%
\pgfpathlineto{\pgfqpoint{2.880105in}{1.160705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044721in}{1.258467in}}%
\pgfpathlineto{\pgfqpoint{2.043162in}{1.253668in}}%
\pgfpathlineto{\pgfqpoint{2.038116in}{1.253668in}}%
\pgfpathlineto{\pgfqpoint{2.042198in}{1.250702in}}%
\pgfpathlineto{\pgfqpoint{2.040639in}{1.245904in}}%
\pgfpathlineto{\pgfqpoint{2.044721in}{1.248870in}}%
\pgfpathlineto{\pgfqpoint{2.048803in}{1.245904in}}%
\pgfpathlineto{\pgfqpoint{2.047244in}{1.250702in}}%
\pgfpathlineto{\pgfqpoint{2.051325in}{1.253668in}}%
\pgfpathlineto{\pgfqpoint{2.046280in}{1.253668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479040in}{1.149944in}}%
\pgfpathlineto{\pgfqpoint{2.477481in}{1.145146in}}%
\pgfpathlineto{\pgfqpoint{2.472435in}{1.145146in}}%
\pgfpathlineto{\pgfqpoint{2.476517in}{1.142180in}}%
\pgfpathlineto{\pgfqpoint{2.474958in}{1.137382in}}%
\pgfpathlineto{\pgfqpoint{2.479040in}{1.140347in}}%
\pgfpathlineto{\pgfqpoint{2.483122in}{1.137382in}}%
\pgfpathlineto{\pgfqpoint{2.481563in}{1.142180in}}%
\pgfpathlineto{\pgfqpoint{2.485645in}{1.145146in}}%
\pgfpathlineto{\pgfqpoint{2.480599in}{1.145146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954043in}{1.301446in}}%
\pgfpathlineto{\pgfqpoint{2.952484in}{1.296648in}}%
\pgfpathlineto{\pgfqpoint{2.947438in}{1.296648in}}%
\pgfpathlineto{\pgfqpoint{2.951520in}{1.293682in}}%
\pgfpathlineto{\pgfqpoint{2.949961in}{1.288884in}}%
\pgfpathlineto{\pgfqpoint{2.954043in}{1.291849in}}%
\pgfpathlineto{\pgfqpoint{2.958125in}{1.288884in}}%
\pgfpathlineto{\pgfqpoint{2.956566in}{1.293682in}}%
\pgfpathlineto{\pgfqpoint{2.960647in}{1.296648in}}%
\pgfpathlineto{\pgfqpoint{2.955602in}{1.296648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586540in}{1.252908in}}%
\pgfpathlineto{\pgfqpoint{2.584981in}{1.248109in}}%
\pgfpathlineto{\pgfqpoint{2.579935in}{1.248109in}}%
\pgfpathlineto{\pgfqpoint{2.584017in}{1.245144in}}%
\pgfpathlineto{\pgfqpoint{2.582458in}{1.240345in}}%
\pgfpathlineto{\pgfqpoint{2.586540in}{1.243311in}}%
\pgfpathlineto{\pgfqpoint{2.590622in}{1.240345in}}%
\pgfpathlineto{\pgfqpoint{2.589063in}{1.245144in}}%
\pgfpathlineto{\pgfqpoint{2.593144in}{1.248109in}}%
\pgfpathlineto{\pgfqpoint{2.588099in}{1.248109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829245in}{1.039855in}}%
\pgfpathlineto{\pgfqpoint{1.827686in}{1.035056in}}%
\pgfpathlineto{\pgfqpoint{1.822640in}{1.035056in}}%
\pgfpathlineto{\pgfqpoint{1.826722in}{1.032091in}}%
\pgfpathlineto{\pgfqpoint{1.825163in}{1.027292in}}%
\pgfpathlineto{\pgfqpoint{1.829245in}{1.030258in}}%
\pgfpathlineto{\pgfqpoint{1.833327in}{1.027292in}}%
\pgfpathlineto{\pgfqpoint{1.831768in}{1.032091in}}%
\pgfpathlineto{\pgfqpoint{1.835849in}{1.035056in}}%
\pgfpathlineto{\pgfqpoint{1.830804in}{1.035056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141346in}{1.140413in}}%
\pgfpathlineto{\pgfqpoint{2.139787in}{1.135615in}}%
\pgfpathlineto{\pgfqpoint{2.134741in}{1.135615in}}%
\pgfpathlineto{\pgfqpoint{2.138823in}{1.132649in}}%
\pgfpathlineto{\pgfqpoint{2.137264in}{1.127851in}}%
\pgfpathlineto{\pgfqpoint{2.141346in}{1.130816in}}%
\pgfpathlineto{\pgfqpoint{2.145428in}{1.127851in}}%
\pgfpathlineto{\pgfqpoint{2.143869in}{1.132649in}}%
\pgfpathlineto{\pgfqpoint{2.147951in}{1.135615in}}%
\pgfpathlineto{\pgfqpoint{2.142905in}{1.135615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418683in}{1.151724in}}%
\pgfpathlineto{\pgfqpoint{2.417124in}{1.146926in}}%
\pgfpathlineto{\pgfqpoint{2.412079in}{1.146926in}}%
\pgfpathlineto{\pgfqpoint{2.416160in}{1.143960in}}%
\pgfpathlineto{\pgfqpoint{2.414601in}{1.139162in}}%
\pgfpathlineto{\pgfqpoint{2.418683in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{2.422765in}{1.139162in}}%
\pgfpathlineto{\pgfqpoint{2.421206in}{1.143960in}}%
\pgfpathlineto{\pgfqpoint{2.425288in}{1.146926in}}%
\pgfpathlineto{\pgfqpoint{2.420242in}{1.146926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955402in}{1.083827in}}%
\pgfpathlineto{\pgfqpoint{1.953843in}{1.079029in}}%
\pgfpathlineto{\pgfqpoint{1.948798in}{1.079029in}}%
\pgfpathlineto{\pgfqpoint{1.952880in}{1.076063in}}%
\pgfpathlineto{\pgfqpoint{1.951321in}{1.071264in}}%
\pgfpathlineto{\pgfqpoint{1.955402in}{1.074230in}}%
\pgfpathlineto{\pgfqpoint{1.959484in}{1.071264in}}%
\pgfpathlineto{\pgfqpoint{1.957925in}{1.076063in}}%
\pgfpathlineto{\pgfqpoint{1.962007in}{1.079029in}}%
\pgfpathlineto{\pgfqpoint{1.956962in}{1.079029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793175in}{1.139822in}}%
\pgfpathlineto{\pgfqpoint{1.791616in}{1.135023in}}%
\pgfpathlineto{\pgfqpoint{1.786570in}{1.135023in}}%
\pgfpathlineto{\pgfqpoint{1.790652in}{1.132058in}}%
\pgfpathlineto{\pgfqpoint{1.789093in}{1.127259in}}%
\pgfpathlineto{\pgfqpoint{1.793175in}{1.130225in}}%
\pgfpathlineto{\pgfqpoint{1.797257in}{1.127259in}}%
\pgfpathlineto{\pgfqpoint{1.795697in}{1.132058in}}%
\pgfpathlineto{\pgfqpoint{1.799779in}{1.135023in}}%
\pgfpathlineto{\pgfqpoint{1.794734in}{1.135023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164397in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{1.162838in}{1.193832in}}%
\pgfpathlineto{\pgfqpoint{1.157793in}{1.193832in}}%
\pgfpathlineto{\pgfqpoint{1.161874in}{1.190867in}}%
\pgfpathlineto{\pgfqpoint{1.160315in}{1.186068in}}%
\pgfpathlineto{\pgfqpoint{1.164397in}{1.189034in}}%
\pgfpathlineto{\pgfqpoint{1.168479in}{1.186068in}}%
\pgfpathlineto{\pgfqpoint{1.166920in}{1.190867in}}%
\pgfpathlineto{\pgfqpoint{1.171002in}{1.193832in}}%
\pgfpathlineto{\pgfqpoint{1.165956in}{1.193832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918231in}{1.157600in}}%
\pgfpathlineto{\pgfqpoint{1.916672in}{1.152802in}}%
\pgfpathlineto{\pgfqpoint{1.911627in}{1.152802in}}%
\pgfpathlineto{\pgfqpoint{1.915709in}{1.149836in}}%
\pgfpathlineto{\pgfqpoint{1.914149in}{1.145038in}}%
\pgfpathlineto{\pgfqpoint{1.918231in}{1.148003in}}%
\pgfpathlineto{\pgfqpoint{1.922313in}{1.145038in}}%
\pgfpathlineto{\pgfqpoint{1.920754in}{1.149836in}}%
\pgfpathlineto{\pgfqpoint{1.924836in}{1.152802in}}%
\pgfpathlineto{\pgfqpoint{1.919790in}{1.152802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851679in}{1.121167in}}%
\pgfpathlineto{\pgfqpoint{2.850119in}{1.116369in}}%
\pgfpathlineto{\pgfqpoint{2.845074in}{1.116369in}}%
\pgfpathlineto{\pgfqpoint{2.849156in}{1.113403in}}%
\pgfpathlineto{\pgfqpoint{2.847597in}{1.108605in}}%
\pgfpathlineto{\pgfqpoint{2.851679in}{1.111570in}}%
\pgfpathlineto{\pgfqpoint{2.855760in}{1.108605in}}%
\pgfpathlineto{\pgfqpoint{2.854201in}{1.113403in}}%
\pgfpathlineto{\pgfqpoint{2.858283in}{1.116369in}}%
\pgfpathlineto{\pgfqpoint{2.853238in}{1.116369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989750in}{1.348514in}}%
\pgfpathlineto{\pgfqpoint{2.988191in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{2.983145in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{2.987227in}{1.340749in}}%
\pgfpathlineto{\pgfqpoint{2.985668in}{1.335951in}}%
\pgfpathlineto{\pgfqpoint{2.989750in}{1.338917in}}%
\pgfpathlineto{\pgfqpoint{2.993832in}{1.335951in}}%
\pgfpathlineto{\pgfqpoint{2.992273in}{1.340749in}}%
\pgfpathlineto{\pgfqpoint{2.996354in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{2.991309in}{1.343715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169259in}{1.414224in}}%
\pgfpathlineto{\pgfqpoint{3.167700in}{1.409426in}}%
\pgfpathlineto{\pgfqpoint{3.162655in}{1.409426in}}%
\pgfpathlineto{\pgfqpoint{3.166736in}{1.406460in}}%
\pgfpathlineto{\pgfqpoint{3.165177in}{1.401662in}}%
\pgfpathlineto{\pgfqpoint{3.169259in}{1.404627in}}%
\pgfpathlineto{\pgfqpoint{3.173341in}{1.401662in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.406460in}}%
\pgfpathlineto{\pgfqpoint{3.175864in}{1.409426in}}%
\pgfpathlineto{\pgfqpoint{3.170818in}{1.409426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368774in}{1.353978in}}%
\pgfpathlineto{\pgfqpoint{2.367215in}{1.349180in}}%
\pgfpathlineto{\pgfqpoint{2.362169in}{1.349180in}}%
\pgfpathlineto{\pgfqpoint{2.366251in}{1.346214in}}%
\pgfpathlineto{\pgfqpoint{2.364692in}{1.341416in}}%
\pgfpathlineto{\pgfqpoint{2.368774in}{1.344381in}}%
\pgfpathlineto{\pgfqpoint{2.372856in}{1.341416in}}%
\pgfpathlineto{\pgfqpoint{2.371296in}{1.346214in}}%
\pgfpathlineto{\pgfqpoint{2.375378in}{1.349180in}}%
\pgfpathlineto{\pgfqpoint{2.370333in}{1.349180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863650in}{1.342923in}}%
\pgfpathlineto{\pgfqpoint{2.862091in}{1.338124in}}%
\pgfpathlineto{\pgfqpoint{2.857046in}{1.338124in}}%
\pgfpathlineto{\pgfqpoint{2.861128in}{1.335159in}}%
\pgfpathlineto{\pgfqpoint{2.859568in}{1.330360in}}%
\pgfpathlineto{\pgfqpoint{2.863650in}{1.333326in}}%
\pgfpathlineto{\pgfqpoint{2.867732in}{1.330360in}}%
\pgfpathlineto{\pgfqpoint{2.866173in}{1.335159in}}%
\pgfpathlineto{\pgfqpoint{2.870255in}{1.338124in}}%
\pgfpathlineto{\pgfqpoint{2.865209in}{1.338124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592772in}{1.478628in}}%
\pgfpathlineto{\pgfqpoint{2.591213in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{2.586167in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{2.590249in}{1.470864in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{1.466066in}}%
\pgfpathlineto{\pgfqpoint{2.592772in}{1.469031in}}%
\pgfpathlineto{\pgfqpoint{2.596854in}{1.466066in}}%
\pgfpathlineto{\pgfqpoint{2.595295in}{1.470864in}}%
\pgfpathlineto{\pgfqpoint{2.599377in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{2.594331in}{1.473830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025150in}{1.375207in}}%
\pgfpathlineto{\pgfqpoint{3.023591in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{3.018545in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{3.022627in}{1.367443in}}%
\pgfpathlineto{\pgfqpoint{3.021068in}{1.362644in}}%
\pgfpathlineto{\pgfqpoint{3.025150in}{1.365610in}}%
\pgfpathlineto{\pgfqpoint{3.029232in}{1.362644in}}%
\pgfpathlineto{\pgfqpoint{3.027673in}{1.367443in}}%
\pgfpathlineto{\pgfqpoint{3.031754in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{3.026709in}{1.370408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549934in}{1.238756in}}%
\pgfpathlineto{\pgfqpoint{2.548374in}{1.233958in}}%
\pgfpathlineto{\pgfqpoint{2.543329in}{1.233958in}}%
\pgfpathlineto{\pgfqpoint{2.547411in}{1.230992in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{1.226194in}}%
\pgfpathlineto{\pgfqpoint{2.549934in}{1.229159in}}%
\pgfpathlineto{\pgfqpoint{2.554015in}{1.226194in}}%
\pgfpathlineto{\pgfqpoint{2.552456in}{1.230992in}}%
\pgfpathlineto{\pgfqpoint{2.556538in}{1.233958in}}%
\pgfpathlineto{\pgfqpoint{2.551493in}{1.233958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943317in}{1.303866in}}%
\pgfpathlineto{\pgfqpoint{2.941758in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{2.936712in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{2.940794in}{1.296102in}}%
\pgfpathlineto{\pgfqpoint{2.939235in}{1.291304in}}%
\pgfpathlineto{\pgfqpoint{2.943317in}{1.294269in}}%
\pgfpathlineto{\pgfqpoint{2.947399in}{1.291304in}}%
\pgfpathlineto{\pgfqpoint{2.945839in}{1.296102in}}%
\pgfpathlineto{\pgfqpoint{2.949921in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{2.944876in}{1.299068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156097in}{1.196894in}}%
\pgfpathlineto{\pgfqpoint{2.154538in}{1.192095in}}%
\pgfpathlineto{\pgfqpoint{2.149492in}{1.192095in}}%
\pgfpathlineto{\pgfqpoint{2.153574in}{1.189130in}}%
\pgfpathlineto{\pgfqpoint{2.152015in}{1.184331in}}%
\pgfpathlineto{\pgfqpoint{2.156097in}{1.187297in}}%
\pgfpathlineto{\pgfqpoint{2.160179in}{1.184331in}}%
\pgfpathlineto{\pgfqpoint{2.158619in}{1.189130in}}%
\pgfpathlineto{\pgfqpoint{2.162701in}{1.192095in}}%
\pgfpathlineto{\pgfqpoint{2.157656in}{1.192095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530468in}{1.283107in}}%
\pgfpathlineto{\pgfqpoint{2.528909in}{1.278308in}}%
\pgfpathlineto{\pgfqpoint{2.523863in}{1.278308in}}%
\pgfpathlineto{\pgfqpoint{2.527945in}{1.275342in}}%
\pgfpathlineto{\pgfqpoint{2.526386in}{1.270544in}}%
\pgfpathlineto{\pgfqpoint{2.530468in}{1.273510in}}%
\pgfpathlineto{\pgfqpoint{2.534550in}{1.270544in}}%
\pgfpathlineto{\pgfqpoint{2.532991in}{1.275342in}}%
\pgfpathlineto{\pgfqpoint{2.537072in}{1.278308in}}%
\pgfpathlineto{\pgfqpoint{2.532027in}{1.278308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184784in}{1.474093in}}%
\pgfpathlineto{\pgfqpoint{3.183225in}{1.469294in}}%
\pgfpathlineto{\pgfqpoint{3.178180in}{1.469294in}}%
\pgfpathlineto{\pgfqpoint{3.182262in}{1.466329in}}%
\pgfpathlineto{\pgfqpoint{3.180702in}{1.461530in}}%
\pgfpathlineto{\pgfqpoint{3.184784in}{1.464496in}}%
\pgfpathlineto{\pgfqpoint{3.188866in}{1.461530in}}%
\pgfpathlineto{\pgfqpoint{3.187307in}{1.466329in}}%
\pgfpathlineto{\pgfqpoint{3.191389in}{1.469294in}}%
\pgfpathlineto{\pgfqpoint{3.186343in}{1.469294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670942in}{1.311060in}}%
\pgfpathlineto{\pgfqpoint{2.669383in}{1.306261in}}%
\pgfpathlineto{\pgfqpoint{2.664337in}{1.306261in}}%
\pgfpathlineto{\pgfqpoint{2.668419in}{1.303296in}}%
\pgfpathlineto{\pgfqpoint{2.666860in}{1.298497in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{1.301463in}}%
\pgfpathlineto{\pgfqpoint{2.675024in}{1.298497in}}%
\pgfpathlineto{\pgfqpoint{2.673465in}{1.303296in}}%
\pgfpathlineto{\pgfqpoint{2.677546in}{1.306261in}}%
\pgfpathlineto{\pgfqpoint{2.672501in}{1.306261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086341in}{1.175103in}}%
\pgfpathlineto{\pgfqpoint{2.084781in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{2.079736in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{2.083818in}{1.167338in}}%
\pgfpathlineto{\pgfqpoint{2.082259in}{1.162540in}}%
\pgfpathlineto{\pgfqpoint{2.086341in}{1.165506in}}%
\pgfpathlineto{\pgfqpoint{2.090422in}{1.162540in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{1.167338in}}%
\pgfpathlineto{\pgfqpoint{2.092945in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{2.087900in}{1.170304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164157in}{1.016707in}}%
\pgfpathlineto{\pgfqpoint{2.162597in}{1.011909in}}%
\pgfpathlineto{\pgfqpoint{2.157552in}{1.011909in}}%
\pgfpathlineto{\pgfqpoint{2.161634in}{1.008943in}}%
\pgfpathlineto{\pgfqpoint{2.160075in}{1.004145in}}%
\pgfpathlineto{\pgfqpoint{2.164157in}{1.007110in}}%
\pgfpathlineto{\pgfqpoint{2.168238in}{1.004145in}}%
\pgfpathlineto{\pgfqpoint{2.166679in}{1.008943in}}%
\pgfpathlineto{\pgfqpoint{2.170761in}{1.011909in}}%
\pgfpathlineto{\pgfqpoint{2.165716in}{1.011909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165880in}{1.248083in}}%
\pgfpathlineto{\pgfqpoint{2.164321in}{1.243284in}}%
\pgfpathlineto{\pgfqpoint{2.159276in}{1.243284in}}%
\pgfpathlineto{\pgfqpoint{2.163358in}{1.240319in}}%
\pgfpathlineto{\pgfqpoint{2.161799in}{1.235520in}}%
\pgfpathlineto{\pgfqpoint{2.165880in}{1.238486in}}%
\pgfpathlineto{\pgfqpoint{2.169962in}{1.235520in}}%
\pgfpathlineto{\pgfqpoint{2.168403in}{1.240319in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.243284in}}%
\pgfpathlineto{\pgfqpoint{2.167440in}{1.243284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106946in}{1.034377in}}%
\pgfpathlineto{\pgfqpoint{2.105387in}{1.029578in}}%
\pgfpathlineto{\pgfqpoint{2.100342in}{1.029578in}}%
\pgfpathlineto{\pgfqpoint{2.104423in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.102864in}{1.021814in}}%
\pgfpathlineto{\pgfqpoint{2.106946in}{1.024780in}}%
\pgfpathlineto{\pgfqpoint{2.111028in}{1.021814in}}%
\pgfpathlineto{\pgfqpoint{2.109469in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.113551in}{1.029578in}}%
\pgfpathlineto{\pgfqpoint{2.108505in}{1.029578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317240in}{1.224596in}}%
\pgfpathlineto{\pgfqpoint{2.315681in}{1.219797in}}%
\pgfpathlineto{\pgfqpoint{2.310636in}{1.219797in}}%
\pgfpathlineto{\pgfqpoint{2.314717in}{1.216832in}}%
\pgfpathlineto{\pgfqpoint{2.313158in}{1.212033in}}%
\pgfpathlineto{\pgfqpoint{2.317240in}{1.214999in}}%
\pgfpathlineto{\pgfqpoint{2.321322in}{1.212033in}}%
\pgfpathlineto{\pgfqpoint{2.319763in}{1.216832in}}%
\pgfpathlineto{\pgfqpoint{2.323845in}{1.219797in}}%
\pgfpathlineto{\pgfqpoint{2.318799in}{1.219797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804027in}{1.362387in}}%
\pgfpathlineto{\pgfqpoint{1.802468in}{1.357588in}}%
\pgfpathlineto{\pgfqpoint{1.797422in}{1.357588in}}%
\pgfpathlineto{\pgfqpoint{1.801504in}{1.354622in}}%
\pgfpathlineto{\pgfqpoint{1.799945in}{1.349824in}}%
\pgfpathlineto{\pgfqpoint{1.804027in}{1.352790in}}%
\pgfpathlineto{\pgfqpoint{1.808109in}{1.349824in}}%
\pgfpathlineto{\pgfqpoint{1.806549in}{1.354622in}}%
\pgfpathlineto{\pgfqpoint{1.810631in}{1.357588in}}%
\pgfpathlineto{\pgfqpoint{1.805586in}{1.357588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427279in}{1.254044in}}%
\pgfpathlineto{\pgfqpoint{2.425720in}{1.249246in}}%
\pgfpathlineto{\pgfqpoint{2.420675in}{1.249246in}}%
\pgfpathlineto{\pgfqpoint{2.424757in}{1.246280in}}%
\pgfpathlineto{\pgfqpoint{2.423197in}{1.241482in}}%
\pgfpathlineto{\pgfqpoint{2.427279in}{1.244447in}}%
\pgfpathlineto{\pgfqpoint{2.431361in}{1.241482in}}%
\pgfpathlineto{\pgfqpoint{2.429802in}{1.246280in}}%
\pgfpathlineto{\pgfqpoint{2.433884in}{1.249246in}}%
\pgfpathlineto{\pgfqpoint{2.428838in}{1.249246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501309in}{1.265330in}}%
\pgfpathlineto{\pgfqpoint{2.499750in}{1.260532in}}%
\pgfpathlineto{\pgfqpoint{2.494704in}{1.260532in}}%
\pgfpathlineto{\pgfqpoint{2.498786in}{1.257566in}}%
\pgfpathlineto{\pgfqpoint{2.497227in}{1.252768in}}%
\pgfpathlineto{\pgfqpoint{2.501309in}{1.255733in}}%
\pgfpathlineto{\pgfqpoint{2.505391in}{1.252768in}}%
\pgfpathlineto{\pgfqpoint{2.503832in}{1.257566in}}%
\pgfpathlineto{\pgfqpoint{2.507913in}{1.260532in}}%
\pgfpathlineto{\pgfqpoint{2.502868in}{1.260532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986090in}{1.304601in}}%
\pgfpathlineto{\pgfqpoint{2.984531in}{1.299803in}}%
\pgfpathlineto{\pgfqpoint{2.979485in}{1.299803in}}%
\pgfpathlineto{\pgfqpoint{2.983567in}{1.296837in}}%
\pgfpathlineto{\pgfqpoint{2.982008in}{1.292039in}}%
\pgfpathlineto{\pgfqpoint{2.986090in}{1.295005in}}%
\pgfpathlineto{\pgfqpoint{2.990172in}{1.292039in}}%
\pgfpathlineto{\pgfqpoint{2.988613in}{1.296837in}}%
\pgfpathlineto{\pgfqpoint{2.992695in}{1.299803in}}%
\pgfpathlineto{\pgfqpoint{2.987649in}{1.299803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201633in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{3.200073in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{3.195028in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{3.199110in}{1.611207in}}%
\pgfpathlineto{\pgfqpoint{3.197551in}{1.606409in}}%
\pgfpathlineto{\pgfqpoint{3.201633in}{1.609374in}}%
\pgfpathlineto{\pgfqpoint{3.205714in}{1.606409in}}%
\pgfpathlineto{\pgfqpoint{3.204155in}{1.611207in}}%
\pgfpathlineto{\pgfqpoint{3.208237in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{3.203192in}{1.614173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971104in}{1.561605in}}%
\pgfpathlineto{\pgfqpoint{2.969545in}{1.556807in}}%
\pgfpathlineto{\pgfqpoint{2.964499in}{1.556807in}}%
\pgfpathlineto{\pgfqpoint{2.968581in}{1.553841in}}%
\pgfpathlineto{\pgfqpoint{2.967022in}{1.549043in}}%
\pgfpathlineto{\pgfqpoint{2.971104in}{1.552008in}}%
\pgfpathlineto{\pgfqpoint{2.975186in}{1.549043in}}%
\pgfpathlineto{\pgfqpoint{2.973627in}{1.553841in}}%
\pgfpathlineto{\pgfqpoint{2.977708in}{1.556807in}}%
\pgfpathlineto{\pgfqpoint{2.972663in}{1.556807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917017in}{1.379111in}}%
\pgfpathlineto{\pgfqpoint{2.915458in}{1.374312in}}%
\pgfpathlineto{\pgfqpoint{2.910412in}{1.374312in}}%
\pgfpathlineto{\pgfqpoint{2.914494in}{1.371347in}}%
\pgfpathlineto{\pgfqpoint{2.912935in}{1.366548in}}%
\pgfpathlineto{\pgfqpoint{2.917017in}{1.369514in}}%
\pgfpathlineto{\pgfqpoint{2.921099in}{1.366548in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{1.371347in}}%
\pgfpathlineto{\pgfqpoint{2.923621in}{1.374312in}}%
\pgfpathlineto{\pgfqpoint{2.918576in}{1.374312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803431in}{1.701041in}}%
\pgfpathlineto{\pgfqpoint{2.801872in}{1.696243in}}%
\pgfpathlineto{\pgfqpoint{2.796826in}{1.696243in}}%
\pgfpathlineto{\pgfqpoint{2.800908in}{1.693277in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{1.688478in}}%
\pgfpathlineto{\pgfqpoint{2.803431in}{1.691444in}}%
\pgfpathlineto{\pgfqpoint{2.807513in}{1.688478in}}%
\pgfpathlineto{\pgfqpoint{2.805953in}{1.693277in}}%
\pgfpathlineto{\pgfqpoint{2.810035in}{1.696243in}}%
\pgfpathlineto{\pgfqpoint{2.804990in}{1.696243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235088in}{1.456576in}}%
\pgfpathlineto{\pgfqpoint{3.233528in}{1.451777in}}%
\pgfpathlineto{\pgfqpoint{3.228483in}{1.451777in}}%
\pgfpathlineto{\pgfqpoint{3.232565in}{1.448812in}}%
\pgfpathlineto{\pgfqpoint{3.231006in}{1.444013in}}%
\pgfpathlineto{\pgfqpoint{3.235088in}{1.446979in}}%
\pgfpathlineto{\pgfqpoint{3.239169in}{1.444013in}}%
\pgfpathlineto{\pgfqpoint{3.237610in}{1.448812in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{1.451777in}}%
\pgfpathlineto{\pgfqpoint{3.236647in}{1.451777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742717in}{1.315891in}}%
\pgfpathlineto{\pgfqpoint{2.741158in}{1.311092in}}%
\pgfpathlineto{\pgfqpoint{2.736112in}{1.311092in}}%
\pgfpathlineto{\pgfqpoint{2.740194in}{1.308126in}}%
\pgfpathlineto{\pgfqpoint{2.738635in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{2.742717in}{1.306294in}}%
\pgfpathlineto{\pgfqpoint{2.746799in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{2.745239in}{1.308126in}}%
\pgfpathlineto{\pgfqpoint{2.749321in}{1.311092in}}%
\pgfpathlineto{\pgfqpoint{2.744276in}{1.311092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.456414in}}%
\pgfpathlineto{\pgfqpoint{2.863072in}{1.451615in}}%
\pgfpathlineto{\pgfqpoint{2.858027in}{1.451615in}}%
\pgfpathlineto{\pgfqpoint{2.862108in}{1.448650in}}%
\pgfpathlineto{\pgfqpoint{2.860549in}{1.443851in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{1.446817in}}%
\pgfpathlineto{\pgfqpoint{2.868713in}{1.443851in}}%
\pgfpathlineto{\pgfqpoint{2.867154in}{1.448650in}}%
\pgfpathlineto{\pgfqpoint{2.871236in}{1.451615in}}%
\pgfpathlineto{\pgfqpoint{2.866190in}{1.451615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584862in}{1.290081in}}%
\pgfpathlineto{\pgfqpoint{2.583303in}{1.285282in}}%
\pgfpathlineto{\pgfqpoint{2.578257in}{1.285282in}}%
\pgfpathlineto{\pgfqpoint{2.582339in}{1.282316in}}%
\pgfpathlineto{\pgfqpoint{2.580780in}{1.277518in}}%
\pgfpathlineto{\pgfqpoint{2.584862in}{1.280484in}}%
\pgfpathlineto{\pgfqpoint{2.588944in}{1.277518in}}%
\pgfpathlineto{\pgfqpoint{2.587385in}{1.282316in}}%
\pgfpathlineto{\pgfqpoint{2.591467in}{1.285282in}}%
\pgfpathlineto{\pgfqpoint{2.586421in}{1.285282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649035in}{1.281243in}}%
\pgfpathlineto{\pgfqpoint{2.647476in}{1.276445in}}%
\pgfpathlineto{\pgfqpoint{2.642430in}{1.276445in}}%
\pgfpathlineto{\pgfqpoint{2.646512in}{1.273479in}}%
\pgfpathlineto{\pgfqpoint{2.644953in}{1.268681in}}%
\pgfpathlineto{\pgfqpoint{2.649035in}{1.271646in}}%
\pgfpathlineto{\pgfqpoint{2.653117in}{1.268681in}}%
\pgfpathlineto{\pgfqpoint{2.651558in}{1.273479in}}%
\pgfpathlineto{\pgfqpoint{2.655640in}{1.276445in}}%
\pgfpathlineto{\pgfqpoint{2.650594in}{1.276445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196818in}{1.446828in}}%
\pgfpathlineto{\pgfqpoint{3.195259in}{1.442029in}}%
\pgfpathlineto{\pgfqpoint{3.190213in}{1.442029in}}%
\pgfpathlineto{\pgfqpoint{3.194295in}{1.439063in}}%
\pgfpathlineto{\pgfqpoint{3.192736in}{1.434265in}}%
\pgfpathlineto{\pgfqpoint{3.196818in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{3.200900in}{1.434265in}}%
\pgfpathlineto{\pgfqpoint{3.199341in}{1.439063in}}%
\pgfpathlineto{\pgfqpoint{3.203422in}{1.442029in}}%
\pgfpathlineto{\pgfqpoint{3.198377in}{1.442029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094759in}{1.387470in}}%
\pgfpathlineto{\pgfqpoint{3.093200in}{1.382672in}}%
\pgfpathlineto{\pgfqpoint{3.088155in}{1.382672in}}%
\pgfpathlineto{\pgfqpoint{3.092237in}{1.379706in}}%
\pgfpathlineto{\pgfqpoint{3.090677in}{1.374908in}}%
\pgfpathlineto{\pgfqpoint{3.094759in}{1.377873in}}%
\pgfpathlineto{\pgfqpoint{3.098841in}{1.374908in}}%
\pgfpathlineto{\pgfqpoint{3.097282in}{1.379706in}}%
\pgfpathlineto{\pgfqpoint{3.101364in}{1.382672in}}%
\pgfpathlineto{\pgfqpoint{3.096318in}{1.382672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276674in}{1.080993in}}%
\pgfpathlineto{\pgfqpoint{2.275115in}{1.076195in}}%
\pgfpathlineto{\pgfqpoint{2.270069in}{1.076195in}}%
\pgfpathlineto{\pgfqpoint{2.274151in}{1.073229in}}%
\pgfpathlineto{\pgfqpoint{2.272592in}{1.068431in}}%
\pgfpathlineto{\pgfqpoint{2.276674in}{1.071396in}}%
\pgfpathlineto{\pgfqpoint{2.280756in}{1.068431in}}%
\pgfpathlineto{\pgfqpoint{2.279197in}{1.073229in}}%
\pgfpathlineto{\pgfqpoint{2.283278in}{1.076195in}}%
\pgfpathlineto{\pgfqpoint{2.278233in}{1.076195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280452in}{1.130735in}}%
\pgfpathlineto{\pgfqpoint{2.278893in}{1.125936in}}%
\pgfpathlineto{\pgfqpoint{2.273848in}{1.125936in}}%
\pgfpathlineto{\pgfqpoint{2.277930in}{1.122971in}}%
\pgfpathlineto{\pgfqpoint{2.276371in}{1.118172in}}%
\pgfpathlineto{\pgfqpoint{2.280452in}{1.121138in}}%
\pgfpathlineto{\pgfqpoint{2.284534in}{1.118172in}}%
\pgfpathlineto{\pgfqpoint{2.282975in}{1.122971in}}%
\pgfpathlineto{\pgfqpoint{2.287057in}{1.125936in}}%
\pgfpathlineto{\pgfqpoint{2.282012in}{1.125936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529511in}{1.361516in}}%
\pgfpathlineto{\pgfqpoint{2.527952in}{1.356717in}}%
\pgfpathlineto{\pgfqpoint{2.522907in}{1.356717in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.353752in}}%
\pgfpathlineto{\pgfqpoint{2.525429in}{1.348953in}}%
\pgfpathlineto{\pgfqpoint{2.529511in}{1.351919in}}%
\pgfpathlineto{\pgfqpoint{2.533593in}{1.348953in}}%
\pgfpathlineto{\pgfqpoint{2.532034in}{1.353752in}}%
\pgfpathlineto{\pgfqpoint{2.536116in}{1.356717in}}%
\pgfpathlineto{\pgfqpoint{2.531070in}{1.356717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328214in}{1.209055in}}%
\pgfpathlineto{\pgfqpoint{2.326655in}{1.204257in}}%
\pgfpathlineto{\pgfqpoint{2.321610in}{1.204257in}}%
\pgfpathlineto{\pgfqpoint{2.325691in}{1.201291in}}%
\pgfpathlineto{\pgfqpoint{2.324132in}{1.196493in}}%
\pgfpathlineto{\pgfqpoint{2.328214in}{1.199458in}}%
\pgfpathlineto{\pgfqpoint{2.332296in}{1.196493in}}%
\pgfpathlineto{\pgfqpoint{2.330737in}{1.201291in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.204257in}}%
\pgfpathlineto{\pgfqpoint{2.329773in}{1.204257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532899in}{1.449816in}}%
\pgfpathlineto{\pgfqpoint{2.531340in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{2.526295in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{2.530377in}{1.442051in}}%
\pgfpathlineto{\pgfqpoint{2.528817in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{1.440219in}}%
\pgfpathlineto{\pgfqpoint{2.536981in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{2.535422in}{1.442051in}}%
\pgfpathlineto{\pgfqpoint{2.539504in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{2.534458in}{1.445017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508486in}{1.229582in}}%
\pgfpathlineto{\pgfqpoint{2.506927in}{1.224783in}}%
\pgfpathlineto{\pgfqpoint{2.501881in}{1.224783in}}%
\pgfpathlineto{\pgfqpoint{2.505963in}{1.221818in}}%
\pgfpathlineto{\pgfqpoint{2.504404in}{1.217019in}}%
\pgfpathlineto{\pgfqpoint{2.508486in}{1.219985in}}%
\pgfpathlineto{\pgfqpoint{2.512568in}{1.217019in}}%
\pgfpathlineto{\pgfqpoint{2.511009in}{1.221818in}}%
\pgfpathlineto{\pgfqpoint{2.515090in}{1.224783in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{1.224783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865295in}{1.133938in}}%
\pgfpathlineto{\pgfqpoint{2.863735in}{1.129140in}}%
\pgfpathlineto{\pgfqpoint{2.858690in}{1.129140in}}%
\pgfpathlineto{\pgfqpoint{2.862772in}{1.126174in}}%
\pgfpathlineto{\pgfqpoint{2.861213in}{1.121376in}}%
\pgfpathlineto{\pgfqpoint{2.865295in}{1.124341in}}%
\pgfpathlineto{\pgfqpoint{2.869376in}{1.121376in}}%
\pgfpathlineto{\pgfqpoint{2.867817in}{1.126174in}}%
\pgfpathlineto{\pgfqpoint{2.871899in}{1.129140in}}%
\pgfpathlineto{\pgfqpoint{2.866854in}{1.129140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031880in}{1.559078in}}%
\pgfpathlineto{\pgfqpoint{3.030321in}{1.554279in}}%
\pgfpathlineto{\pgfqpoint{3.025275in}{1.554279in}}%
\pgfpathlineto{\pgfqpoint{3.029357in}{1.551314in}}%
\pgfpathlineto{\pgfqpoint{3.027798in}{1.546515in}}%
\pgfpathlineto{\pgfqpoint{3.031880in}{1.549481in}}%
\pgfpathlineto{\pgfqpoint{3.035961in}{1.546515in}}%
\pgfpathlineto{\pgfqpoint{3.034402in}{1.551314in}}%
\pgfpathlineto{\pgfqpoint{3.038484in}{1.554279in}}%
\pgfpathlineto{\pgfqpoint{3.033439in}{1.554279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956438in}{1.534123in}}%
\pgfpathlineto{\pgfqpoint{2.954879in}{1.529325in}}%
\pgfpathlineto{\pgfqpoint{2.949833in}{1.529325in}}%
\pgfpathlineto{\pgfqpoint{2.953915in}{1.526359in}}%
\pgfpathlineto{\pgfqpoint{2.952356in}{1.521560in}}%
\pgfpathlineto{\pgfqpoint{2.956438in}{1.524526in}}%
\pgfpathlineto{\pgfqpoint{2.960520in}{1.521560in}}%
\pgfpathlineto{\pgfqpoint{2.958961in}{1.526359in}}%
\pgfpathlineto{\pgfqpoint{2.963042in}{1.529325in}}%
\pgfpathlineto{\pgfqpoint{2.957997in}{1.529325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182461in}{1.656124in}}%
\pgfpathlineto{\pgfqpoint{3.180902in}{1.651326in}}%
\pgfpathlineto{\pgfqpoint{3.175857in}{1.651326in}}%
\pgfpathlineto{\pgfqpoint{3.179938in}{1.648360in}}%
\pgfpathlineto{\pgfqpoint{3.178379in}{1.643561in}}%
\pgfpathlineto{\pgfqpoint{3.182461in}{1.646527in}}%
\pgfpathlineto{\pgfqpoint{3.186543in}{1.643561in}}%
\pgfpathlineto{\pgfqpoint{3.184984in}{1.648360in}}%
\pgfpathlineto{\pgfqpoint{3.189066in}{1.651326in}}%
\pgfpathlineto{\pgfqpoint{3.184020in}{1.651326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145680in}{1.751940in}}%
\pgfpathlineto{\pgfqpoint{3.144121in}{1.747142in}}%
\pgfpathlineto{\pgfqpoint{3.139075in}{1.747142in}}%
\pgfpathlineto{\pgfqpoint{3.143157in}{1.744176in}}%
\pgfpathlineto{\pgfqpoint{3.141598in}{1.739378in}}%
\pgfpathlineto{\pgfqpoint{3.145680in}{1.742343in}}%
\pgfpathlineto{\pgfqpoint{3.149762in}{1.739378in}}%
\pgfpathlineto{\pgfqpoint{3.148202in}{1.744176in}}%
\pgfpathlineto{\pgfqpoint{3.152284in}{1.747142in}}%
\pgfpathlineto{\pgfqpoint{3.147239in}{1.747142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011211in}{1.492496in}}%
\pgfpathlineto{\pgfqpoint{3.009652in}{1.487698in}}%
\pgfpathlineto{\pgfqpoint{3.004606in}{1.487698in}}%
\pgfpathlineto{\pgfqpoint{3.008688in}{1.484732in}}%
\pgfpathlineto{\pgfqpoint{3.007129in}{1.479934in}}%
\pgfpathlineto{\pgfqpoint{3.011211in}{1.482899in}}%
\pgfpathlineto{\pgfqpoint{3.015292in}{1.479934in}}%
\pgfpathlineto{\pgfqpoint{3.013733in}{1.484732in}}%
\pgfpathlineto{\pgfqpoint{3.017815in}{1.487698in}}%
\pgfpathlineto{\pgfqpoint{3.012770in}{1.487698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722506in}{1.749198in}}%
\pgfpathlineto{\pgfqpoint{2.720947in}{1.744400in}}%
\pgfpathlineto{\pgfqpoint{2.715902in}{1.744400in}}%
\pgfpathlineto{\pgfqpoint{2.719984in}{1.741434in}}%
\pgfpathlineto{\pgfqpoint{2.718424in}{1.736636in}}%
\pgfpathlineto{\pgfqpoint{2.722506in}{1.739601in}}%
\pgfpathlineto{\pgfqpoint{2.726588in}{1.736636in}}%
\pgfpathlineto{\pgfqpoint{2.725029in}{1.741434in}}%
\pgfpathlineto{\pgfqpoint{2.729111in}{1.744400in}}%
\pgfpathlineto{\pgfqpoint{2.724065in}{1.744400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771071in}{1.608457in}}%
\pgfpathlineto{\pgfqpoint{2.769512in}{1.603659in}}%
\pgfpathlineto{\pgfqpoint{2.764466in}{1.603659in}}%
\pgfpathlineto{\pgfqpoint{2.768548in}{1.600693in}}%
\pgfpathlineto{\pgfqpoint{2.766989in}{1.595894in}}%
\pgfpathlineto{\pgfqpoint{2.771071in}{1.598860in}}%
\pgfpathlineto{\pgfqpoint{2.775153in}{1.595894in}}%
\pgfpathlineto{\pgfqpoint{2.773593in}{1.600693in}}%
\pgfpathlineto{\pgfqpoint{2.777675in}{1.603659in}}%
\pgfpathlineto{\pgfqpoint{2.772630in}{1.603659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797632in}{1.394905in}}%
\pgfpathlineto{\pgfqpoint{2.796073in}{1.390107in}}%
\pgfpathlineto{\pgfqpoint{2.791028in}{1.390107in}}%
\pgfpathlineto{\pgfqpoint{2.795110in}{1.387141in}}%
\pgfpathlineto{\pgfqpoint{2.793551in}{1.382343in}}%
\pgfpathlineto{\pgfqpoint{2.797632in}{1.385308in}}%
\pgfpathlineto{\pgfqpoint{2.801714in}{1.382343in}}%
\pgfpathlineto{\pgfqpoint{2.800155in}{1.387141in}}%
\pgfpathlineto{\pgfqpoint{2.804237in}{1.390107in}}%
\pgfpathlineto{\pgfqpoint{2.799191in}{1.390107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807548in}{1.579211in}}%
\pgfpathlineto{\pgfqpoint{2.805989in}{1.574413in}}%
\pgfpathlineto{\pgfqpoint{2.800944in}{1.574413in}}%
\pgfpathlineto{\pgfqpoint{2.805026in}{1.571447in}}%
\pgfpathlineto{\pgfqpoint{2.803467in}{1.566649in}}%
\pgfpathlineto{\pgfqpoint{2.807548in}{1.569614in}}%
\pgfpathlineto{\pgfqpoint{2.811630in}{1.566649in}}%
\pgfpathlineto{\pgfqpoint{2.810071in}{1.571447in}}%
\pgfpathlineto{\pgfqpoint{2.814153in}{1.574413in}}%
\pgfpathlineto{\pgfqpoint{2.809108in}{1.574413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914126in}{1.397309in}}%
\pgfpathlineto{\pgfqpoint{2.912567in}{1.392510in}}%
\pgfpathlineto{\pgfqpoint{2.907521in}{1.392510in}}%
\pgfpathlineto{\pgfqpoint{2.911603in}{1.389545in}}%
\pgfpathlineto{\pgfqpoint{2.910044in}{1.384746in}}%
\pgfpathlineto{\pgfqpoint{2.914126in}{1.387712in}}%
\pgfpathlineto{\pgfqpoint{2.918208in}{1.384746in}}%
\pgfpathlineto{\pgfqpoint{2.916648in}{1.389545in}}%
\pgfpathlineto{\pgfqpoint{2.920730in}{1.392510in}}%
\pgfpathlineto{\pgfqpoint{2.915685in}{1.392510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853635in}{1.417366in}}%
\pgfpathlineto{\pgfqpoint{2.852076in}{1.412567in}}%
\pgfpathlineto{\pgfqpoint{2.847031in}{1.412567in}}%
\pgfpathlineto{\pgfqpoint{2.851113in}{1.409602in}}%
\pgfpathlineto{\pgfqpoint{2.849553in}{1.404803in}}%
\pgfpathlineto{\pgfqpoint{2.853635in}{1.407769in}}%
\pgfpathlineto{\pgfqpoint{2.857717in}{1.404803in}}%
\pgfpathlineto{\pgfqpoint{2.856158in}{1.409602in}}%
\pgfpathlineto{\pgfqpoint{2.860240in}{1.412567in}}%
\pgfpathlineto{\pgfqpoint{2.855194in}{1.412567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126876in}{1.705487in}}%
\pgfpathlineto{\pgfqpoint{3.125316in}{1.700688in}}%
\pgfpathlineto{\pgfqpoint{3.120271in}{1.700688in}}%
\pgfpathlineto{\pgfqpoint{3.124353in}{1.697722in}}%
\pgfpathlineto{\pgfqpoint{3.122794in}{1.692924in}}%
\pgfpathlineto{\pgfqpoint{3.126876in}{1.695890in}}%
\pgfpathlineto{\pgfqpoint{3.130957in}{1.692924in}}%
\pgfpathlineto{\pgfqpoint{3.129398in}{1.697722in}}%
\pgfpathlineto{\pgfqpoint{3.133480in}{1.700688in}}%
\pgfpathlineto{\pgfqpoint{3.128435in}{1.700688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161398in}{1.617623in}}%
\pgfpathlineto{\pgfqpoint{3.159839in}{1.612824in}}%
\pgfpathlineto{\pgfqpoint{3.154793in}{1.612824in}}%
\pgfpathlineto{\pgfqpoint{3.158875in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{3.157316in}{1.605060in}}%
\pgfpathlineto{\pgfqpoint{3.161398in}{1.608026in}}%
\pgfpathlineto{\pgfqpoint{3.165480in}{1.605060in}}%
\pgfpathlineto{\pgfqpoint{3.163921in}{1.609858in}}%
\pgfpathlineto{\pgfqpoint{3.168003in}{1.612824in}}%
\pgfpathlineto{\pgfqpoint{3.162957in}{1.612824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612331in}{1.213674in}}%
\pgfpathlineto{\pgfqpoint{2.610772in}{1.208875in}}%
\pgfpathlineto{\pgfqpoint{2.605727in}{1.208875in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{1.205910in}}%
\pgfpathlineto{\pgfqpoint{2.608250in}{1.201111in}}%
\pgfpathlineto{\pgfqpoint{2.612331in}{1.204077in}}%
\pgfpathlineto{\pgfqpoint{2.616413in}{1.201111in}}%
\pgfpathlineto{\pgfqpoint{2.614854in}{1.205910in}}%
\pgfpathlineto{\pgfqpoint{2.618936in}{1.208875in}}%
\pgfpathlineto{\pgfqpoint{2.613891in}{1.208875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046083in}{1.667526in}}%
\pgfpathlineto{\pgfqpoint{2.044524in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{2.039479in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.659762in}}%
\pgfpathlineto{\pgfqpoint{2.042001in}{1.654963in}}%
\pgfpathlineto{\pgfqpoint{2.046083in}{1.657929in}}%
\pgfpathlineto{\pgfqpoint{2.050165in}{1.654963in}}%
\pgfpathlineto{\pgfqpoint{2.048606in}{1.659762in}}%
\pgfpathlineto{\pgfqpoint{2.052688in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{2.047642in}{1.662727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645826in}{1.535016in}}%
\pgfpathlineto{\pgfqpoint{2.644267in}{1.530217in}}%
\pgfpathlineto{\pgfqpoint{2.639221in}{1.530217in}}%
\pgfpathlineto{\pgfqpoint{2.643303in}{1.527252in}}%
\pgfpathlineto{\pgfqpoint{2.641744in}{1.522453in}}%
\pgfpathlineto{\pgfqpoint{2.645826in}{1.525419in}}%
\pgfpathlineto{\pgfqpoint{2.649907in}{1.522453in}}%
\pgfpathlineto{\pgfqpoint{2.648348in}{1.527252in}}%
\pgfpathlineto{\pgfqpoint{2.652430in}{1.530217in}}%
\pgfpathlineto{\pgfqpoint{2.647385in}{1.530217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285615in}{1.220188in}}%
\pgfpathlineto{\pgfqpoint{2.284056in}{1.215390in}}%
\pgfpathlineto{\pgfqpoint{2.279010in}{1.215390in}}%
\pgfpathlineto{\pgfqpoint{2.283092in}{1.212424in}}%
\pgfpathlineto{\pgfqpoint{2.281533in}{1.207626in}}%
\pgfpathlineto{\pgfqpoint{2.285615in}{1.210591in}}%
\pgfpathlineto{\pgfqpoint{2.289697in}{1.207626in}}%
\pgfpathlineto{\pgfqpoint{2.288137in}{1.212424in}}%
\pgfpathlineto{\pgfqpoint{2.292219in}{1.215390in}}%
\pgfpathlineto{\pgfqpoint{2.287174in}{1.215390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530389in}{1.482540in}}%
\pgfpathlineto{\pgfqpoint{2.528830in}{1.477741in}}%
\pgfpathlineto{\pgfqpoint{2.523785in}{1.477741in}}%
\pgfpathlineto{\pgfqpoint{2.527866in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{2.526307in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{2.530389in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{2.534471in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{2.532912in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{2.536994in}{1.477741in}}%
\pgfpathlineto{\pgfqpoint{2.531948in}{1.477741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970102in}{1.495582in}}%
\pgfpathlineto{\pgfqpoint{2.968543in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{2.963498in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{2.967579in}{1.487818in}}%
\pgfpathlineto{\pgfqpoint{2.966020in}{1.483020in}}%
\pgfpathlineto{\pgfqpoint{2.970102in}{1.485985in}}%
\pgfpathlineto{\pgfqpoint{2.974184in}{1.483020in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.487818in}}%
\pgfpathlineto{\pgfqpoint{2.976707in}{1.490784in}}%
\pgfpathlineto{\pgfqpoint{2.971661in}{1.490784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035119in}{1.371740in}}%
\pgfpathlineto{\pgfqpoint{3.033559in}{1.366941in}}%
\pgfpathlineto{\pgfqpoint{3.028514in}{1.366941in}}%
\pgfpathlineto{\pgfqpoint{3.032596in}{1.363976in}}%
\pgfpathlineto{\pgfqpoint{3.031037in}{1.359177in}}%
\pgfpathlineto{\pgfqpoint{3.035119in}{1.362143in}}%
\pgfpathlineto{\pgfqpoint{3.039200in}{1.359177in}}%
\pgfpathlineto{\pgfqpoint{3.037641in}{1.363976in}}%
\pgfpathlineto{\pgfqpoint{3.041723in}{1.366941in}}%
\pgfpathlineto{\pgfqpoint{3.036678in}{1.366941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018631in}{1.575868in}}%
\pgfpathlineto{\pgfqpoint{3.017072in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{3.012026in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{3.016108in}{1.568104in}}%
\pgfpathlineto{\pgfqpoint{3.014549in}{1.563305in}}%
\pgfpathlineto{\pgfqpoint{3.018631in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{3.022713in}{1.563305in}}%
\pgfpathlineto{\pgfqpoint{3.021153in}{1.568104in}}%
\pgfpathlineto{\pgfqpoint{3.025235in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{3.020190in}{1.571070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051743in}{1.692471in}}%
\pgfpathlineto{\pgfqpoint{3.050184in}{1.687673in}}%
\pgfpathlineto{\pgfqpoint{3.045138in}{1.687673in}}%
\pgfpathlineto{\pgfqpoint{3.049220in}{1.684707in}}%
\pgfpathlineto{\pgfqpoint{3.047661in}{1.679909in}}%
\pgfpathlineto{\pgfqpoint{3.051743in}{1.682874in}}%
\pgfpathlineto{\pgfqpoint{3.055825in}{1.679909in}}%
\pgfpathlineto{\pgfqpoint{3.054266in}{1.684707in}}%
\pgfpathlineto{\pgfqpoint{3.058348in}{1.687673in}}%
\pgfpathlineto{\pgfqpoint{3.053302in}{1.687673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265461in}{1.651606in}}%
\pgfpathlineto{\pgfqpoint{3.263902in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{3.258856in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{3.262938in}{1.643842in}}%
\pgfpathlineto{\pgfqpoint{3.261379in}{1.639043in}}%
\pgfpathlineto{\pgfqpoint{3.265461in}{1.642009in}}%
\pgfpathlineto{\pgfqpoint{3.269543in}{1.639043in}}%
\pgfpathlineto{\pgfqpoint{3.267984in}{1.643842in}}%
\pgfpathlineto{\pgfqpoint{3.272066in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{3.267020in}{1.646807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081698in}{1.823600in}}%
\pgfpathlineto{\pgfqpoint{3.080138in}{1.818801in}}%
\pgfpathlineto{\pgfqpoint{3.075093in}{1.818801in}}%
\pgfpathlineto{\pgfqpoint{3.079175in}{1.815835in}}%
\pgfpathlineto{\pgfqpoint{3.077616in}{1.811037in}}%
\pgfpathlineto{\pgfqpoint{3.081698in}{1.814003in}}%
\pgfpathlineto{\pgfqpoint{3.085779in}{1.811037in}}%
\pgfpathlineto{\pgfqpoint{3.084220in}{1.815835in}}%
\pgfpathlineto{\pgfqpoint{3.088302in}{1.818801in}}%
\pgfpathlineto{\pgfqpoint{3.083257in}{1.818801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057939in}{1.646957in}}%
\pgfpathlineto{\pgfqpoint{3.056380in}{1.642159in}}%
\pgfpathlineto{\pgfqpoint{3.051334in}{1.642159in}}%
\pgfpathlineto{\pgfqpoint{3.055416in}{1.639193in}}%
\pgfpathlineto{\pgfqpoint{3.053857in}{1.634395in}}%
\pgfpathlineto{\pgfqpoint{3.057939in}{1.637360in}}%
\pgfpathlineto{\pgfqpoint{3.062021in}{1.634395in}}%
\pgfpathlineto{\pgfqpoint{3.060461in}{1.639193in}}%
\pgfpathlineto{\pgfqpoint{3.064543in}{1.642159in}}%
\pgfpathlineto{\pgfqpoint{3.059498in}{1.642159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918986in}{1.826079in}}%
\pgfpathlineto{\pgfqpoint{2.917427in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{2.912382in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{2.916464in}{1.818315in}}%
\pgfpathlineto{\pgfqpoint{2.914905in}{1.813516in}}%
\pgfpathlineto{\pgfqpoint{2.918986in}{1.816482in}}%
\pgfpathlineto{\pgfqpoint{2.923068in}{1.813516in}}%
\pgfpathlineto{\pgfqpoint{2.921509in}{1.818315in}}%
\pgfpathlineto{\pgfqpoint{2.925591in}{1.821280in}}%
\pgfpathlineto{\pgfqpoint{2.920546in}{1.821280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871237in}{1.933908in}}%
\pgfpathlineto{\pgfqpoint{2.869678in}{1.929110in}}%
\pgfpathlineto{\pgfqpoint{2.864633in}{1.929110in}}%
\pgfpathlineto{\pgfqpoint{2.868715in}{1.926144in}}%
\pgfpathlineto{\pgfqpoint{2.867156in}{1.921346in}}%
\pgfpathlineto{\pgfqpoint{2.871237in}{1.924311in}}%
\pgfpathlineto{\pgfqpoint{2.875319in}{1.921346in}}%
\pgfpathlineto{\pgfqpoint{2.873760in}{1.926144in}}%
\pgfpathlineto{\pgfqpoint{2.877842in}{1.929110in}}%
\pgfpathlineto{\pgfqpoint{2.872797in}{1.929110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895260in}{1.452050in}}%
\pgfpathlineto{\pgfqpoint{2.893701in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{2.888656in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{2.892738in}{1.444286in}}%
\pgfpathlineto{\pgfqpoint{2.891178in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{2.895260in}{1.442453in}}%
\pgfpathlineto{\pgfqpoint{2.899342in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{2.897783in}{1.444286in}}%
\pgfpathlineto{\pgfqpoint{2.901865in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{2.896819in}{1.447251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847679in}{1.701560in}}%
\pgfpathlineto{\pgfqpoint{2.846120in}{1.696761in}}%
\pgfpathlineto{\pgfqpoint{2.841075in}{1.696761in}}%
\pgfpathlineto{\pgfqpoint{2.845157in}{1.693796in}}%
\pgfpathlineto{\pgfqpoint{2.843597in}{1.688997in}}%
\pgfpathlineto{\pgfqpoint{2.847679in}{1.691963in}}%
\pgfpathlineto{\pgfqpoint{2.851761in}{1.688997in}}%
\pgfpathlineto{\pgfqpoint{2.850202in}{1.693796in}}%
\pgfpathlineto{\pgfqpoint{2.854284in}{1.696761in}}%
\pgfpathlineto{\pgfqpoint{2.849238in}{1.696761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874640in}{1.447057in}}%
\pgfpathlineto{\pgfqpoint{2.873081in}{1.442258in}}%
\pgfpathlineto{\pgfqpoint{2.868035in}{1.442258in}}%
\pgfpathlineto{\pgfqpoint{2.872117in}{1.439292in}}%
\pgfpathlineto{\pgfqpoint{2.870558in}{1.434494in}}%
\pgfpathlineto{\pgfqpoint{2.874640in}{1.437460in}}%
\pgfpathlineto{\pgfqpoint{2.878722in}{1.434494in}}%
\pgfpathlineto{\pgfqpoint{2.877163in}{1.439292in}}%
\pgfpathlineto{\pgfqpoint{2.881244in}{1.442258in}}%
\pgfpathlineto{\pgfqpoint{2.876199in}{1.442258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060105in}{1.448836in}}%
\pgfpathlineto{\pgfqpoint{3.058546in}{1.444038in}}%
\pgfpathlineto{\pgfqpoint{3.053500in}{1.444038in}}%
\pgfpathlineto{\pgfqpoint{3.057582in}{1.441072in}}%
\pgfpathlineto{\pgfqpoint{3.056023in}{1.436274in}}%
\pgfpathlineto{\pgfqpoint{3.060105in}{1.439239in}}%
\pgfpathlineto{\pgfqpoint{3.064187in}{1.436274in}}%
\pgfpathlineto{\pgfqpoint{3.062627in}{1.441072in}}%
\pgfpathlineto{\pgfqpoint{3.066709in}{1.444038in}}%
\pgfpathlineto{\pgfqpoint{3.061664in}{1.444038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061978in}{1.712472in}}%
\pgfpathlineto{\pgfqpoint{3.060419in}{1.707673in}}%
\pgfpathlineto{\pgfqpoint{3.055373in}{1.707673in}}%
\pgfpathlineto{\pgfqpoint{3.059455in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.057896in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{3.061978in}{1.702875in}}%
\pgfpathlineto{\pgfqpoint{3.066060in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{3.064501in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{1.707673in}}%
\pgfpathlineto{\pgfqpoint{3.063537in}{1.707673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116086in}{1.701402in}}%
\pgfpathlineto{\pgfqpoint{3.114527in}{1.696604in}}%
\pgfpathlineto{\pgfqpoint{3.109481in}{1.696604in}}%
\pgfpathlineto{\pgfqpoint{3.113563in}{1.693638in}}%
\pgfpathlineto{\pgfqpoint{3.112004in}{1.688840in}}%
\pgfpathlineto{\pgfqpoint{3.116086in}{1.691805in}}%
\pgfpathlineto{\pgfqpoint{3.120168in}{1.688840in}}%
\pgfpathlineto{\pgfqpoint{3.118609in}{1.693638in}}%
\pgfpathlineto{\pgfqpoint{3.122690in}{1.696604in}}%
\pgfpathlineto{\pgfqpoint{3.117645in}{1.696604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747187in}{1.451983in}}%
\pgfpathlineto{\pgfqpoint{2.745628in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{2.740582in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{2.744664in}{1.444219in}}%
\pgfpathlineto{\pgfqpoint{2.743105in}{1.439421in}}%
\pgfpathlineto{\pgfqpoint{2.747187in}{1.442386in}}%
\pgfpathlineto{\pgfqpoint{2.751268in}{1.439421in}}%
\pgfpathlineto{\pgfqpoint{2.749709in}{1.444219in}}%
\pgfpathlineto{\pgfqpoint{2.753791in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{2.748746in}{1.447185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176599in}{1.950864in}}%
\pgfpathlineto{\pgfqpoint{2.175040in}{1.946066in}}%
\pgfpathlineto{\pgfqpoint{2.169994in}{1.946066in}}%
\pgfpathlineto{\pgfqpoint{2.174076in}{1.943100in}}%
\pgfpathlineto{\pgfqpoint{2.172517in}{1.938302in}}%
\pgfpathlineto{\pgfqpoint{2.176599in}{1.941267in}}%
\pgfpathlineto{\pgfqpoint{2.180681in}{1.938302in}}%
\pgfpathlineto{\pgfqpoint{2.179121in}{1.943100in}}%
\pgfpathlineto{\pgfqpoint{2.183203in}{1.946066in}}%
\pgfpathlineto{\pgfqpoint{2.178158in}{1.946066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513136in}{1.711417in}}%
\pgfpathlineto{\pgfqpoint{2.511577in}{1.706618in}}%
\pgfpathlineto{\pgfqpoint{2.506531in}{1.706618in}}%
\pgfpathlineto{\pgfqpoint{2.510613in}{1.703653in}}%
\pgfpathlineto{\pgfqpoint{2.509054in}{1.698854in}}%
\pgfpathlineto{\pgfqpoint{2.513136in}{1.701820in}}%
\pgfpathlineto{\pgfqpoint{2.517218in}{1.698854in}}%
\pgfpathlineto{\pgfqpoint{2.515659in}{1.703653in}}%
\pgfpathlineto{\pgfqpoint{2.519740in}{1.706618in}}%
\pgfpathlineto{\pgfqpoint{2.514695in}{1.706618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332883in}{1.361067in}}%
\pgfpathlineto{\pgfqpoint{2.331324in}{1.356268in}}%
\pgfpathlineto{\pgfqpoint{2.326279in}{1.356268in}}%
\pgfpathlineto{\pgfqpoint{2.330360in}{1.353302in}}%
\pgfpathlineto{\pgfqpoint{2.328801in}{1.348504in}}%
\pgfpathlineto{\pgfqpoint{2.332883in}{1.351470in}}%
\pgfpathlineto{\pgfqpoint{2.336965in}{1.348504in}}%
\pgfpathlineto{\pgfqpoint{2.335406in}{1.353302in}}%
\pgfpathlineto{\pgfqpoint{2.339488in}{1.356268in}}%
\pgfpathlineto{\pgfqpoint{2.334442in}{1.356268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582294in}{1.503176in}}%
\pgfpathlineto{\pgfqpoint{2.580735in}{1.498377in}}%
\pgfpathlineto{\pgfqpoint{2.575689in}{1.498377in}}%
\pgfpathlineto{\pgfqpoint{2.579771in}{1.495412in}}%
\pgfpathlineto{\pgfqpoint{2.578212in}{1.490613in}}%
\pgfpathlineto{\pgfqpoint{2.582294in}{1.493579in}}%
\pgfpathlineto{\pgfqpoint{2.586375in}{1.490613in}}%
\pgfpathlineto{\pgfqpoint{2.584816in}{1.495412in}}%
\pgfpathlineto{\pgfqpoint{2.588898in}{1.498377in}}%
\pgfpathlineto{\pgfqpoint{2.583853in}{1.498377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822208in}{1.684620in}}%
\pgfpathlineto{\pgfqpoint{2.820649in}{1.679821in}}%
\pgfpathlineto{\pgfqpoint{2.815604in}{1.679821in}}%
\pgfpathlineto{\pgfqpoint{2.819685in}{1.676856in}}%
\pgfpathlineto{\pgfqpoint{2.818126in}{1.672057in}}%
\pgfpathlineto{\pgfqpoint{2.822208in}{1.675023in}}%
\pgfpathlineto{\pgfqpoint{2.826290in}{1.672057in}}%
\pgfpathlineto{\pgfqpoint{2.824731in}{1.676856in}}%
\pgfpathlineto{\pgfqpoint{2.828813in}{1.679821in}}%
\pgfpathlineto{\pgfqpoint{2.823767in}{1.679821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151001in}{1.608587in}}%
\pgfpathlineto{\pgfqpoint{3.149442in}{1.603788in}}%
\pgfpathlineto{\pgfqpoint{3.144397in}{1.603788in}}%
\pgfpathlineto{\pgfqpoint{3.148479in}{1.600823in}}%
\pgfpathlineto{\pgfqpoint{3.146920in}{1.596024in}}%
\pgfpathlineto{\pgfqpoint{3.151001in}{1.598990in}}%
\pgfpathlineto{\pgfqpoint{3.155083in}{1.596024in}}%
\pgfpathlineto{\pgfqpoint{3.153524in}{1.600823in}}%
\pgfpathlineto{\pgfqpoint{3.157606in}{1.603788in}}%
\pgfpathlineto{\pgfqpoint{3.152561in}{1.603788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059909in}{1.696084in}}%
\pgfpathlineto{\pgfqpoint{3.058350in}{1.691286in}}%
\pgfpathlineto{\pgfqpoint{3.053305in}{1.691286in}}%
\pgfpathlineto{\pgfqpoint{3.057387in}{1.688320in}}%
\pgfpathlineto{\pgfqpoint{3.055827in}{1.683522in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{1.686487in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.683522in}}%
\pgfpathlineto{\pgfqpoint{3.062432in}{1.688320in}}%
\pgfpathlineto{\pgfqpoint{3.066514in}{1.691286in}}%
\pgfpathlineto{\pgfqpoint{3.061468in}{1.691286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046141in}{1.722636in}}%
\pgfpathlineto{\pgfqpoint{3.044582in}{1.717837in}}%
\pgfpathlineto{\pgfqpoint{3.039537in}{1.717837in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{1.714872in}}%
\pgfpathlineto{\pgfqpoint{3.042059in}{1.710073in}}%
\pgfpathlineto{\pgfqpoint{3.046141in}{1.713039in}}%
\pgfpathlineto{\pgfqpoint{3.050223in}{1.710073in}}%
\pgfpathlineto{\pgfqpoint{3.048664in}{1.714872in}}%
\pgfpathlineto{\pgfqpoint{3.052746in}{1.717837in}}%
\pgfpathlineto{\pgfqpoint{3.047700in}{1.717837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263222in}{1.799592in}}%
\pgfpathlineto{\pgfqpoint{3.261663in}{1.794794in}}%
\pgfpathlineto{\pgfqpoint{3.256618in}{1.794794in}}%
\pgfpathlineto{\pgfqpoint{3.260700in}{1.791828in}}%
\pgfpathlineto{\pgfqpoint{3.259141in}{1.787030in}}%
\pgfpathlineto{\pgfqpoint{3.263222in}{1.789995in}}%
\pgfpathlineto{\pgfqpoint{3.267304in}{1.787030in}}%
\pgfpathlineto{\pgfqpoint{3.265745in}{1.791828in}}%
\pgfpathlineto{\pgfqpoint{3.269827in}{1.794794in}}%
\pgfpathlineto{\pgfqpoint{3.264781in}{1.794794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079816in}{1.748016in}}%
\pgfpathlineto{\pgfqpoint{3.078257in}{1.743218in}}%
\pgfpathlineto{\pgfqpoint{3.073211in}{1.743218in}}%
\pgfpathlineto{\pgfqpoint{3.077293in}{1.740252in}}%
\pgfpathlineto{\pgfqpoint{3.075734in}{1.735454in}}%
\pgfpathlineto{\pgfqpoint{3.079816in}{1.738419in}}%
\pgfpathlineto{\pgfqpoint{3.083898in}{1.735454in}}%
\pgfpathlineto{\pgfqpoint{3.082338in}{1.740252in}}%
\pgfpathlineto{\pgfqpoint{3.086420in}{1.743218in}}%
\pgfpathlineto{\pgfqpoint{3.081375in}{1.743218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349226in}{1.893941in}}%
\pgfpathcurveto{\pgfqpoint{3.352416in}{1.893941in}}{\pgfqpoint{3.355475in}{1.895208in}}{\pgfqpoint{3.357731in}{1.897464in}}%
\pgfpathcurveto{\pgfqpoint{3.359986in}{1.899719in}}{\pgfqpoint{3.361254in}{1.902779in}}{\pgfqpoint{3.361254in}{1.905969in}}%
\pgfpathcurveto{\pgfqpoint{3.361254in}{1.909159in}}{\pgfqpoint{3.359986in}{1.912218in}}{\pgfqpoint{3.357731in}{1.914474in}}%
\pgfpathcurveto{\pgfqpoint{3.355475in}{1.916730in}}{\pgfqpoint{3.352416in}{1.917997in}}{\pgfqpoint{3.349226in}{1.917997in}}%
\pgfpathcurveto{\pgfqpoint{3.346036in}{1.917997in}}{\pgfqpoint{3.342976in}{1.916730in}}{\pgfqpoint{3.340720in}{1.914474in}}%
\pgfpathcurveto{\pgfqpoint{3.338465in}{1.912218in}}{\pgfqpoint{3.337198in}{1.909159in}}{\pgfqpoint{3.337198in}{1.905969in}}%
\pgfpathcurveto{\pgfqpoint{3.337198in}{1.902779in}}{\pgfqpoint{3.338465in}{1.899719in}}{\pgfqpoint{3.340720in}{1.897464in}}%
\pgfpathcurveto{\pgfqpoint{3.342976in}{1.895208in}}{\pgfqpoint{3.346036in}{1.893941in}}{\pgfqpoint{3.349226in}{1.893941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065581in}{2.164160in}}%
\pgfpathcurveto{\pgfqpoint{3.068771in}{2.164160in}}{\pgfqpoint{3.071831in}{2.165427in}}{\pgfqpoint{3.074086in}{2.167683in}}%
\pgfpathcurveto{\pgfqpoint{3.076342in}{2.169939in}}{\pgfqpoint{3.077609in}{2.172998in}}{\pgfqpoint{3.077609in}{2.176188in}}%
\pgfpathcurveto{\pgfqpoint{3.077609in}{2.179378in}}{\pgfqpoint{3.076342in}{2.182438in}}{\pgfqpoint{3.074086in}{2.184693in}}%
\pgfpathcurveto{\pgfqpoint{3.071831in}{2.186949in}}{\pgfqpoint{3.068771in}{2.188216in}}{\pgfqpoint{3.065581in}{2.188216in}}%
\pgfpathcurveto{\pgfqpoint{3.062391in}{2.188216in}}{\pgfqpoint{3.059331in}{2.186949in}}{\pgfqpoint{3.057076in}{2.184693in}}%
\pgfpathcurveto{\pgfqpoint{3.054820in}{2.182438in}}{\pgfqpoint{3.053553in}{2.179378in}}{\pgfqpoint{3.053553in}{2.176188in}}%
\pgfpathcurveto{\pgfqpoint{3.053553in}{2.172998in}}{\pgfqpoint{3.054820in}{2.169939in}}{\pgfqpoint{3.057076in}{2.167683in}}%
\pgfpathcurveto{\pgfqpoint{3.059331in}{2.165427in}}{\pgfqpoint{3.062391in}{2.164160in}}{\pgfqpoint{3.065581in}{2.164160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265855in}{2.170843in}}%
\pgfpathcurveto{\pgfqpoint{3.269045in}{2.170843in}}{\pgfqpoint{3.272104in}{2.172110in}}{\pgfqpoint{3.274360in}{2.174366in}}%
\pgfpathcurveto{\pgfqpoint{3.276616in}{2.176622in}}{\pgfqpoint{3.277883in}{2.179681in}}{\pgfqpoint{3.277883in}{2.182871in}}%
\pgfpathcurveto{\pgfqpoint{3.277883in}{2.186061in}}{\pgfqpoint{3.276616in}{2.189121in}}{\pgfqpoint{3.274360in}{2.191376in}}%
\pgfpathcurveto{\pgfqpoint{3.272104in}{2.193632in}}{\pgfqpoint{3.269045in}{2.194899in}}{\pgfqpoint{3.265855in}{2.194899in}}%
\pgfpathcurveto{\pgfqpoint{3.262665in}{2.194899in}}{\pgfqpoint{3.259605in}{2.193632in}}{\pgfqpoint{3.257350in}{2.191376in}}%
\pgfpathcurveto{\pgfqpoint{3.255094in}{2.189121in}}{\pgfqpoint{3.253827in}{2.186061in}}{\pgfqpoint{3.253827in}{2.182871in}}%
\pgfpathcurveto{\pgfqpoint{3.253827in}{2.179681in}}{\pgfqpoint{3.255094in}{2.176622in}}{\pgfqpoint{3.257350in}{2.174366in}}%
\pgfpathcurveto{\pgfqpoint{3.259605in}{2.172110in}}{\pgfqpoint{3.262665in}{2.170843in}}{\pgfqpoint{3.265855in}{2.170843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099802in}{1.843871in}}%
\pgfpathcurveto{\pgfqpoint{3.102992in}{1.843871in}}{\pgfqpoint{3.106052in}{1.845139in}}{\pgfqpoint{3.108307in}{1.847394in}}%
\pgfpathcurveto{\pgfqpoint{3.110563in}{1.849650in}}{\pgfqpoint{3.111830in}{1.852710in}}{\pgfqpoint{3.111830in}{1.855900in}}%
\pgfpathcurveto{\pgfqpoint{3.111830in}{1.859089in}}{\pgfqpoint{3.110563in}{1.862149in}}{\pgfqpoint{3.108307in}{1.864405in}}%
\pgfpathcurveto{\pgfqpoint{3.106052in}{1.866660in}}{\pgfqpoint{3.102992in}{1.867928in}}{\pgfqpoint{3.099802in}{1.867928in}}%
\pgfpathcurveto{\pgfqpoint{3.096612in}{1.867928in}}{\pgfqpoint{3.093553in}{1.866660in}}{\pgfqpoint{3.091297in}{1.864405in}}%
\pgfpathcurveto{\pgfqpoint{3.089041in}{1.862149in}}{\pgfqpoint{3.087774in}{1.859089in}}{\pgfqpoint{3.087774in}{1.855900in}}%
\pgfpathcurveto{\pgfqpoint{3.087774in}{1.852710in}}{\pgfqpoint{3.089041in}{1.849650in}}{\pgfqpoint{3.091297in}{1.847394in}}%
\pgfpathcurveto{\pgfqpoint{3.093553in}{1.845139in}}{\pgfqpoint{3.096612in}{1.843871in}}{\pgfqpoint{3.099802in}{1.843871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312786in}{2.011837in}}%
\pgfpathcurveto{\pgfqpoint{3.315976in}{2.011837in}}{\pgfqpoint{3.319035in}{2.013105in}}{\pgfqpoint{3.321291in}{2.015360in}}%
\pgfpathcurveto{\pgfqpoint{3.323547in}{2.017616in}}{\pgfqpoint{3.324814in}{2.020676in}}{\pgfqpoint{3.324814in}{2.023866in}}%
\pgfpathcurveto{\pgfqpoint{3.324814in}{2.027055in}}{\pgfqpoint{3.323547in}{2.030115in}}{\pgfqpoint{3.321291in}{2.032371in}}%
\pgfpathcurveto{\pgfqpoint{3.319035in}{2.034626in}}{\pgfqpoint{3.315976in}{2.035894in}}{\pgfqpoint{3.312786in}{2.035894in}}%
\pgfpathcurveto{\pgfqpoint{3.309596in}{2.035894in}}{\pgfqpoint{3.306536in}{2.034626in}}{\pgfqpoint{3.304281in}{2.032371in}}%
\pgfpathcurveto{\pgfqpoint{3.302025in}{2.030115in}}{\pgfqpoint{3.300758in}{2.027055in}}{\pgfqpoint{3.300758in}{2.023866in}}%
\pgfpathcurveto{\pgfqpoint{3.300758in}{2.020676in}}{\pgfqpoint{3.302025in}{2.017616in}}{\pgfqpoint{3.304281in}{2.015360in}}%
\pgfpathcurveto{\pgfqpoint{3.306536in}{2.013105in}}{\pgfqpoint{3.309596in}{2.011837in}}{\pgfqpoint{3.312786in}{2.011837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286191in}{2.521209in}}%
\pgfpathcurveto{\pgfqpoint{3.289381in}{2.521209in}}{\pgfqpoint{3.292440in}{2.522477in}}{\pgfqpoint{3.294696in}{2.524732in}}%
\pgfpathcurveto{\pgfqpoint{3.296951in}{2.526988in}}{\pgfqpoint{3.298219in}{2.530047in}}{\pgfqpoint{3.298219in}{2.533237in}}%
\pgfpathcurveto{\pgfqpoint{3.298219in}{2.536427in}}{\pgfqpoint{3.296951in}{2.539487in}}{\pgfqpoint{3.294696in}{2.541742in}}%
\pgfpathcurveto{\pgfqpoint{3.292440in}{2.543998in}}{\pgfqpoint{3.289381in}{2.545265in}}{\pgfqpoint{3.286191in}{2.545265in}}%
\pgfpathcurveto{\pgfqpoint{3.283001in}{2.545265in}}{\pgfqpoint{3.279941in}{2.543998in}}{\pgfqpoint{3.277685in}{2.541742in}}%
\pgfpathcurveto{\pgfqpoint{3.275430in}{2.539487in}}{\pgfqpoint{3.274163in}{2.536427in}}{\pgfqpoint{3.274163in}{2.533237in}}%
\pgfpathcurveto{\pgfqpoint{3.274163in}{2.530047in}}{\pgfqpoint{3.275430in}{2.526988in}}{\pgfqpoint{3.277685in}{2.524732in}}%
\pgfpathcurveto{\pgfqpoint{3.279941in}{2.522477in}}{\pgfqpoint{3.283001in}{2.521209in}}{\pgfqpoint{3.286191in}{2.521209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300624in}{2.207007in}}%
\pgfpathcurveto{\pgfqpoint{3.303814in}{2.207007in}}{\pgfqpoint{3.306874in}{2.208274in}}{\pgfqpoint{3.309129in}{2.210529in}}%
\pgfpathcurveto{\pgfqpoint{3.311385in}{2.212785in}}{\pgfqpoint{3.312652in}{2.215845in}}{\pgfqpoint{3.312652in}{2.219035in}}%
\pgfpathcurveto{\pgfqpoint{3.312652in}{2.222225in}}{\pgfqpoint{3.311385in}{2.225284in}}{\pgfqpoint{3.309129in}{2.227540in}}%
\pgfpathcurveto{\pgfqpoint{3.306874in}{2.229795in}}{\pgfqpoint{3.303814in}{2.231063in}}{\pgfqpoint{3.300624in}{2.231063in}}%
\pgfpathcurveto{\pgfqpoint{3.297434in}{2.231063in}}{\pgfqpoint{3.294374in}{2.229795in}}{\pgfqpoint{3.292119in}{2.227540in}}%
\pgfpathcurveto{\pgfqpoint{3.289863in}{2.225284in}}{\pgfqpoint{3.288596in}{2.222225in}}{\pgfqpoint{3.288596in}{2.219035in}}%
\pgfpathcurveto{\pgfqpoint{3.288596in}{2.215845in}}{\pgfqpoint{3.289863in}{2.212785in}}{\pgfqpoint{3.292119in}{2.210529in}}%
\pgfpathcurveto{\pgfqpoint{3.294374in}{2.208274in}}{\pgfqpoint{3.297434in}{2.207007in}}{\pgfqpoint{3.300624in}{2.207007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203099in}{1.852309in}}%
\pgfpathcurveto{\pgfqpoint{3.206289in}{1.852309in}}{\pgfqpoint{3.209349in}{1.853576in}}{\pgfqpoint{3.211605in}{1.855832in}}%
\pgfpathcurveto{\pgfqpoint{3.213860in}{1.858088in}}{\pgfqpoint{3.215128in}{1.861147in}}{\pgfqpoint{3.215128in}{1.864337in}}%
\pgfpathcurveto{\pgfqpoint{3.215128in}{1.867527in}}{\pgfqpoint{3.213860in}{1.870587in}}{\pgfqpoint{3.211605in}{1.872842in}}%
\pgfpathcurveto{\pgfqpoint{3.209349in}{1.875098in}}{\pgfqpoint{3.206289in}{1.876365in}}{\pgfqpoint{3.203099in}{1.876365in}}%
\pgfpathcurveto{\pgfqpoint{3.199910in}{1.876365in}}{\pgfqpoint{3.196850in}{1.875098in}}{\pgfqpoint{3.194594in}{1.872842in}}%
\pgfpathcurveto{\pgfqpoint{3.192339in}{1.870587in}}{\pgfqpoint{3.191071in}{1.867527in}}{\pgfqpoint{3.191071in}{1.864337in}}%
\pgfpathcurveto{\pgfqpoint{3.191071in}{1.861147in}}{\pgfqpoint{3.192339in}{1.858088in}}{\pgfqpoint{3.194594in}{1.855832in}}%
\pgfpathcurveto{\pgfqpoint{3.196850in}{1.853576in}}{\pgfqpoint{3.199910in}{1.852309in}}{\pgfqpoint{3.203099in}{1.852309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285753in}{2.610931in}}%
\pgfpathcurveto{\pgfqpoint{3.288943in}{2.610931in}}{\pgfqpoint{3.292003in}{2.612199in}}{\pgfqpoint{3.294258in}{2.614454in}}%
\pgfpathcurveto{\pgfqpoint{3.296514in}{2.616710in}}{\pgfqpoint{3.297781in}{2.619769in}}{\pgfqpoint{3.297781in}{2.622959in}}%
\pgfpathcurveto{\pgfqpoint{3.297781in}{2.626149in}}{\pgfqpoint{3.296514in}{2.629209in}}{\pgfqpoint{3.294258in}{2.631464in}}%
\pgfpathcurveto{\pgfqpoint{3.292003in}{2.633720in}}{\pgfqpoint{3.288943in}{2.634987in}}{\pgfqpoint{3.285753in}{2.634987in}}%
\pgfpathcurveto{\pgfqpoint{3.282563in}{2.634987in}}{\pgfqpoint{3.279504in}{2.633720in}}{\pgfqpoint{3.277248in}{2.631464in}}%
\pgfpathcurveto{\pgfqpoint{3.274992in}{2.629209in}}{\pgfqpoint{3.273725in}{2.626149in}}{\pgfqpoint{3.273725in}{2.622959in}}%
\pgfpathcurveto{\pgfqpoint{3.273725in}{2.619769in}}{\pgfqpoint{3.274992in}{2.616710in}}{\pgfqpoint{3.277248in}{2.614454in}}%
\pgfpathcurveto{\pgfqpoint{3.279504in}{2.612199in}}{\pgfqpoint{3.282563in}{2.610931in}}{\pgfqpoint{3.285753in}{2.610931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145887in}{2.137030in}}%
\pgfpathcurveto{\pgfqpoint{3.149077in}{2.137030in}}{\pgfqpoint{3.152137in}{2.138297in}}{\pgfqpoint{3.154392in}{2.140553in}}%
\pgfpathcurveto{\pgfqpoint{3.156648in}{2.142808in}}{\pgfqpoint{3.157915in}{2.145868in}}{\pgfqpoint{3.157915in}{2.149058in}}%
\pgfpathcurveto{\pgfqpoint{3.157915in}{2.152248in}}{\pgfqpoint{3.156648in}{2.155307in}}{\pgfqpoint{3.154392in}{2.157563in}}%
\pgfpathcurveto{\pgfqpoint{3.152137in}{2.159818in}}{\pgfqpoint{3.149077in}{2.161086in}}{\pgfqpoint{3.145887in}{2.161086in}}%
\pgfpathcurveto{\pgfqpoint{3.142697in}{2.161086in}}{\pgfqpoint{3.139637in}{2.159818in}}{\pgfqpoint{3.137382in}{2.157563in}}%
\pgfpathcurveto{\pgfqpoint{3.135126in}{2.155307in}}{\pgfqpoint{3.133859in}{2.152248in}}{\pgfqpoint{3.133859in}{2.149058in}}%
\pgfpathcurveto{\pgfqpoint{3.133859in}{2.145868in}}{\pgfqpoint{3.135126in}{2.142808in}}{\pgfqpoint{3.137382in}{2.140553in}}%
\pgfpathcurveto{\pgfqpoint{3.139637in}{2.138297in}}{\pgfqpoint{3.142697in}{2.137030in}}{\pgfqpoint{3.145887in}{2.137030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072268in}{2.423521in}}%
\pgfpathcurveto{\pgfqpoint{3.075457in}{2.423521in}}{\pgfqpoint{3.078517in}{2.424788in}}{\pgfqpoint{3.080773in}{2.427044in}}%
\pgfpathcurveto{\pgfqpoint{3.083028in}{2.429299in}}{\pgfqpoint{3.084296in}{2.432359in}}{\pgfqpoint{3.084296in}{2.435549in}}%
\pgfpathcurveto{\pgfqpoint{3.084296in}{2.438739in}}{\pgfqpoint{3.083028in}{2.441798in}}{\pgfqpoint{3.080773in}{2.444054in}}%
\pgfpathcurveto{\pgfqpoint{3.078517in}{2.446309in}}{\pgfqpoint{3.075457in}{2.447577in}}{\pgfqpoint{3.072268in}{2.447577in}}%
\pgfpathcurveto{\pgfqpoint{3.069078in}{2.447577in}}{\pgfqpoint{3.066018in}{2.446309in}}{\pgfqpoint{3.063762in}{2.444054in}}%
\pgfpathcurveto{\pgfqpoint{3.061507in}{2.441798in}}{\pgfqpoint{3.060239in}{2.438739in}}{\pgfqpoint{3.060239in}{2.435549in}}%
\pgfpathcurveto{\pgfqpoint{3.060239in}{2.432359in}}{\pgfqpoint{3.061507in}{2.429299in}}{\pgfqpoint{3.063762in}{2.427044in}}%
\pgfpathcurveto{\pgfqpoint{3.066018in}{2.424788in}}{\pgfqpoint{3.069078in}{2.423521in}}{\pgfqpoint{3.072268in}{2.423521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064369in}{2.507908in}}%
\pgfpathcurveto{\pgfqpoint{3.067559in}{2.507908in}}{\pgfqpoint{3.070619in}{2.509175in}}{\pgfqpoint{3.072875in}{2.511431in}}%
\pgfpathcurveto{\pgfqpoint{3.075130in}{2.513686in}}{\pgfqpoint{3.076398in}{2.516746in}}{\pgfqpoint{3.076398in}{2.519936in}}%
\pgfpathcurveto{\pgfqpoint{3.076398in}{2.523126in}}{\pgfqpoint{3.075130in}{2.526185in}}{\pgfqpoint{3.072875in}{2.528441in}}%
\pgfpathcurveto{\pgfqpoint{3.070619in}{2.530697in}}{\pgfqpoint{3.067559in}{2.531964in}}{\pgfqpoint{3.064369in}{2.531964in}}%
\pgfpathcurveto{\pgfqpoint{3.061180in}{2.531964in}}{\pgfqpoint{3.058120in}{2.530697in}}{\pgfqpoint{3.055864in}{2.528441in}}%
\pgfpathcurveto{\pgfqpoint{3.053609in}{2.526185in}}{\pgfqpoint{3.052341in}{2.523126in}}{\pgfqpoint{3.052341in}{2.519936in}}%
\pgfpathcurveto{\pgfqpoint{3.052341in}{2.516746in}}{\pgfqpoint{3.053609in}{2.513686in}}{\pgfqpoint{3.055864in}{2.511431in}}%
\pgfpathcurveto{\pgfqpoint{3.058120in}{2.509175in}}{\pgfqpoint{3.061180in}{2.507908in}}{\pgfqpoint{3.064369in}{2.507908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786739in}{2.747962in}}%
\pgfpathcurveto{\pgfqpoint{2.789929in}{2.747962in}}{\pgfqpoint{2.792989in}{2.749229in}}{\pgfqpoint{2.795245in}{2.751485in}}%
\pgfpathcurveto{\pgfqpoint{2.797500in}{2.753740in}}{\pgfqpoint{2.798768in}{2.756800in}}{\pgfqpoint{2.798768in}{2.759990in}}%
\pgfpathcurveto{\pgfqpoint{2.798768in}{2.763180in}}{\pgfqpoint{2.797500in}{2.766239in}}{\pgfqpoint{2.795245in}{2.768495in}}%
\pgfpathcurveto{\pgfqpoint{2.792989in}{2.770751in}}{\pgfqpoint{2.789929in}{2.772018in}}{\pgfqpoint{2.786739in}{2.772018in}}%
\pgfpathcurveto{\pgfqpoint{2.783549in}{2.772018in}}{\pgfqpoint{2.780490in}{2.770751in}}{\pgfqpoint{2.778234in}{2.768495in}}%
\pgfpathcurveto{\pgfqpoint{2.775979in}{2.766239in}}{\pgfqpoint{2.774711in}{2.763180in}}{\pgfqpoint{2.774711in}{2.759990in}}%
\pgfpathcurveto{\pgfqpoint{2.774711in}{2.756800in}}{\pgfqpoint{2.775979in}{2.753740in}}{\pgfqpoint{2.778234in}{2.751485in}}%
\pgfpathcurveto{\pgfqpoint{2.780490in}{2.749229in}}{\pgfqpoint{2.783549in}{2.747962in}}{\pgfqpoint{2.786739in}{2.747962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251060in}{2.096062in}}%
\pgfpathcurveto{\pgfqpoint{3.254250in}{2.096062in}}{\pgfqpoint{3.257310in}{2.097329in}}{\pgfqpoint{3.259566in}{2.099585in}}%
\pgfpathcurveto{\pgfqpoint{3.261821in}{2.101840in}}{\pgfqpoint{3.263088in}{2.104900in}}{\pgfqpoint{3.263088in}{2.108090in}}%
\pgfpathcurveto{\pgfqpoint{3.263088in}{2.111280in}}{\pgfqpoint{3.261821in}{2.114340in}}{\pgfqpoint{3.259566in}{2.116595in}}%
\pgfpathcurveto{\pgfqpoint{3.257310in}{2.118851in}}{\pgfqpoint{3.254250in}{2.120118in}}{\pgfqpoint{3.251060in}{2.120118in}}%
\pgfpathcurveto{\pgfqpoint{3.247870in}{2.120118in}}{\pgfqpoint{3.244811in}{2.118851in}}{\pgfqpoint{3.242555in}{2.116595in}}%
\pgfpathcurveto{\pgfqpoint{3.240300in}{2.114340in}}{\pgfqpoint{3.239032in}{2.111280in}}{\pgfqpoint{3.239032in}{2.108090in}}%
\pgfpathcurveto{\pgfqpoint{3.239032in}{2.104900in}}{\pgfqpoint{3.240300in}{2.101840in}}{\pgfqpoint{3.242555in}{2.099585in}}%
\pgfpathcurveto{\pgfqpoint{3.244811in}{2.097329in}}{\pgfqpoint{3.247870in}{2.096062in}}{\pgfqpoint{3.251060in}{2.096062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280514in}{2.016591in}}%
\pgfpathcurveto{\pgfqpoint{3.283703in}{2.016591in}}{\pgfqpoint{3.286763in}{2.017859in}}{\pgfqpoint{3.289019in}{2.020114in}}%
\pgfpathcurveto{\pgfqpoint{3.291274in}{2.022370in}}{\pgfqpoint{3.292542in}{2.025430in}}{\pgfqpoint{3.292542in}{2.028619in}}%
\pgfpathcurveto{\pgfqpoint{3.292542in}{2.031809in}}{\pgfqpoint{3.291274in}{2.034869in}}{\pgfqpoint{3.289019in}{2.037125in}}%
\pgfpathcurveto{\pgfqpoint{3.286763in}{2.039380in}}{\pgfqpoint{3.283703in}{2.040648in}}{\pgfqpoint{3.280514in}{2.040648in}}%
\pgfpathcurveto{\pgfqpoint{3.277324in}{2.040648in}}{\pgfqpoint{3.274264in}{2.039380in}}{\pgfqpoint{3.272008in}{2.037125in}}%
\pgfpathcurveto{\pgfqpoint{3.269753in}{2.034869in}}{\pgfqpoint{3.268485in}{2.031809in}}{\pgfqpoint{3.268485in}{2.028619in}}%
\pgfpathcurveto{\pgfqpoint{3.268485in}{2.025430in}}{\pgfqpoint{3.269753in}{2.022370in}}{\pgfqpoint{3.272008in}{2.020114in}}%
\pgfpathcurveto{\pgfqpoint{3.274264in}{2.017859in}}{\pgfqpoint{3.277324in}{2.016591in}}{\pgfqpoint{3.280514in}{2.016591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285671in}{2.203334in}}%
\pgfpathcurveto{\pgfqpoint{3.288861in}{2.203334in}}{\pgfqpoint{3.291921in}{2.204602in}}{\pgfqpoint{3.294176in}{2.206857in}}%
\pgfpathcurveto{\pgfqpoint{3.296432in}{2.209113in}}{\pgfqpoint{3.297699in}{2.212173in}}{\pgfqpoint{3.297699in}{2.215362in}}%
\pgfpathcurveto{\pgfqpoint{3.297699in}{2.218552in}}{\pgfqpoint{3.296432in}{2.221612in}}{\pgfqpoint{3.294176in}{2.223868in}}%
\pgfpathcurveto{\pgfqpoint{3.291921in}{2.226123in}}{\pgfqpoint{3.288861in}{2.227391in}}{\pgfqpoint{3.285671in}{2.227391in}}%
\pgfpathcurveto{\pgfqpoint{3.282481in}{2.227391in}}{\pgfqpoint{3.279422in}{2.226123in}}{\pgfqpoint{3.277166in}{2.223868in}}%
\pgfpathcurveto{\pgfqpoint{3.274910in}{2.221612in}}{\pgfqpoint{3.273643in}{2.218552in}}{\pgfqpoint{3.273643in}{2.215362in}}%
\pgfpathcurveto{\pgfqpoint{3.273643in}{2.212173in}}{\pgfqpoint{3.274910in}{2.209113in}}{\pgfqpoint{3.277166in}{2.206857in}}%
\pgfpathcurveto{\pgfqpoint{3.279422in}{2.204602in}}{\pgfqpoint{3.282481in}{2.203334in}}{\pgfqpoint{3.285671in}{2.203334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254700in}{1.974734in}}%
\pgfpathcurveto{\pgfqpoint{3.257889in}{1.974734in}}{\pgfqpoint{3.260949in}{1.976001in}}{\pgfqpoint{3.263205in}{1.978257in}}%
\pgfpathcurveto{\pgfqpoint{3.265460in}{1.980513in}}{\pgfqpoint{3.266728in}{1.983572in}}{\pgfqpoint{3.266728in}{1.986762in}}%
\pgfpathcurveto{\pgfqpoint{3.266728in}{1.989952in}}{\pgfqpoint{3.265460in}{1.993012in}}{\pgfqpoint{3.263205in}{1.995267in}}%
\pgfpathcurveto{\pgfqpoint{3.260949in}{1.997523in}}{\pgfqpoint{3.257889in}{1.998790in}}{\pgfqpoint{3.254700in}{1.998790in}}%
\pgfpathcurveto{\pgfqpoint{3.251510in}{1.998790in}}{\pgfqpoint{3.248450in}{1.997523in}}{\pgfqpoint{3.246194in}{1.995267in}}%
\pgfpathcurveto{\pgfqpoint{3.243939in}{1.993012in}}{\pgfqpoint{3.242671in}{1.989952in}}{\pgfqpoint{3.242671in}{1.986762in}}%
\pgfpathcurveto{\pgfqpoint{3.242671in}{1.983572in}}{\pgfqpoint{3.243939in}{1.980513in}}{\pgfqpoint{3.246194in}{1.978257in}}%
\pgfpathcurveto{\pgfqpoint{3.248450in}{1.976001in}}{\pgfqpoint{3.251510in}{1.974734in}}{\pgfqpoint{3.254700in}{1.974734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242544in}{2.260805in}}%
\pgfpathcurveto{\pgfqpoint{3.245734in}{2.260805in}}{\pgfqpoint{3.248794in}{2.262073in}}{\pgfqpoint{3.251050in}{2.264328in}}%
\pgfpathcurveto{\pgfqpoint{3.253305in}{2.266584in}}{\pgfqpoint{3.254573in}{2.269643in}}{\pgfqpoint{3.254573in}{2.272833in}}%
\pgfpathcurveto{\pgfqpoint{3.254573in}{2.276023in}}{\pgfqpoint{3.253305in}{2.279083in}}{\pgfqpoint{3.251050in}{2.281338in}}%
\pgfpathcurveto{\pgfqpoint{3.248794in}{2.283594in}}{\pgfqpoint{3.245734in}{2.284861in}}{\pgfqpoint{3.242544in}{2.284861in}}%
\pgfpathcurveto{\pgfqpoint{3.239355in}{2.284861in}}{\pgfqpoint{3.236295in}{2.283594in}}{\pgfqpoint{3.234039in}{2.281338in}}%
\pgfpathcurveto{\pgfqpoint{3.231784in}{2.279083in}}{\pgfqpoint{3.230516in}{2.276023in}}{\pgfqpoint{3.230516in}{2.272833in}}%
\pgfpathcurveto{\pgfqpoint{3.230516in}{2.269643in}}{\pgfqpoint{3.231784in}{2.266584in}}{\pgfqpoint{3.234039in}{2.264328in}}%
\pgfpathcurveto{\pgfqpoint{3.236295in}{2.262073in}}{\pgfqpoint{3.239355in}{2.260805in}}{\pgfqpoint{3.242544in}{2.260805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062919in}{1.878931in}}%
\pgfpathcurveto{\pgfqpoint{3.066109in}{1.878931in}}{\pgfqpoint{3.069169in}{1.880198in}}{\pgfqpoint{3.071425in}{1.882453in}}%
\pgfpathcurveto{\pgfqpoint{3.073680in}{1.884709in}}{\pgfqpoint{3.074948in}{1.887769in}}{\pgfqpoint{3.074948in}{1.890959in}}%
\pgfpathcurveto{\pgfqpoint{3.074948in}{1.894149in}}{\pgfqpoint{3.073680in}{1.897208in}}{\pgfqpoint{3.071425in}{1.899464in}}%
\pgfpathcurveto{\pgfqpoint{3.069169in}{1.901719in}}{\pgfqpoint{3.066109in}{1.902987in}}{\pgfqpoint{3.062919in}{1.902987in}}%
\pgfpathcurveto{\pgfqpoint{3.059730in}{1.902987in}}{\pgfqpoint{3.056670in}{1.901719in}}{\pgfqpoint{3.054414in}{1.899464in}}%
\pgfpathcurveto{\pgfqpoint{3.052159in}{1.897208in}}{\pgfqpoint{3.050891in}{1.894149in}}{\pgfqpoint{3.050891in}{1.890959in}}%
\pgfpathcurveto{\pgfqpoint{3.050891in}{1.887769in}}{\pgfqpoint{3.052159in}{1.884709in}}{\pgfqpoint{3.054414in}{1.882453in}}%
\pgfpathcurveto{\pgfqpoint{3.056670in}{1.880198in}}{\pgfqpoint{3.059730in}{1.878931in}}{\pgfqpoint{3.062919in}{1.878931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094627in}{1.864226in}}%
\pgfpathcurveto{\pgfqpoint{3.097817in}{1.864226in}}{\pgfqpoint{3.100876in}{1.865493in}}{\pgfqpoint{3.103132in}{1.867749in}}%
\pgfpathcurveto{\pgfqpoint{3.105387in}{1.870004in}}{\pgfqpoint{3.106655in}{1.873064in}}{\pgfqpoint{3.106655in}{1.876254in}}%
\pgfpathcurveto{\pgfqpoint{3.106655in}{1.879444in}}{\pgfqpoint{3.105387in}{1.882504in}}{\pgfqpoint{3.103132in}{1.884759in}}%
\pgfpathcurveto{\pgfqpoint{3.100876in}{1.887015in}}{\pgfqpoint{3.097817in}{1.888282in}}{\pgfqpoint{3.094627in}{1.888282in}}%
\pgfpathcurveto{\pgfqpoint{3.091437in}{1.888282in}}{\pgfqpoint{3.088377in}{1.887015in}}{\pgfqpoint{3.086122in}{1.884759in}}%
\pgfpathcurveto{\pgfqpoint{3.083866in}{1.882504in}}{\pgfqpoint{3.082599in}{1.879444in}}{\pgfqpoint{3.082599in}{1.876254in}}%
\pgfpathcurveto{\pgfqpoint{3.082599in}{1.873064in}}{\pgfqpoint{3.083866in}{1.870004in}}{\pgfqpoint{3.086122in}{1.867749in}}%
\pgfpathcurveto{\pgfqpoint{3.088377in}{1.865493in}}{\pgfqpoint{3.091437in}{1.864226in}}{\pgfqpoint{3.094627in}{1.864226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100702in}{2.115269in}}%
\pgfpathcurveto{\pgfqpoint{3.103892in}{2.115269in}}{\pgfqpoint{3.106951in}{2.116536in}}{\pgfqpoint{3.109207in}{2.118792in}}%
\pgfpathcurveto{\pgfqpoint{3.111462in}{2.121047in}}{\pgfqpoint{3.112730in}{2.124107in}}{\pgfqpoint{3.112730in}{2.127297in}}%
\pgfpathcurveto{\pgfqpoint{3.112730in}{2.130487in}}{\pgfqpoint{3.111462in}{2.133546in}}{\pgfqpoint{3.109207in}{2.135802in}}%
\pgfpathcurveto{\pgfqpoint{3.106951in}{2.138057in}}{\pgfqpoint{3.103892in}{2.139325in}}{\pgfqpoint{3.100702in}{2.139325in}}%
\pgfpathcurveto{\pgfqpoint{3.097512in}{2.139325in}}{\pgfqpoint{3.094452in}{2.138057in}}{\pgfqpoint{3.092196in}{2.135802in}}%
\pgfpathcurveto{\pgfqpoint{3.089941in}{2.133546in}}{\pgfqpoint{3.088674in}{2.130487in}}{\pgfqpoint{3.088674in}{2.127297in}}%
\pgfpathcurveto{\pgfqpoint{3.088674in}{2.124107in}}{\pgfqpoint{3.089941in}{2.121047in}}{\pgfqpoint{3.092196in}{2.118792in}}%
\pgfpathcurveto{\pgfqpoint{3.094452in}{2.116536in}}{\pgfqpoint{3.097512in}{2.115269in}}{\pgfqpoint{3.100702in}{2.115269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796796in}{1.808815in}}%
\pgfpathcurveto{\pgfqpoint{2.799986in}{1.808815in}}{\pgfqpoint{2.803045in}{1.810082in}}{\pgfqpoint{2.805301in}{1.812338in}}%
\pgfpathcurveto{\pgfqpoint{2.807556in}{1.814593in}}{\pgfqpoint{2.808824in}{1.817653in}}{\pgfqpoint{2.808824in}{1.820843in}}%
\pgfpathcurveto{\pgfqpoint{2.808824in}{1.824033in}}{\pgfqpoint{2.807556in}{1.827093in}}{\pgfqpoint{2.805301in}{1.829348in}}%
\pgfpathcurveto{\pgfqpoint{2.803045in}{1.831604in}}{\pgfqpoint{2.799986in}{1.832871in}}{\pgfqpoint{2.796796in}{1.832871in}}%
\pgfpathcurveto{\pgfqpoint{2.793606in}{1.832871in}}{\pgfqpoint{2.790546in}{1.831604in}}{\pgfqpoint{2.788290in}{1.829348in}}%
\pgfpathcurveto{\pgfqpoint{2.786035in}{1.827093in}}{\pgfqpoint{2.784767in}{1.824033in}}{\pgfqpoint{2.784767in}{1.820843in}}%
\pgfpathcurveto{\pgfqpoint{2.784767in}{1.817653in}}{\pgfqpoint{2.786035in}{1.814593in}}{\pgfqpoint{2.788290in}{1.812338in}}%
\pgfpathcurveto{\pgfqpoint{2.790546in}{1.810082in}}{\pgfqpoint{2.793606in}{1.808815in}}{\pgfqpoint{2.796796in}{1.808815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816211in}{1.988259in}}%
\pgfpathcurveto{\pgfqpoint{2.819401in}{1.988259in}}{\pgfqpoint{2.822461in}{1.989526in}}{\pgfqpoint{2.824716in}{1.991782in}}%
\pgfpathcurveto{\pgfqpoint{2.826972in}{1.994037in}}{\pgfqpoint{2.828239in}{1.997097in}}{\pgfqpoint{2.828239in}{2.000287in}}%
\pgfpathcurveto{\pgfqpoint{2.828239in}{2.003477in}}{\pgfqpoint{2.826972in}{2.006537in}}{\pgfqpoint{2.824716in}{2.008792in}}%
\pgfpathcurveto{\pgfqpoint{2.822461in}{2.011048in}}{\pgfqpoint{2.819401in}{2.012315in}}{\pgfqpoint{2.816211in}{2.012315in}}%
\pgfpathcurveto{\pgfqpoint{2.813021in}{2.012315in}}{\pgfqpoint{2.809961in}{2.011048in}}{\pgfqpoint{2.807706in}{2.008792in}}%
\pgfpathcurveto{\pgfqpoint{2.805450in}{2.006537in}}{\pgfqpoint{2.804183in}{2.003477in}}{\pgfqpoint{2.804183in}{2.000287in}}%
\pgfpathcurveto{\pgfqpoint{2.804183in}{1.997097in}}{\pgfqpoint{2.805450in}{1.994037in}}{\pgfqpoint{2.807706in}{1.991782in}}%
\pgfpathcurveto{\pgfqpoint{2.809961in}{1.989526in}}{\pgfqpoint{2.813021in}{1.988259in}}{\pgfqpoint{2.816211in}{1.988259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743908in}{2.144999in}}%
\pgfpathcurveto{\pgfqpoint{2.747098in}{2.144999in}}{\pgfqpoint{2.750157in}{2.146267in}}{\pgfqpoint{2.752413in}{2.148522in}}%
\pgfpathcurveto{\pgfqpoint{2.754668in}{2.150778in}}{\pgfqpoint{2.755936in}{2.153837in}}{\pgfqpoint{2.755936in}{2.157027in}}%
\pgfpathcurveto{\pgfqpoint{2.755936in}{2.160217in}}{\pgfqpoint{2.754668in}{2.163277in}}{\pgfqpoint{2.752413in}{2.165532in}}%
\pgfpathcurveto{\pgfqpoint{2.750157in}{2.167788in}}{\pgfqpoint{2.747098in}{2.169055in}}{\pgfqpoint{2.743908in}{2.169055in}}%
\pgfpathcurveto{\pgfqpoint{2.740718in}{2.169055in}}{\pgfqpoint{2.737658in}{2.167788in}}{\pgfqpoint{2.735402in}{2.165532in}}%
\pgfpathcurveto{\pgfqpoint{2.733147in}{2.163277in}}{\pgfqpoint{2.731879in}{2.160217in}}{\pgfqpoint{2.731879in}{2.157027in}}%
\pgfpathcurveto{\pgfqpoint{2.731879in}{2.153837in}}{\pgfqpoint{2.733147in}{2.150778in}}{\pgfqpoint{2.735402in}{2.148522in}}%
\pgfpathcurveto{\pgfqpoint{2.737658in}{2.146267in}}{\pgfqpoint{2.740718in}{2.144999in}}{\pgfqpoint{2.743908in}{2.144999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668369in}{2.088286in}}%
\pgfpathcurveto{\pgfqpoint{2.671559in}{2.088286in}}{\pgfqpoint{2.674619in}{2.089553in}}{\pgfqpoint{2.676874in}{2.091809in}}%
\pgfpathcurveto{\pgfqpoint{2.679130in}{2.094064in}}{\pgfqpoint{2.680397in}{2.097124in}}{\pgfqpoint{2.680397in}{2.100314in}}%
\pgfpathcurveto{\pgfqpoint{2.680397in}{2.103504in}}{\pgfqpoint{2.679130in}{2.106563in}}{\pgfqpoint{2.676874in}{2.108819in}}%
\pgfpathcurveto{\pgfqpoint{2.674619in}{2.111075in}}{\pgfqpoint{2.671559in}{2.112342in}}{\pgfqpoint{2.668369in}{2.112342in}}%
\pgfpathcurveto{\pgfqpoint{2.665179in}{2.112342in}}{\pgfqpoint{2.662119in}{2.111075in}}{\pgfqpoint{2.659864in}{2.108819in}}%
\pgfpathcurveto{\pgfqpoint{2.657608in}{2.106563in}}{\pgfqpoint{2.656341in}{2.103504in}}{\pgfqpoint{2.656341in}{2.100314in}}%
\pgfpathcurveto{\pgfqpoint{2.656341in}{2.097124in}}{\pgfqpoint{2.657608in}{2.094064in}}{\pgfqpoint{2.659864in}{2.091809in}}%
\pgfpathcurveto{\pgfqpoint{2.662119in}{2.089553in}}{\pgfqpoint{2.665179in}{2.088286in}}{\pgfqpoint{2.668369in}{2.088286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068948in}{1.966843in}}%
\pgfpathcurveto{\pgfqpoint{3.072138in}{1.966843in}}{\pgfqpoint{3.075197in}{1.968110in}}{\pgfqpoint{3.077453in}{1.970366in}}%
\pgfpathcurveto{\pgfqpoint{3.079709in}{1.972622in}}{\pgfqpoint{3.080976in}{1.975681in}}{\pgfqpoint{3.080976in}{1.978871in}}%
\pgfpathcurveto{\pgfqpoint{3.080976in}{1.982061in}}{\pgfqpoint{3.079709in}{1.985121in}}{\pgfqpoint{3.077453in}{1.987376in}}%
\pgfpathcurveto{\pgfqpoint{3.075197in}{1.989632in}}{\pgfqpoint{3.072138in}{1.990899in}}{\pgfqpoint{3.068948in}{1.990899in}}%
\pgfpathcurveto{\pgfqpoint{3.065758in}{1.990899in}}{\pgfqpoint{3.062698in}{1.989632in}}{\pgfqpoint{3.060443in}{1.987376in}}%
\pgfpathcurveto{\pgfqpoint{3.058187in}{1.985121in}}{\pgfqpoint{3.056920in}{1.982061in}}{\pgfqpoint{3.056920in}{1.978871in}}%
\pgfpathcurveto{\pgfqpoint{3.056920in}{1.975681in}}{\pgfqpoint{3.058187in}{1.972622in}}{\pgfqpoint{3.060443in}{1.970366in}}%
\pgfpathcurveto{\pgfqpoint{3.062698in}{1.968110in}}{\pgfqpoint{3.065758in}{1.966843in}}{\pgfqpoint{3.068948in}{1.966843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893353in}{2.172950in}}%
\pgfpathcurveto{\pgfqpoint{2.896543in}{2.172950in}}{\pgfqpoint{2.899603in}{2.174217in}}{\pgfqpoint{2.901858in}{2.176473in}}%
\pgfpathcurveto{\pgfqpoint{2.904114in}{2.178728in}}{\pgfqpoint{2.905381in}{2.181788in}}{\pgfqpoint{2.905381in}{2.184978in}}%
\pgfpathcurveto{\pgfqpoint{2.905381in}{2.188168in}}{\pgfqpoint{2.904114in}{2.191228in}}{\pgfqpoint{2.901858in}{2.193483in}}%
\pgfpathcurveto{\pgfqpoint{2.899603in}{2.195739in}}{\pgfqpoint{2.896543in}{2.197006in}}{\pgfqpoint{2.893353in}{2.197006in}}%
\pgfpathcurveto{\pgfqpoint{2.890163in}{2.197006in}}{\pgfqpoint{2.887104in}{2.195739in}}{\pgfqpoint{2.884848in}{2.193483in}}%
\pgfpathcurveto{\pgfqpoint{2.882592in}{2.191228in}}{\pgfqpoint{2.881325in}{2.188168in}}{\pgfqpoint{2.881325in}{2.184978in}}%
\pgfpathcurveto{\pgfqpoint{2.881325in}{2.181788in}}{\pgfqpoint{2.882592in}{2.178728in}}{\pgfqpoint{2.884848in}{2.176473in}}%
\pgfpathcurveto{\pgfqpoint{2.887104in}{2.174217in}}{\pgfqpoint{2.890163in}{2.172950in}}{\pgfqpoint{2.893353in}{2.172950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124730in}{2.098503in}}%
\pgfpathcurveto{\pgfqpoint{3.127920in}{2.098503in}}{\pgfqpoint{3.130979in}{2.099770in}}{\pgfqpoint{3.133235in}{2.102026in}}%
\pgfpathcurveto{\pgfqpoint{3.135491in}{2.104282in}}{\pgfqpoint{3.136758in}{2.107341in}}{\pgfqpoint{3.136758in}{2.110531in}}%
\pgfpathcurveto{\pgfqpoint{3.136758in}{2.113721in}}{\pgfqpoint{3.135491in}{2.116781in}}{\pgfqpoint{3.133235in}{2.119036in}}%
\pgfpathcurveto{\pgfqpoint{3.130979in}{2.121292in}}{\pgfqpoint{3.127920in}{2.122559in}}{\pgfqpoint{3.124730in}{2.122559in}}%
\pgfpathcurveto{\pgfqpoint{3.121540in}{2.122559in}}{\pgfqpoint{3.118480in}{2.121292in}}{\pgfqpoint{3.116225in}{2.119036in}}%
\pgfpathcurveto{\pgfqpoint{3.113969in}{2.116781in}}{\pgfqpoint{3.112702in}{2.113721in}}{\pgfqpoint{3.112702in}{2.110531in}}%
\pgfpathcurveto{\pgfqpoint{3.112702in}{2.107341in}}{\pgfqpoint{3.113969in}{2.104282in}}{\pgfqpoint{3.116225in}{2.102026in}}%
\pgfpathcurveto{\pgfqpoint{3.118480in}{2.099770in}}{\pgfqpoint{3.121540in}{2.098503in}}{\pgfqpoint{3.124730in}{2.098503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007107in}{1.944791in}}%
\pgfpathcurveto{\pgfqpoint{3.010296in}{1.944791in}}{\pgfqpoint{3.013356in}{1.946058in}}{\pgfqpoint{3.015612in}{1.948314in}}%
\pgfpathcurveto{\pgfqpoint{3.017867in}{1.950569in}}{\pgfqpoint{3.019135in}{1.953629in}}{\pgfqpoint{3.019135in}{1.956819in}}%
\pgfpathcurveto{\pgfqpoint{3.019135in}{1.960009in}}{\pgfqpoint{3.017867in}{1.963069in}}{\pgfqpoint{3.015612in}{1.965324in}}%
\pgfpathcurveto{\pgfqpoint{3.013356in}{1.967580in}}{\pgfqpoint{3.010296in}{1.968847in}}{\pgfqpoint{3.007107in}{1.968847in}}%
\pgfpathcurveto{\pgfqpoint{3.003917in}{1.968847in}}{\pgfqpoint{3.000857in}{1.967580in}}{\pgfqpoint{2.998601in}{1.965324in}}%
\pgfpathcurveto{\pgfqpoint{2.996346in}{1.963069in}}{\pgfqpoint{2.995078in}{1.960009in}}{\pgfqpoint{2.995078in}{1.956819in}}%
\pgfpathcurveto{\pgfqpoint{2.995078in}{1.953629in}}{\pgfqpoint{2.996346in}{1.950569in}}{\pgfqpoint{2.998601in}{1.948314in}}%
\pgfpathcurveto{\pgfqpoint{3.000857in}{1.946058in}}{\pgfqpoint{3.003917in}{1.944791in}}{\pgfqpoint{3.007107in}{1.944791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235330in}{1.971562in}}%
\pgfpathcurveto{\pgfqpoint{3.238520in}{1.971562in}}{\pgfqpoint{3.241580in}{1.972829in}}{\pgfqpoint{3.243835in}{1.975085in}}%
\pgfpathcurveto{\pgfqpoint{3.246091in}{1.977340in}}{\pgfqpoint{3.247358in}{1.980400in}}{\pgfqpoint{3.247358in}{1.983590in}}%
\pgfpathcurveto{\pgfqpoint{3.247358in}{1.986780in}}{\pgfqpoint{3.246091in}{1.989840in}}{\pgfqpoint{3.243835in}{1.992095in}}%
\pgfpathcurveto{\pgfqpoint{3.241580in}{1.994351in}}{\pgfqpoint{3.238520in}{1.995618in}}{\pgfqpoint{3.235330in}{1.995618in}}%
\pgfpathcurveto{\pgfqpoint{3.232140in}{1.995618in}}{\pgfqpoint{3.229081in}{1.994351in}}{\pgfqpoint{3.226825in}{1.992095in}}%
\pgfpathcurveto{\pgfqpoint{3.224569in}{1.989840in}}{\pgfqpoint{3.223302in}{1.986780in}}{\pgfqpoint{3.223302in}{1.983590in}}%
\pgfpathcurveto{\pgfqpoint{3.223302in}{1.980400in}}{\pgfqpoint{3.224569in}{1.977340in}}{\pgfqpoint{3.226825in}{1.975085in}}%
\pgfpathcurveto{\pgfqpoint{3.229081in}{1.972829in}}{\pgfqpoint{3.232140in}{1.971562in}}{\pgfqpoint{3.235330in}{1.971562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022200in}{1.700958in}}%
\pgfpathcurveto{\pgfqpoint{3.025390in}{1.700958in}}{\pgfqpoint{3.028450in}{1.702225in}}{\pgfqpoint{3.030706in}{1.704481in}}%
\pgfpathcurveto{\pgfqpoint{3.032961in}{1.706736in}}{\pgfqpoint{3.034229in}{1.709796in}}{\pgfqpoint{3.034229in}{1.712986in}}%
\pgfpathcurveto{\pgfqpoint{3.034229in}{1.716176in}}{\pgfqpoint{3.032961in}{1.719235in}}{\pgfqpoint{3.030706in}{1.721491in}}%
\pgfpathcurveto{\pgfqpoint{3.028450in}{1.723747in}}{\pgfqpoint{3.025390in}{1.725014in}}{\pgfqpoint{3.022200in}{1.725014in}}%
\pgfpathcurveto{\pgfqpoint{3.019011in}{1.725014in}}{\pgfqpoint{3.015951in}{1.723747in}}{\pgfqpoint{3.013695in}{1.721491in}}%
\pgfpathcurveto{\pgfqpoint{3.011440in}{1.719235in}}{\pgfqpoint{3.010172in}{1.716176in}}{\pgfqpoint{3.010172in}{1.712986in}}%
\pgfpathcurveto{\pgfqpoint{3.010172in}{1.709796in}}{\pgfqpoint{3.011440in}{1.706736in}}{\pgfqpoint{3.013695in}{1.704481in}}%
\pgfpathcurveto{\pgfqpoint{3.015951in}{1.702225in}}{\pgfqpoint{3.019011in}{1.700958in}}{\pgfqpoint{3.022200in}{1.700958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038301in}{1.807789in}}%
\pgfpathcurveto{\pgfqpoint{3.041491in}{1.807789in}}{\pgfqpoint{3.044550in}{1.809056in}}{\pgfqpoint{3.046806in}{1.811312in}}%
\pgfpathcurveto{\pgfqpoint{3.049062in}{1.813567in}}{\pgfqpoint{3.050329in}{1.816627in}}{\pgfqpoint{3.050329in}{1.819817in}}%
\pgfpathcurveto{\pgfqpoint{3.050329in}{1.823007in}}{\pgfqpoint{3.049062in}{1.826066in}}{\pgfqpoint{3.046806in}{1.828322in}}%
\pgfpathcurveto{\pgfqpoint{3.044550in}{1.830578in}}{\pgfqpoint{3.041491in}{1.831845in}}{\pgfqpoint{3.038301in}{1.831845in}}%
\pgfpathcurveto{\pgfqpoint{3.035111in}{1.831845in}}{\pgfqpoint{3.032051in}{1.830578in}}{\pgfqpoint{3.029796in}{1.828322in}}%
\pgfpathcurveto{\pgfqpoint{3.027540in}{1.826066in}}{\pgfqpoint{3.026273in}{1.823007in}}{\pgfqpoint{3.026273in}{1.819817in}}%
\pgfpathcurveto{\pgfqpoint{3.026273in}{1.816627in}}{\pgfqpoint{3.027540in}{1.813567in}}{\pgfqpoint{3.029796in}{1.811312in}}%
\pgfpathcurveto{\pgfqpoint{3.032051in}{1.809056in}}{\pgfqpoint{3.035111in}{1.807789in}}{\pgfqpoint{3.038301in}{1.807789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960479in}{1.633977in}}%
\pgfpathcurveto{\pgfqpoint{2.963669in}{1.633977in}}{\pgfqpoint{2.966728in}{1.635245in}}{\pgfqpoint{2.968984in}{1.637500in}}%
\pgfpathcurveto{\pgfqpoint{2.971239in}{1.639756in}}{\pgfqpoint{2.972507in}{1.642816in}}{\pgfqpoint{2.972507in}{1.646006in}}%
\pgfpathcurveto{\pgfqpoint{2.972507in}{1.649195in}}{\pgfqpoint{2.971239in}{1.652255in}}{\pgfqpoint{2.968984in}{1.654511in}}%
\pgfpathcurveto{\pgfqpoint{2.966728in}{1.656766in}}{\pgfqpoint{2.963669in}{1.658034in}}{\pgfqpoint{2.960479in}{1.658034in}}%
\pgfpathcurveto{\pgfqpoint{2.957289in}{1.658034in}}{\pgfqpoint{2.954229in}{1.656766in}}{\pgfqpoint{2.951974in}{1.654511in}}%
\pgfpathcurveto{\pgfqpoint{2.949718in}{1.652255in}}{\pgfqpoint{2.948451in}{1.649195in}}{\pgfqpoint{2.948451in}{1.646006in}}%
\pgfpathcurveto{\pgfqpoint{2.948451in}{1.642816in}}{\pgfqpoint{2.949718in}{1.639756in}}{\pgfqpoint{2.951974in}{1.637500in}}%
\pgfpathcurveto{\pgfqpoint{2.954229in}{1.635245in}}{\pgfqpoint{2.957289in}{1.633977in}}{\pgfqpoint{2.960479in}{1.633977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045757in}{1.702815in}}%
\pgfpathcurveto{\pgfqpoint{3.048947in}{1.702815in}}{\pgfqpoint{3.052007in}{1.704083in}}{\pgfqpoint{3.054263in}{1.706338in}}%
\pgfpathcurveto{\pgfqpoint{3.056518in}{1.708594in}}{\pgfqpoint{3.057786in}{1.711654in}}{\pgfqpoint{3.057786in}{1.714844in}}%
\pgfpathcurveto{\pgfqpoint{3.057786in}{1.718033in}}{\pgfqpoint{3.056518in}{1.721093in}}{\pgfqpoint{3.054263in}{1.723349in}}%
\pgfpathcurveto{\pgfqpoint{3.052007in}{1.725604in}}{\pgfqpoint{3.048947in}{1.726872in}}{\pgfqpoint{3.045757in}{1.726872in}}%
\pgfpathcurveto{\pgfqpoint{3.042568in}{1.726872in}}{\pgfqpoint{3.039508in}{1.725604in}}{\pgfqpoint{3.037252in}{1.723349in}}%
\pgfpathcurveto{\pgfqpoint{3.034997in}{1.721093in}}{\pgfqpoint{3.033729in}{1.718033in}}{\pgfqpoint{3.033729in}{1.714844in}}%
\pgfpathcurveto{\pgfqpoint{3.033729in}{1.711654in}}{\pgfqpoint{3.034997in}{1.708594in}}{\pgfqpoint{3.037252in}{1.706338in}}%
\pgfpathcurveto{\pgfqpoint{3.039508in}{1.704083in}}{\pgfqpoint{3.042568in}{1.702815in}}{\pgfqpoint{3.045757in}{1.702815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037595in}{1.937236in}}%
\pgfpathcurveto{\pgfqpoint{3.040785in}{1.937236in}}{\pgfqpoint{3.043845in}{1.938504in}}{\pgfqpoint{3.046100in}{1.940759in}}%
\pgfpathcurveto{\pgfqpoint{3.048356in}{1.943015in}}{\pgfqpoint{3.049623in}{1.946075in}}{\pgfqpoint{3.049623in}{1.949265in}}%
\pgfpathcurveto{\pgfqpoint{3.049623in}{1.952454in}}{\pgfqpoint{3.048356in}{1.955514in}}{\pgfqpoint{3.046100in}{1.957770in}}%
\pgfpathcurveto{\pgfqpoint{3.043845in}{1.960025in}}{\pgfqpoint{3.040785in}{1.961293in}}{\pgfqpoint{3.037595in}{1.961293in}}%
\pgfpathcurveto{\pgfqpoint{3.034405in}{1.961293in}}{\pgfqpoint{3.031346in}{1.960025in}}{\pgfqpoint{3.029090in}{1.957770in}}%
\pgfpathcurveto{\pgfqpoint{3.026835in}{1.955514in}}{\pgfqpoint{3.025567in}{1.952454in}}{\pgfqpoint{3.025567in}{1.949265in}}%
\pgfpathcurveto{\pgfqpoint{3.025567in}{1.946075in}}{\pgfqpoint{3.026835in}{1.943015in}}{\pgfqpoint{3.029090in}{1.940759in}}%
\pgfpathcurveto{\pgfqpoint{3.031346in}{1.938504in}}{\pgfqpoint{3.034405in}{1.937236in}}{\pgfqpoint{3.037595in}{1.937236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027110in}{1.919067in}}%
\pgfpathcurveto{\pgfqpoint{3.030300in}{1.919067in}}{\pgfqpoint{3.033360in}{1.920334in}}{\pgfqpoint{3.035615in}{1.922590in}}%
\pgfpathcurveto{\pgfqpoint{3.037871in}{1.924845in}}{\pgfqpoint{3.039138in}{1.927905in}}{\pgfqpoint{3.039138in}{1.931095in}}%
\pgfpathcurveto{\pgfqpoint{3.039138in}{1.934285in}}{\pgfqpoint{3.037871in}{1.937344in}}{\pgfqpoint{3.035615in}{1.939600in}}%
\pgfpathcurveto{\pgfqpoint{3.033360in}{1.941856in}}{\pgfqpoint{3.030300in}{1.943123in}}{\pgfqpoint{3.027110in}{1.943123in}}%
\pgfpathcurveto{\pgfqpoint{3.023920in}{1.943123in}}{\pgfqpoint{3.020861in}{1.941856in}}{\pgfqpoint{3.018605in}{1.939600in}}%
\pgfpathcurveto{\pgfqpoint{3.016349in}{1.937344in}}{\pgfqpoint{3.015082in}{1.934285in}}{\pgfqpoint{3.015082in}{1.931095in}}%
\pgfpathcurveto{\pgfqpoint{3.015082in}{1.927905in}}{\pgfqpoint{3.016349in}{1.924845in}}{\pgfqpoint{3.018605in}{1.922590in}}%
\pgfpathcurveto{\pgfqpoint{3.020861in}{1.920334in}}{\pgfqpoint{3.023920in}{1.919067in}}{\pgfqpoint{3.027110in}{1.919067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701620in}{1.838937in}}%
\pgfpathcurveto{\pgfqpoint{2.704810in}{1.838937in}}{\pgfqpoint{2.707870in}{1.840204in}}{\pgfqpoint{2.710125in}{1.842460in}}%
\pgfpathcurveto{\pgfqpoint{2.712381in}{1.844716in}}{\pgfqpoint{2.713648in}{1.847775in}}{\pgfqpoint{2.713648in}{1.850965in}}%
\pgfpathcurveto{\pgfqpoint{2.713648in}{1.854155in}}{\pgfqpoint{2.712381in}{1.857215in}}{\pgfqpoint{2.710125in}{1.859470in}}%
\pgfpathcurveto{\pgfqpoint{2.707870in}{1.861726in}}{\pgfqpoint{2.704810in}{1.862993in}}{\pgfqpoint{2.701620in}{1.862993in}}%
\pgfpathcurveto{\pgfqpoint{2.698430in}{1.862993in}}{\pgfqpoint{2.695370in}{1.861726in}}{\pgfqpoint{2.693115in}{1.859470in}}%
\pgfpathcurveto{\pgfqpoint{2.690859in}{1.857215in}}{\pgfqpoint{2.689592in}{1.854155in}}{\pgfqpoint{2.689592in}{1.850965in}}%
\pgfpathcurveto{\pgfqpoint{2.689592in}{1.847775in}}{\pgfqpoint{2.690859in}{1.844716in}}{\pgfqpoint{2.693115in}{1.842460in}}%
\pgfpathcurveto{\pgfqpoint{2.695370in}{1.840204in}}{\pgfqpoint{2.698430in}{1.838937in}}{\pgfqpoint{2.701620in}{1.838937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279140in}{2.039256in}}%
\pgfpathcurveto{\pgfqpoint{2.282330in}{2.039256in}}{\pgfqpoint{2.285390in}{2.040523in}}{\pgfqpoint{2.287646in}{2.042779in}}%
\pgfpathcurveto{\pgfqpoint{2.289901in}{2.045034in}}{\pgfqpoint{2.291169in}{2.048094in}}{\pgfqpoint{2.291169in}{2.051284in}}%
\pgfpathcurveto{\pgfqpoint{2.291169in}{2.054474in}}{\pgfqpoint{2.289901in}{2.057533in}}{\pgfqpoint{2.287646in}{2.059789in}}%
\pgfpathcurveto{\pgfqpoint{2.285390in}{2.062045in}}{\pgfqpoint{2.282330in}{2.063312in}}{\pgfqpoint{2.279140in}{2.063312in}}%
\pgfpathcurveto{\pgfqpoint{2.275951in}{2.063312in}}{\pgfqpoint{2.272891in}{2.062045in}}{\pgfqpoint{2.270635in}{2.059789in}}%
\pgfpathcurveto{\pgfqpoint{2.268380in}{2.057533in}}{\pgfqpoint{2.267112in}{2.054474in}}{\pgfqpoint{2.267112in}{2.051284in}}%
\pgfpathcurveto{\pgfqpoint{2.267112in}{2.048094in}}{\pgfqpoint{2.268380in}{2.045034in}}{\pgfqpoint{2.270635in}{2.042779in}}%
\pgfpathcurveto{\pgfqpoint{2.272891in}{2.040523in}}{\pgfqpoint{2.275951in}{2.039256in}}{\pgfqpoint{2.279140in}{2.039256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321487in}{1.838265in}}%
\pgfpathcurveto{\pgfqpoint{2.324677in}{1.838265in}}{\pgfqpoint{2.327737in}{1.839532in}}{\pgfqpoint{2.329992in}{1.841788in}}%
\pgfpathcurveto{\pgfqpoint{2.332248in}{1.844044in}}{\pgfqpoint{2.333515in}{1.847103in}}{\pgfqpoint{2.333515in}{1.850293in}}%
\pgfpathcurveto{\pgfqpoint{2.333515in}{1.853483in}}{\pgfqpoint{2.332248in}{1.856543in}}{\pgfqpoint{2.329992in}{1.858798in}}%
\pgfpathcurveto{\pgfqpoint{2.327737in}{1.861054in}}{\pgfqpoint{2.324677in}{1.862321in}}{\pgfqpoint{2.321487in}{1.862321in}}%
\pgfpathcurveto{\pgfqpoint{2.318297in}{1.862321in}}{\pgfqpoint{2.315237in}{1.861054in}}{\pgfqpoint{2.312982in}{1.858798in}}%
\pgfpathcurveto{\pgfqpoint{2.310726in}{1.856543in}}{\pgfqpoint{2.309459in}{1.853483in}}{\pgfqpoint{2.309459in}{1.850293in}}%
\pgfpathcurveto{\pgfqpoint{2.309459in}{1.847103in}}{\pgfqpoint{2.310726in}{1.844044in}}{\pgfqpoint{2.312982in}{1.841788in}}%
\pgfpathcurveto{\pgfqpoint{2.315237in}{1.839532in}}{\pgfqpoint{2.318297in}{1.838265in}}{\pgfqpoint{2.321487in}{1.838265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320210in}{1.578567in}}%
\pgfpathcurveto{\pgfqpoint{2.323400in}{1.578567in}}{\pgfqpoint{2.326460in}{1.579834in}}{\pgfqpoint{2.328715in}{1.582090in}}%
\pgfpathcurveto{\pgfqpoint{2.330971in}{1.584345in}}{\pgfqpoint{2.332238in}{1.587405in}}{\pgfqpoint{2.332238in}{1.590595in}}%
\pgfpathcurveto{\pgfqpoint{2.332238in}{1.593785in}}{\pgfqpoint{2.330971in}{1.596845in}}{\pgfqpoint{2.328715in}{1.599100in}}%
\pgfpathcurveto{\pgfqpoint{2.326460in}{1.601356in}}{\pgfqpoint{2.323400in}{1.602623in}}{\pgfqpoint{2.320210in}{1.602623in}}%
\pgfpathcurveto{\pgfqpoint{2.317020in}{1.602623in}}{\pgfqpoint{2.313961in}{1.601356in}}{\pgfqpoint{2.311705in}{1.599100in}}%
\pgfpathcurveto{\pgfqpoint{2.309449in}{1.596845in}}{\pgfqpoint{2.308182in}{1.593785in}}{\pgfqpoint{2.308182in}{1.590595in}}%
\pgfpathcurveto{\pgfqpoint{2.308182in}{1.587405in}}{\pgfqpoint{2.309449in}{1.584345in}}{\pgfqpoint{2.311705in}{1.582090in}}%
\pgfpathcurveto{\pgfqpoint{2.313961in}{1.579834in}}{\pgfqpoint{2.317020in}{1.578567in}}{\pgfqpoint{2.320210in}{1.578567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747835in}{1.912673in}}%
\pgfpathcurveto{\pgfqpoint{2.751025in}{1.912673in}}{\pgfqpoint{2.754085in}{1.913941in}}{\pgfqpoint{2.756340in}{1.916196in}}%
\pgfpathcurveto{\pgfqpoint{2.758596in}{1.918452in}}{\pgfqpoint{2.759863in}{1.921512in}}{\pgfqpoint{2.759863in}{1.924702in}}%
\pgfpathcurveto{\pgfqpoint{2.759863in}{1.927891in}}{\pgfqpoint{2.758596in}{1.930951in}}{\pgfqpoint{2.756340in}{1.933207in}}%
\pgfpathcurveto{\pgfqpoint{2.754085in}{1.935462in}}{\pgfqpoint{2.751025in}{1.936730in}}{\pgfqpoint{2.747835in}{1.936730in}}%
\pgfpathcurveto{\pgfqpoint{2.744645in}{1.936730in}}{\pgfqpoint{2.741585in}{1.935462in}}{\pgfqpoint{2.739330in}{1.933207in}}%
\pgfpathcurveto{\pgfqpoint{2.737074in}{1.930951in}}{\pgfqpoint{2.735807in}{1.927891in}}{\pgfqpoint{2.735807in}{1.924702in}}%
\pgfpathcurveto{\pgfqpoint{2.735807in}{1.921512in}}{\pgfqpoint{2.737074in}{1.918452in}}{\pgfqpoint{2.739330in}{1.916196in}}%
\pgfpathcurveto{\pgfqpoint{2.741585in}{1.913941in}}{\pgfqpoint{2.744645in}{1.912673in}}{\pgfqpoint{2.747835in}{1.912673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070157in}{2.002319in}}%
\pgfpathcurveto{\pgfqpoint{3.073347in}{2.002319in}}{\pgfqpoint{3.076406in}{2.003586in}}{\pgfqpoint{3.078662in}{2.005842in}}%
\pgfpathcurveto{\pgfqpoint{3.080918in}{2.008098in}}{\pgfqpoint{3.082185in}{2.011157in}}{\pgfqpoint{3.082185in}{2.014347in}}%
\pgfpathcurveto{\pgfqpoint{3.082185in}{2.017537in}}{\pgfqpoint{3.080918in}{2.020597in}}{\pgfqpoint{3.078662in}{2.022852in}}%
\pgfpathcurveto{\pgfqpoint{3.076406in}{2.025108in}}{\pgfqpoint{3.073347in}{2.026375in}}{\pgfqpoint{3.070157in}{2.026375in}}%
\pgfpathcurveto{\pgfqpoint{3.066967in}{2.026375in}}{\pgfqpoint{3.063907in}{2.025108in}}{\pgfqpoint{3.061652in}{2.022852in}}%
\pgfpathcurveto{\pgfqpoint{3.059396in}{2.020597in}}{\pgfqpoint{3.058129in}{2.017537in}}{\pgfqpoint{3.058129in}{2.014347in}}%
\pgfpathcurveto{\pgfqpoint{3.058129in}{2.011157in}}{\pgfqpoint{3.059396in}{2.008098in}}{\pgfqpoint{3.061652in}{2.005842in}}%
\pgfpathcurveto{\pgfqpoint{3.063907in}{2.003586in}}{\pgfqpoint{3.066967in}{2.002319in}}{\pgfqpoint{3.070157in}{2.002319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233610in}{1.757011in}}%
\pgfpathcurveto{\pgfqpoint{3.236800in}{1.757011in}}{\pgfqpoint{3.239860in}{1.758279in}}{\pgfqpoint{3.242116in}{1.760534in}}%
\pgfpathcurveto{\pgfqpoint{3.244371in}{1.762790in}}{\pgfqpoint{3.245638in}{1.765850in}}{\pgfqpoint{3.245638in}{1.769039in}}%
\pgfpathcurveto{\pgfqpoint{3.245638in}{1.772229in}}{\pgfqpoint{3.244371in}{1.775289in}}{\pgfqpoint{3.242116in}{1.777545in}}%
\pgfpathcurveto{\pgfqpoint{3.239860in}{1.779800in}}{\pgfqpoint{3.236800in}{1.781068in}}{\pgfqpoint{3.233610in}{1.781068in}}%
\pgfpathcurveto{\pgfqpoint{3.230420in}{1.781068in}}{\pgfqpoint{3.227361in}{1.779800in}}{\pgfqpoint{3.225105in}{1.777545in}}%
\pgfpathcurveto{\pgfqpoint{3.222850in}{1.775289in}}{\pgfqpoint{3.221582in}{1.772229in}}{\pgfqpoint{3.221582in}{1.769039in}}%
\pgfpathcurveto{\pgfqpoint{3.221582in}{1.765850in}}{\pgfqpoint{3.222850in}{1.762790in}}{\pgfqpoint{3.225105in}{1.760534in}}%
\pgfpathcurveto{\pgfqpoint{3.227361in}{1.758279in}}{\pgfqpoint{3.230420in}{1.757011in}}{\pgfqpoint{3.233610in}{1.757011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037164in}{1.861014in}}%
\pgfpathcurveto{\pgfqpoint{3.040354in}{1.861014in}}{\pgfqpoint{3.043413in}{1.862282in}}{\pgfqpoint{3.045669in}{1.864537in}}%
\pgfpathcurveto{\pgfqpoint{3.047925in}{1.866793in}}{\pgfqpoint{3.049192in}{1.869853in}}{\pgfqpoint{3.049192in}{1.873043in}}%
\pgfpathcurveto{\pgfqpoint{3.049192in}{1.876232in}}{\pgfqpoint{3.047925in}{1.879292in}}{\pgfqpoint{3.045669in}{1.881548in}}%
\pgfpathcurveto{\pgfqpoint{3.043413in}{1.883803in}}{\pgfqpoint{3.040354in}{1.885071in}}{\pgfqpoint{3.037164in}{1.885071in}}%
\pgfpathcurveto{\pgfqpoint{3.033974in}{1.885071in}}{\pgfqpoint{3.030914in}{1.883803in}}{\pgfqpoint{3.028659in}{1.881548in}}%
\pgfpathcurveto{\pgfqpoint{3.026403in}{1.879292in}}{\pgfqpoint{3.025136in}{1.876232in}}{\pgfqpoint{3.025136in}{1.873043in}}%
\pgfpathcurveto{\pgfqpoint{3.025136in}{1.869853in}}{\pgfqpoint{3.026403in}{1.866793in}}{\pgfqpoint{3.028659in}{1.864537in}}%
\pgfpathcurveto{\pgfqpoint{3.030914in}{1.862282in}}{\pgfqpoint{3.033974in}{1.861014in}}{\pgfqpoint{3.037164in}{1.861014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032548in}{1.920910in}}%
\pgfpathcurveto{\pgfqpoint{3.035737in}{1.920910in}}{\pgfqpoint{3.038797in}{1.922177in}}{\pgfqpoint{3.041053in}{1.924433in}}%
\pgfpathcurveto{\pgfqpoint{3.043308in}{1.926688in}}{\pgfqpoint{3.044576in}{1.929748in}}{\pgfqpoint{3.044576in}{1.932938in}}%
\pgfpathcurveto{\pgfqpoint{3.044576in}{1.936128in}}{\pgfqpoint{3.043308in}{1.939188in}}{\pgfqpoint{3.041053in}{1.941443in}}%
\pgfpathcurveto{\pgfqpoint{3.038797in}{1.943699in}}{\pgfqpoint{3.035737in}{1.944966in}}{\pgfqpoint{3.032548in}{1.944966in}}%
\pgfpathcurveto{\pgfqpoint{3.029358in}{1.944966in}}{\pgfqpoint{3.026298in}{1.943699in}}{\pgfqpoint{3.024042in}{1.941443in}}%
\pgfpathcurveto{\pgfqpoint{3.021787in}{1.939188in}}{\pgfqpoint{3.020519in}{1.936128in}}{\pgfqpoint{3.020519in}{1.932938in}}%
\pgfpathcurveto{\pgfqpoint{3.020519in}{1.929748in}}{\pgfqpoint{3.021787in}{1.926688in}}{\pgfqpoint{3.024042in}{1.924433in}}%
\pgfpathcurveto{\pgfqpoint{3.026298in}{1.922177in}}{\pgfqpoint{3.029358in}{1.920910in}}{\pgfqpoint{3.032548in}{1.920910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275793in}{2.246973in}}%
\pgfpathcurveto{\pgfqpoint{3.278983in}{2.246973in}}{\pgfqpoint{3.282042in}{2.248241in}}{\pgfqpoint{3.284298in}{2.250496in}}%
\pgfpathcurveto{\pgfqpoint{3.286554in}{2.252752in}}{\pgfqpoint{3.287821in}{2.255812in}}{\pgfqpoint{3.287821in}{2.259002in}}%
\pgfpathcurveto{\pgfqpoint{3.287821in}{2.262191in}}{\pgfqpoint{3.286554in}{2.265251in}}{\pgfqpoint{3.284298in}{2.267507in}}%
\pgfpathcurveto{\pgfqpoint{3.282042in}{2.269762in}}{\pgfqpoint{3.278983in}{2.271030in}}{\pgfqpoint{3.275793in}{2.271030in}}%
\pgfpathcurveto{\pgfqpoint{3.272603in}{2.271030in}}{\pgfqpoint{3.269543in}{2.269762in}}{\pgfqpoint{3.267288in}{2.267507in}}%
\pgfpathcurveto{\pgfqpoint{3.265032in}{2.265251in}}{\pgfqpoint{3.263765in}{2.262191in}}{\pgfqpoint{3.263765in}{2.259002in}}%
\pgfpathcurveto{\pgfqpoint{3.263765in}{2.255812in}}{\pgfqpoint{3.265032in}{2.252752in}}{\pgfqpoint{3.267288in}{2.250496in}}%
\pgfpathcurveto{\pgfqpoint{3.269543in}{2.248241in}}{\pgfqpoint{3.272603in}{2.246973in}}{\pgfqpoint{3.275793in}{2.246973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044785in}{2.213368in}}%
\pgfpathcurveto{\pgfqpoint{3.047975in}{2.213368in}}{\pgfqpoint{3.051034in}{2.214636in}}{\pgfqpoint{3.053290in}{2.216891in}}%
\pgfpathcurveto{\pgfqpoint{3.055545in}{2.219147in}}{\pgfqpoint{3.056813in}{2.222206in}}{\pgfqpoint{3.056813in}{2.225396in}}%
\pgfpathcurveto{\pgfqpoint{3.056813in}{2.228586in}}{\pgfqpoint{3.055545in}{2.231646in}}{\pgfqpoint{3.053290in}{2.233901in}}%
\pgfpathcurveto{\pgfqpoint{3.051034in}{2.236157in}}{\pgfqpoint{3.047975in}{2.237424in}}{\pgfqpoint{3.044785in}{2.237424in}}%
\pgfpathcurveto{\pgfqpoint{3.041595in}{2.237424in}}{\pgfqpoint{3.038535in}{2.236157in}}{\pgfqpoint{3.036280in}{2.233901in}}%
\pgfpathcurveto{\pgfqpoint{3.034024in}{2.231646in}}{\pgfqpoint{3.032757in}{2.228586in}}{\pgfqpoint{3.032757in}{2.225396in}}%
\pgfpathcurveto{\pgfqpoint{3.032757in}{2.222206in}}{\pgfqpoint{3.034024in}{2.219147in}}{\pgfqpoint{3.036280in}{2.216891in}}%
\pgfpathcurveto{\pgfqpoint{3.038535in}{2.214636in}}{\pgfqpoint{3.041595in}{2.213368in}}{\pgfqpoint{3.044785in}{2.213368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105168in}{2.029657in}}%
\pgfpathcurveto{\pgfqpoint{3.108357in}{2.029657in}}{\pgfqpoint{3.111417in}{2.030924in}}{\pgfqpoint{3.113673in}{2.033180in}}%
\pgfpathcurveto{\pgfqpoint{3.115928in}{2.035436in}}{\pgfqpoint{3.117196in}{2.038495in}}{\pgfqpoint{3.117196in}{2.041685in}}%
\pgfpathcurveto{\pgfqpoint{3.117196in}{2.044875in}}{\pgfqpoint{3.115928in}{2.047935in}}{\pgfqpoint{3.113673in}{2.050190in}}%
\pgfpathcurveto{\pgfqpoint{3.111417in}{2.052446in}}{\pgfqpoint{3.108357in}{2.053713in}}{\pgfqpoint{3.105168in}{2.053713in}}%
\pgfpathcurveto{\pgfqpoint{3.101978in}{2.053713in}}{\pgfqpoint{3.098918in}{2.052446in}}{\pgfqpoint{3.096662in}{2.050190in}}%
\pgfpathcurveto{\pgfqpoint{3.094407in}{2.047935in}}{\pgfqpoint{3.093139in}{2.044875in}}{\pgfqpoint{3.093139in}{2.041685in}}%
\pgfpathcurveto{\pgfqpoint{3.093139in}{2.038495in}}{\pgfqpoint{3.094407in}{2.035436in}}{\pgfqpoint{3.096662in}{2.033180in}}%
\pgfpathcurveto{\pgfqpoint{3.098918in}{2.030924in}}{\pgfqpoint{3.101978in}{2.029657in}}{\pgfqpoint{3.105168in}{2.029657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990125in}{2.051853in}}%
\pgfpathcurveto{\pgfqpoint{2.993315in}{2.051853in}}{\pgfqpoint{2.996374in}{2.053120in}}{\pgfqpoint{2.998630in}{2.055376in}}%
\pgfpathcurveto{\pgfqpoint{3.000885in}{2.057632in}}{\pgfqpoint{3.002153in}{2.060691in}}{\pgfqpoint{3.002153in}{2.063881in}}%
\pgfpathcurveto{\pgfqpoint{3.002153in}{2.067071in}}{\pgfqpoint{3.000885in}{2.070131in}}{\pgfqpoint{2.998630in}{2.072386in}}%
\pgfpathcurveto{\pgfqpoint{2.996374in}{2.074642in}}{\pgfqpoint{2.993315in}{2.075909in}}{\pgfqpoint{2.990125in}{2.075909in}}%
\pgfpathcurveto{\pgfqpoint{2.986935in}{2.075909in}}{\pgfqpoint{2.983875in}{2.074642in}}{\pgfqpoint{2.981620in}{2.072386in}}%
\pgfpathcurveto{\pgfqpoint{2.979364in}{2.070131in}}{\pgfqpoint{2.978097in}{2.067071in}}{\pgfqpoint{2.978097in}{2.063881in}}%
\pgfpathcurveto{\pgfqpoint{2.978097in}{2.060691in}}{\pgfqpoint{2.979364in}{2.057632in}}{\pgfqpoint{2.981620in}{2.055376in}}%
\pgfpathcurveto{\pgfqpoint{2.983875in}{2.053120in}}{\pgfqpoint{2.986935in}{2.051853in}}{\pgfqpoint{2.990125in}{2.051853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322902in}{1.933572in}}%
\pgfpathcurveto{\pgfqpoint{3.326092in}{1.933572in}}{\pgfqpoint{3.329151in}{1.934839in}}{\pgfqpoint{3.331407in}{1.937095in}}%
\pgfpathcurveto{\pgfqpoint{3.333663in}{1.939351in}}{\pgfqpoint{3.334930in}{1.942410in}}{\pgfqpoint{3.334930in}{1.945600in}}%
\pgfpathcurveto{\pgfqpoint{3.334930in}{1.948790in}}{\pgfqpoint{3.333663in}{1.951850in}}{\pgfqpoint{3.331407in}{1.954105in}}%
\pgfpathcurveto{\pgfqpoint{3.329151in}{1.956361in}}{\pgfqpoint{3.326092in}{1.957628in}}{\pgfqpoint{3.322902in}{1.957628in}}%
\pgfpathcurveto{\pgfqpoint{3.319712in}{1.957628in}}{\pgfqpoint{3.316652in}{1.956361in}}{\pgfqpoint{3.314397in}{1.954105in}}%
\pgfpathcurveto{\pgfqpoint{3.312141in}{1.951850in}}{\pgfqpoint{3.310874in}{1.948790in}}{\pgfqpoint{3.310874in}{1.945600in}}%
\pgfpathcurveto{\pgfqpoint{3.310874in}{1.942410in}}{\pgfqpoint{3.312141in}{1.939351in}}{\pgfqpoint{3.314397in}{1.937095in}}%
\pgfpathcurveto{\pgfqpoint{3.316652in}{1.934839in}}{\pgfqpoint{3.319712in}{1.933572in}}{\pgfqpoint{3.322902in}{1.933572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.031373,0.031373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676528in}{0.724110in}}%
\pgfpathlineto{\pgfqpoint{0.679861in}{0.724702in}}%
\pgfpathlineto{\pgfqpoint{0.719718in}{0.732124in}}%
\pgfpathlineto{\pgfqpoint{0.759575in}{0.739893in}}%
\pgfpathlineto{\pgfqpoint{0.799432in}{0.748007in}}%
\pgfpathlineto{\pgfqpoint{0.839290in}{0.756467in}}%
\pgfpathlineto{\pgfqpoint{0.879147in}{0.765274in}}%
\pgfpathlineto{\pgfqpoint{0.919004in}{0.774426in}}%
\pgfpathlineto{\pgfqpoint{0.958861in}{0.783924in}}%
\pgfpathlineto{\pgfqpoint{0.998718in}{0.793769in}}%
\pgfpathlineto{\pgfqpoint{1.038575in}{0.803959in}}%
\pgfpathlineto{\pgfqpoint{1.078432in}{0.814496in}}%
\pgfpathlineto{\pgfqpoint{1.118290in}{0.825378in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{0.836607in}}%
\pgfpathlineto{\pgfqpoint{1.198004in}{0.848181in}}%
\pgfpathlineto{\pgfqpoint{1.237861in}{0.860102in}}%
\pgfpathlineto{\pgfqpoint{1.277718in}{0.872368in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{0.884981in}}%
\pgfpathlineto{\pgfqpoint{1.357432in}{0.897940in}}%
\pgfpathlineto{\pgfqpoint{1.397290in}{0.911244in}}%
\pgfpathlineto{\pgfqpoint{1.437147in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.477004in}{0.938892in}}%
\pgfpathlineto{\pgfqpoint{1.516861in}{0.953235in}}%
\pgfpathlineto{\pgfqpoint{1.556718in}{0.967923in}}%
\pgfpathlineto{\pgfqpoint{1.596575in}{0.982958in}}%
\pgfpathlineto{\pgfqpoint{1.636432in}{0.998339in}}%
\pgfpathlineto{\pgfqpoint{1.676290in}{1.014066in}}%
\pgfpathlineto{\pgfqpoint{1.716147in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{1.756004in}{1.046558in}}%
\pgfpathlineto{\pgfqpoint{1.795861in}{1.063322in}}%
\pgfpathlineto{\pgfqpoint{1.835718in}{1.080433in}}%
\pgfpathlineto{\pgfqpoint{1.875575in}{1.097890in}}%
\pgfpathlineto{\pgfqpoint{1.915432in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{1.955290in}{1.133842in}}%
\pgfpathlineto{\pgfqpoint{1.995147in}{1.152337in}}%
\pgfpathlineto{\pgfqpoint{2.035004in}{1.171179in}}%
\pgfpathlineto{\pgfqpoint{2.074861in}{1.190366in}}%
\pgfpathlineto{\pgfqpoint{2.114718in}{1.209899in}}%
\pgfpathlineto{\pgfqpoint{2.154575in}{1.229778in}}%
\pgfpathlineto{\pgfqpoint{2.194432in}{1.250003in}}%
\pgfpathlineto{\pgfqpoint{2.234290in}{1.270574in}}%
\pgfpathlineto{\pgfqpoint{2.274147in}{1.291492in}}%
\pgfpathlineto{\pgfqpoint{2.314004in}{1.312755in}}%
\pgfpathlineto{\pgfqpoint{2.353861in}{1.334364in}}%
\pgfpathlineto{\pgfqpoint{2.393718in}{1.356319in}}%
\pgfpathlineto{\pgfqpoint{2.433575in}{1.378621in}}%
\pgfpathlineto{\pgfqpoint{2.473432in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{2.513290in}{1.424261in}}%
\pgfpathlineto{\pgfqpoint{2.553147in}{1.447601in}}%
\pgfpathlineto{\pgfqpoint{2.593004in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{2.632861in}{1.495318in}}%
\pgfpathlineto{\pgfqpoint{2.672718in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{2.712575in}{1.544419in}}%
\pgfpathlineto{\pgfqpoint{2.752432in}{1.569488in}}%
\pgfpathlineto{\pgfqpoint{2.792290in}{1.594904in}}%
\pgfpathlineto{\pgfqpoint{2.832147in}{1.620665in}}%
\pgfpathlineto{\pgfqpoint{2.872004in}{1.646773in}}%
\pgfpathlineto{\pgfqpoint{2.911861in}{1.673227in}}%
\pgfpathlineto{\pgfqpoint{2.951718in}{1.700026in}}%
\pgfpathlineto{\pgfqpoint{2.991575in}{1.727172in}}%
\pgfpathlineto{\pgfqpoint{3.031432in}{1.754664in}}%
\pgfpathlineto{\pgfqpoint{3.071290in}{1.782501in}}%
\pgfpathlineto{\pgfqpoint{3.111147in}{1.810685in}}%
\pgfpathlineto{\pgfqpoint{3.151004in}{1.839215in}}%
\pgfpathlineto{\pgfqpoint{3.190861in}{1.868091in}}%
\pgfpathlineto{\pgfqpoint{3.230718in}{1.897313in}}%
\pgfpathlineto{\pgfqpoint{3.270575in}{1.926881in}}%
\pgfpathlineto{\pgfqpoint{3.310432in}{1.956794in}}%
\pgfpathlineto{\pgfqpoint{3.350290in}{1.987054in}}%
\pgfpathlineto{\pgfqpoint{3.390147in}{2.017660in}}%
\pgfpathlineto{\pgfqpoint{3.430004in}{2.048612in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{2.079910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078432in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{1.078432in}{2.360422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078432in}{0.512422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078432in,y=0.415200in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875575in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{1.875575in}{2.360422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875575in}{0.512422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875575in,y=0.415200in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672718in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{2.672718in}{2.360422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672718in}{0.512422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672718in,y=0.415200in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469861in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{2.360422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469861in}{0.512422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469861in,y=0.415200in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074861in,y=0.236188in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Depth accuracy \(\displaystyle \mathrm{ACC}_{n,\epsilon}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{0.512422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679861in}{0.512422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513194in,y=0.464197in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{0.882022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679861in}{0.882022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443749in,y=0.833797in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{1.251622in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{1.251622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679861in}{1.251622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443749in,y=1.203397in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{1.621222in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{1.621222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679861in}{1.621222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443749in,y=1.572997in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{1.990822in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{1.990822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679861in}{1.990822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443749in,y=1.942597in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{2.360422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{2.360422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679861in}{2.360422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443749in,y=2.312197in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=0.604630in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Segmentation performance }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in,y=1.073488in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  \(\displaystyle \mathrm{mIoU}_{n,\epsilon} \; [ \% ]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{0.679861in}{2.360422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469861in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{2.360422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{0.512422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{2.360422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{2.360422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767361in}{1.464589in}}%
\pgfpathlineto{\pgfqpoint{2.081542in}{1.464589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.106542in}{1.464589in}}{\pgfqpoint{2.106542in}{1.489589in}}%
\pgfpathlineto{\pgfqpoint{2.106542in}{2.272922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.106542in}{2.297922in}}{\pgfqpoint{2.081542in}{2.297922in}}%
\pgfpathlineto{\pgfqpoint{0.767361in}{2.297922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742361in}{2.297922in}}{\pgfqpoint{0.742361in}{2.272922in}}%
\pgfpathlineto{\pgfqpoint{0.742361in}{1.489589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742361in}{1.464589in}}{\pgfqpoint{0.767361in}{1.464589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.031373,0.031373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792361in}{2.204172in}}%
\pgfpathlineto{\pgfqpoint{1.042361in}{2.204172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142361in,y=2.160422in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Mix regression}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915046in}{2.061985in}}%
\pgfpathlineto{\pgfqpoint{0.919676in}{2.061985in}}%
\pgfpathlineto{\pgfqpoint{0.919676in}{2.066614in}}%
\pgfpathlineto{\pgfqpoint{0.924305in}{2.066614in}}%
\pgfpathlineto{\pgfqpoint{0.924305in}{2.071244in}}%
\pgfpathlineto{\pgfqpoint{0.919676in}{2.071244in}}%
\pgfpathlineto{\pgfqpoint{0.919676in}{2.075874in}}%
\pgfpathlineto{\pgfqpoint{0.915046in}{2.075874in}}%
\pgfpathlineto{\pgfqpoint{0.915046in}{2.071244in}}%
\pgfpathlineto{\pgfqpoint{0.910417in}{2.071244in}}%
\pgfpathlineto{\pgfqpoint{0.910417in}{2.066614in}}%
\pgfpathlineto{\pgfqpoint{0.915046in}{2.066614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142361in,y=2.036117in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917361in}{1.951568in}}%
\pgfpathlineto{\pgfqpoint{0.910417in}{1.937679in}}%
\pgfpathlineto{\pgfqpoint{0.924305in}{1.937679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142361in,y=1.911811in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont S and P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910417in}{1.813374in}}%
\pgfpathlineto{\pgfqpoint{0.924305in}{1.813374in}}%
\pgfpathlineto{\pgfqpoint{0.924305in}{1.827263in}}%
\pgfpathlineto{\pgfqpoint{0.910417in}{1.827263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142361in,y=1.787506in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917361in}{1.702957in}}%
\pgfpathlineto{\pgfqpoint{0.915802in}{1.698158in}}%
\pgfpathlineto{\pgfqpoint{0.910756in}{1.698158in}}%
\pgfpathlineto{\pgfqpoint{0.914838in}{1.695193in}}%
\pgfpathlineto{\pgfqpoint{0.913279in}{1.690394in}}%
\pgfpathlineto{\pgfqpoint{0.917361in}{1.693360in}}%
\pgfpathlineto{\pgfqpoint{0.921443in}{1.690394in}}%
\pgfpathlineto{\pgfqpoint{0.919884in}{1.695193in}}%
\pgfpathlineto{\pgfqpoint{0.923966in}{1.698158in}}%
\pgfpathlineto{\pgfqpoint{0.918920in}{1.698158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142361in,y=1.663200in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917361in}{1.559679in}}%
\pgfpathcurveto{\pgfqpoint{0.920551in}{1.559679in}}{\pgfqpoint{0.923611in}{1.560946in}}{\pgfqpoint{0.925866in}{1.563202in}}%
\pgfpathcurveto{\pgfqpoint{0.928122in}{1.565457in}}{\pgfqpoint{0.929389in}{1.568517in}}{\pgfqpoint{0.929389in}{1.571707in}}%
\pgfpathcurveto{\pgfqpoint{0.929389in}{1.574897in}}{\pgfqpoint{0.928122in}{1.577957in}}{\pgfqpoint{0.925866in}{1.580212in}}%
\pgfpathcurveto{\pgfqpoint{0.923611in}{1.582468in}}{\pgfqpoint{0.920551in}{1.583735in}}{\pgfqpoint{0.917361in}{1.583735in}}%
\pgfpathcurveto{\pgfqpoint{0.914171in}{1.583735in}}{\pgfqpoint{0.911111in}{1.582468in}}{\pgfqpoint{0.908856in}{1.580212in}}%
\pgfpathcurveto{\pgfqpoint{0.906600in}{1.577957in}}{\pgfqpoint{0.905333in}{1.574897in}}{\pgfqpoint{0.905333in}{1.571707in}}%
\pgfpathcurveto{\pgfqpoint{0.905333in}{1.568517in}}{\pgfqpoint{0.906600in}{1.565457in}}{\pgfqpoint{0.908856in}{1.563202in}}%
\pgfpathcurveto{\pgfqpoint{0.911111in}{1.560946in}}{\pgfqpoint{0.914171in}{1.559679in}}{\pgfqpoint{0.917361in}{1.559679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142361in,y=1.538894in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont No perturbation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/regression/poly_regres_old.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.658596in}{2.472648in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.658596in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.658596in}{2.472648in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.472648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{2.324422in}}%
\pgfpathlineto{\pgfqpoint{0.679861in}{2.324422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850689in}{1.061727in}}%
\pgfpathlineto{\pgfqpoint{1.857237in}{1.061727in}}%
\pgfpathlineto{\pgfqpoint{1.857237in}{1.068274in}}%
\pgfpathlineto{\pgfqpoint{1.863784in}{1.068274in}}%
\pgfpathlineto{\pgfqpoint{1.863784in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{1.857237in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{1.857237in}{1.081369in}}%
\pgfpathlineto{\pgfqpoint{1.850689in}{1.081369in}}%
\pgfpathlineto{\pgfqpoint{1.850689in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{1.844142in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{1.844142in}{1.068274in}}%
\pgfpathlineto{\pgfqpoint{1.850689in}{1.068274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595578in}{1.083935in}}%
\pgfpathlineto{\pgfqpoint{1.602125in}{1.083935in}}%
\pgfpathlineto{\pgfqpoint{1.602125in}{1.090482in}}%
\pgfpathlineto{\pgfqpoint{1.608672in}{1.090482in}}%
\pgfpathlineto{\pgfqpoint{1.608672in}{1.097029in}}%
\pgfpathlineto{\pgfqpoint{1.602125in}{1.097029in}}%
\pgfpathlineto{\pgfqpoint{1.602125in}{1.103577in}}%
\pgfpathlineto{\pgfqpoint{1.595578in}{1.103577in}}%
\pgfpathlineto{\pgfqpoint{1.595578in}{1.097029in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{1.097029in}}%
\pgfpathlineto{\pgfqpoint{1.589030in}{1.090482in}}%
\pgfpathlineto{\pgfqpoint{1.595578in}{1.090482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778402in}{1.006776in}}%
\pgfpathlineto{\pgfqpoint{1.784949in}{1.006776in}}%
\pgfpathlineto{\pgfqpoint{1.784949in}{1.013323in}}%
\pgfpathlineto{\pgfqpoint{1.791497in}{1.013323in}}%
\pgfpathlineto{\pgfqpoint{1.791497in}{1.019870in}}%
\pgfpathlineto{\pgfqpoint{1.784949in}{1.019870in}}%
\pgfpathlineto{\pgfqpoint{1.784949in}{1.026417in}}%
\pgfpathlineto{\pgfqpoint{1.778402in}{1.026417in}}%
\pgfpathlineto{\pgfqpoint{1.778402in}{1.019870in}}%
\pgfpathlineto{\pgfqpoint{1.771855in}{1.019870in}}%
\pgfpathlineto{\pgfqpoint{1.771855in}{1.013323in}}%
\pgfpathlineto{\pgfqpoint{1.778402in}{1.013323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396940in}{0.986181in}}%
\pgfpathlineto{\pgfqpoint{1.403487in}{0.986181in}}%
\pgfpathlineto{\pgfqpoint{1.403487in}{0.992728in}}%
\pgfpathlineto{\pgfqpoint{1.410035in}{0.992728in}}%
\pgfpathlineto{\pgfqpoint{1.410035in}{0.999275in}}%
\pgfpathlineto{\pgfqpoint{1.403487in}{0.999275in}}%
\pgfpathlineto{\pgfqpoint{1.403487in}{1.005822in}}%
\pgfpathlineto{\pgfqpoint{1.396940in}{1.005822in}}%
\pgfpathlineto{\pgfqpoint{1.396940in}{0.999275in}}%
\pgfpathlineto{\pgfqpoint{1.390393in}{0.999275in}}%
\pgfpathlineto{\pgfqpoint{1.390393in}{0.992728in}}%
\pgfpathlineto{\pgfqpoint{1.396940in}{0.992728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022262in}{1.023520in}}%
\pgfpathlineto{\pgfqpoint{2.028809in}{1.023520in}}%
\pgfpathlineto{\pgfqpoint{2.028809in}{1.030067in}}%
\pgfpathlineto{\pgfqpoint{2.035356in}{1.030067in}}%
\pgfpathlineto{\pgfqpoint{2.035356in}{1.036615in}}%
\pgfpathlineto{\pgfqpoint{2.028809in}{1.036615in}}%
\pgfpathlineto{\pgfqpoint{2.028809in}{1.043162in}}%
\pgfpathlineto{\pgfqpoint{2.022262in}{1.043162in}}%
\pgfpathlineto{\pgfqpoint{2.022262in}{1.036615in}}%
\pgfpathlineto{\pgfqpoint{2.015714in}{1.036615in}}%
\pgfpathlineto{\pgfqpoint{2.015714in}{1.030067in}}%
\pgfpathlineto{\pgfqpoint{2.022262in}{1.030067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843088in}{1.212844in}}%
\pgfpathlineto{\pgfqpoint{1.849635in}{1.212844in}}%
\pgfpathlineto{\pgfqpoint{1.849635in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.856182in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.856182in}{1.225938in}}%
\pgfpathlineto{\pgfqpoint{1.849635in}{1.225938in}}%
\pgfpathlineto{\pgfqpoint{1.849635in}{1.232486in}}%
\pgfpathlineto{\pgfqpoint{1.843088in}{1.232486in}}%
\pgfpathlineto{\pgfqpoint{1.843088in}{1.225938in}}%
\pgfpathlineto{\pgfqpoint{1.836540in}{1.225938in}}%
\pgfpathlineto{\pgfqpoint{1.836540in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.843088in}{1.219391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001296in}{1.005989in}}%
\pgfpathlineto{\pgfqpoint{2.007843in}{1.005989in}}%
\pgfpathlineto{\pgfqpoint{2.007843in}{1.012537in}}%
\pgfpathlineto{\pgfqpoint{2.014390in}{1.012537in}}%
\pgfpathlineto{\pgfqpoint{2.014390in}{1.019084in}}%
\pgfpathlineto{\pgfqpoint{2.007843in}{1.019084in}}%
\pgfpathlineto{\pgfqpoint{2.007843in}{1.025631in}}%
\pgfpathlineto{\pgfqpoint{2.001296in}{1.025631in}}%
\pgfpathlineto{\pgfqpoint{2.001296in}{1.019084in}}%
\pgfpathlineto{\pgfqpoint{1.994748in}{1.019084in}}%
\pgfpathlineto{\pgfqpoint{1.994748in}{1.012537in}}%
\pgfpathlineto{\pgfqpoint{2.001296in}{1.012537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145881in}{1.211093in}}%
\pgfpathlineto{\pgfqpoint{2.152428in}{1.211093in}}%
\pgfpathlineto{\pgfqpoint{2.152428in}{1.217640in}}%
\pgfpathlineto{\pgfqpoint{2.158975in}{1.217640in}}%
\pgfpathlineto{\pgfqpoint{2.158975in}{1.224187in}}%
\pgfpathlineto{\pgfqpoint{2.152428in}{1.224187in}}%
\pgfpathlineto{\pgfqpoint{2.152428in}{1.230735in}}%
\pgfpathlineto{\pgfqpoint{2.145881in}{1.230735in}}%
\pgfpathlineto{\pgfqpoint{2.145881in}{1.224187in}}%
\pgfpathlineto{\pgfqpoint{2.139333in}{1.224187in}}%
\pgfpathlineto{\pgfqpoint{2.139333in}{1.217640in}}%
\pgfpathlineto{\pgfqpoint{2.145881in}{1.217640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739939in}{0.970291in}}%
\pgfpathlineto{\pgfqpoint{1.746486in}{0.970291in}}%
\pgfpathlineto{\pgfqpoint{1.746486in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{1.753034in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{1.753034in}{0.983385in}}%
\pgfpathlineto{\pgfqpoint{1.746486in}{0.983385in}}%
\pgfpathlineto{\pgfqpoint{1.746486in}{0.989933in}}%
\pgfpathlineto{\pgfqpoint{1.739939in}{0.989933in}}%
\pgfpathlineto{\pgfqpoint{1.739939in}{0.983385in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{0.983385in}}%
\pgfpathlineto{\pgfqpoint{1.733392in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{1.739939in}{0.976838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574067in}{1.121698in}}%
\pgfpathlineto{\pgfqpoint{1.580614in}{1.121698in}}%
\pgfpathlineto{\pgfqpoint{1.580614in}{1.128245in}}%
\pgfpathlineto{\pgfqpoint{1.587162in}{1.128245in}}%
\pgfpathlineto{\pgfqpoint{1.587162in}{1.134792in}}%
\pgfpathlineto{\pgfqpoint{1.580614in}{1.134792in}}%
\pgfpathlineto{\pgfqpoint{1.580614in}{1.141340in}}%
\pgfpathlineto{\pgfqpoint{1.574067in}{1.141340in}}%
\pgfpathlineto{\pgfqpoint{1.574067in}{1.134792in}}%
\pgfpathlineto{\pgfqpoint{1.567520in}{1.134792in}}%
\pgfpathlineto{\pgfqpoint{1.567520in}{1.128245in}}%
\pgfpathlineto{\pgfqpoint{1.574067in}{1.128245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580843in}{0.966090in}}%
\pgfpathlineto{\pgfqpoint{1.587390in}{0.966090in}}%
\pgfpathlineto{\pgfqpoint{1.587390in}{0.972637in}}%
\pgfpathlineto{\pgfqpoint{1.593937in}{0.972637in}}%
\pgfpathlineto{\pgfqpoint{1.593937in}{0.979185in}}%
\pgfpathlineto{\pgfqpoint{1.587390in}{0.979185in}}%
\pgfpathlineto{\pgfqpoint{1.587390in}{0.985732in}}%
\pgfpathlineto{\pgfqpoint{1.580843in}{0.985732in}}%
\pgfpathlineto{\pgfqpoint{1.580843in}{0.979185in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.979185in}}%
\pgfpathlineto{\pgfqpoint{1.574295in}{0.972637in}}%
\pgfpathlineto{\pgfqpoint{1.580843in}{0.972637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748416in}{1.160845in}}%
\pgfpathlineto{\pgfqpoint{1.754963in}{1.160845in}}%
\pgfpathlineto{\pgfqpoint{1.754963in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.761510in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.761510in}{1.173940in}}%
\pgfpathlineto{\pgfqpoint{1.754963in}{1.173940in}}%
\pgfpathlineto{\pgfqpoint{1.754963in}{1.180487in}}%
\pgfpathlineto{\pgfqpoint{1.748416in}{1.180487in}}%
\pgfpathlineto{\pgfqpoint{1.748416in}{1.173940in}}%
\pgfpathlineto{\pgfqpoint{1.741868in}{1.173940in}}%
\pgfpathlineto{\pgfqpoint{1.741868in}{1.167392in}}%
\pgfpathlineto{\pgfqpoint{1.748416in}{1.167392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552237in}{0.926345in}}%
\pgfpathlineto{\pgfqpoint{1.558784in}{0.926345in}}%
\pgfpathlineto{\pgfqpoint{1.558784in}{0.932892in}}%
\pgfpathlineto{\pgfqpoint{1.565331in}{0.932892in}}%
\pgfpathlineto{\pgfqpoint{1.565331in}{0.939439in}}%
\pgfpathlineto{\pgfqpoint{1.558784in}{0.939439in}}%
\pgfpathlineto{\pgfqpoint{1.558784in}{0.945987in}}%
\pgfpathlineto{\pgfqpoint{1.552237in}{0.945987in}}%
\pgfpathlineto{\pgfqpoint{1.552237in}{0.939439in}}%
\pgfpathlineto{\pgfqpoint{1.545689in}{0.939439in}}%
\pgfpathlineto{\pgfqpoint{1.545689in}{0.932892in}}%
\pgfpathlineto{\pgfqpoint{1.552237in}{0.932892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705195in}{0.985561in}}%
\pgfpathlineto{\pgfqpoint{1.711742in}{0.985561in}}%
\pgfpathlineto{\pgfqpoint{1.711742in}{0.992108in}}%
\pgfpathlineto{\pgfqpoint{1.718289in}{0.992108in}}%
\pgfpathlineto{\pgfqpoint{1.718289in}{0.998656in}}%
\pgfpathlineto{\pgfqpoint{1.711742in}{0.998656in}}%
\pgfpathlineto{\pgfqpoint{1.711742in}{1.005203in}}%
\pgfpathlineto{\pgfqpoint{1.705195in}{1.005203in}}%
\pgfpathlineto{\pgfqpoint{1.705195in}{0.998656in}}%
\pgfpathlineto{\pgfqpoint{1.698647in}{0.998656in}}%
\pgfpathlineto{\pgfqpoint{1.698647in}{0.992108in}}%
\pgfpathlineto{\pgfqpoint{1.705195in}{0.992108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586399in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{1.592946in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{1.592946in}{1.107522in}}%
\pgfpathlineto{\pgfqpoint{1.599494in}{1.107522in}}%
\pgfpathlineto{\pgfqpoint{1.599494in}{1.114070in}}%
\pgfpathlineto{\pgfqpoint{1.592946in}{1.114070in}}%
\pgfpathlineto{\pgfqpoint{1.592946in}{1.120617in}}%
\pgfpathlineto{\pgfqpoint{1.586399in}{1.120617in}}%
\pgfpathlineto{\pgfqpoint{1.586399in}{1.114070in}}%
\pgfpathlineto{\pgfqpoint{1.579852in}{1.114070in}}%
\pgfpathlineto{\pgfqpoint{1.579852in}{1.107522in}}%
\pgfpathlineto{\pgfqpoint{1.586399in}{1.107522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.764941in}}%
\pgfpathlineto{\pgfqpoint{1.744165in}{0.764941in}}%
\pgfpathlineto{\pgfqpoint{1.744165in}{0.771488in}}%
\pgfpathlineto{\pgfqpoint{1.750713in}{0.771488in}}%
\pgfpathlineto{\pgfqpoint{1.750713in}{0.778036in}}%
\pgfpathlineto{\pgfqpoint{1.744165in}{0.778036in}}%
\pgfpathlineto{\pgfqpoint{1.744165in}{0.784583in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.784583in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.778036in}}%
\pgfpathlineto{\pgfqpoint{1.731071in}{0.778036in}}%
\pgfpathlineto{\pgfqpoint{1.731071in}{0.771488in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.771488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876100in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{1.882647in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{1.882647in}{1.147899in}}%
\pgfpathlineto{\pgfqpoint{1.889195in}{1.147899in}}%
\pgfpathlineto{\pgfqpoint{1.889195in}{1.154446in}}%
\pgfpathlineto{\pgfqpoint{1.882647in}{1.154446in}}%
\pgfpathlineto{\pgfqpoint{1.882647in}{1.160993in}}%
\pgfpathlineto{\pgfqpoint{1.876100in}{1.160993in}}%
\pgfpathlineto{\pgfqpoint{1.876100in}{1.154446in}}%
\pgfpathlineto{\pgfqpoint{1.869553in}{1.154446in}}%
\pgfpathlineto{\pgfqpoint{1.869553in}{1.147899in}}%
\pgfpathlineto{\pgfqpoint{1.876100in}{1.147899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252342in}{1.029410in}}%
\pgfpathlineto{\pgfqpoint{2.258890in}{1.029410in}}%
\pgfpathlineto{\pgfqpoint{2.258890in}{1.035957in}}%
\pgfpathlineto{\pgfqpoint{2.265437in}{1.035957in}}%
\pgfpathlineto{\pgfqpoint{2.265437in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{2.258890in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{2.258890in}{1.049051in}}%
\pgfpathlineto{\pgfqpoint{2.252342in}{1.049051in}}%
\pgfpathlineto{\pgfqpoint{2.252342in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{2.245795in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{2.245795in}{1.035957in}}%
\pgfpathlineto{\pgfqpoint{2.252342in}{1.035957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724410in}{1.168207in}}%
\pgfpathlineto{\pgfqpoint{2.730958in}{1.168207in}}%
\pgfpathlineto{\pgfqpoint{2.730958in}{1.174754in}}%
\pgfpathlineto{\pgfqpoint{2.737505in}{1.174754in}}%
\pgfpathlineto{\pgfqpoint{2.737505in}{1.181302in}}%
\pgfpathlineto{\pgfqpoint{2.730958in}{1.181302in}}%
\pgfpathlineto{\pgfqpoint{2.730958in}{1.187849in}}%
\pgfpathlineto{\pgfqpoint{2.724410in}{1.187849in}}%
\pgfpathlineto{\pgfqpoint{2.724410in}{1.181302in}}%
\pgfpathlineto{\pgfqpoint{2.717863in}{1.181302in}}%
\pgfpathlineto{\pgfqpoint{2.717863in}{1.174754in}}%
\pgfpathlineto{\pgfqpoint{2.724410in}{1.174754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341398in}{1.225802in}}%
\pgfpathlineto{\pgfqpoint{2.347945in}{1.225802in}}%
\pgfpathlineto{\pgfqpoint{2.347945in}{1.232349in}}%
\pgfpathlineto{\pgfqpoint{2.354493in}{1.232349in}}%
\pgfpathlineto{\pgfqpoint{2.354493in}{1.238897in}}%
\pgfpathlineto{\pgfqpoint{2.347945in}{1.238897in}}%
\pgfpathlineto{\pgfqpoint{2.347945in}{1.245444in}}%
\pgfpathlineto{\pgfqpoint{2.341398in}{1.245444in}}%
\pgfpathlineto{\pgfqpoint{2.341398in}{1.238897in}}%
\pgfpathlineto{\pgfqpoint{2.334851in}{1.238897in}}%
\pgfpathlineto{\pgfqpoint{2.334851in}{1.232349in}}%
\pgfpathlineto{\pgfqpoint{2.341398in}{1.232349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969962in}{1.108954in}}%
\pgfpathlineto{\pgfqpoint{1.976509in}{1.108954in}}%
\pgfpathlineto{\pgfqpoint{1.976509in}{1.115501in}}%
\pgfpathlineto{\pgfqpoint{1.983057in}{1.115501in}}%
\pgfpathlineto{\pgfqpoint{1.983057in}{1.122049in}}%
\pgfpathlineto{\pgfqpoint{1.976509in}{1.122049in}}%
\pgfpathlineto{\pgfqpoint{1.976509in}{1.128596in}}%
\pgfpathlineto{\pgfqpoint{1.969962in}{1.128596in}}%
\pgfpathlineto{\pgfqpoint{1.969962in}{1.122049in}}%
\pgfpathlineto{\pgfqpoint{1.963415in}{1.122049in}}%
\pgfpathlineto{\pgfqpoint{1.963415in}{1.115501in}}%
\pgfpathlineto{\pgfqpoint{1.969962in}{1.115501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823144in}{1.325267in}}%
\pgfpathlineto{\pgfqpoint{1.829692in}{1.325267in}}%
\pgfpathlineto{\pgfqpoint{1.829692in}{1.331814in}}%
\pgfpathlineto{\pgfqpoint{1.836239in}{1.331814in}}%
\pgfpathlineto{\pgfqpoint{1.836239in}{1.338361in}}%
\pgfpathlineto{\pgfqpoint{1.829692in}{1.338361in}}%
\pgfpathlineto{\pgfqpoint{1.829692in}{1.344909in}}%
\pgfpathlineto{\pgfqpoint{1.823144in}{1.344909in}}%
\pgfpathlineto{\pgfqpoint{1.823144in}{1.338361in}}%
\pgfpathlineto{\pgfqpoint{1.816597in}{1.338361in}}%
\pgfpathlineto{\pgfqpoint{1.816597in}{1.331814in}}%
\pgfpathlineto{\pgfqpoint{1.823144in}{1.331814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086566in}{1.122504in}}%
\pgfpathlineto{\pgfqpoint{2.093114in}{1.122504in}}%
\pgfpathlineto{\pgfqpoint{2.093114in}{1.129051in}}%
\pgfpathlineto{\pgfqpoint{2.099661in}{1.129051in}}%
\pgfpathlineto{\pgfqpoint{2.099661in}{1.135598in}}%
\pgfpathlineto{\pgfqpoint{2.093114in}{1.135598in}}%
\pgfpathlineto{\pgfqpoint{2.093114in}{1.142145in}}%
\pgfpathlineto{\pgfqpoint{2.086566in}{1.142145in}}%
\pgfpathlineto{\pgfqpoint{2.086566in}{1.135598in}}%
\pgfpathlineto{\pgfqpoint{2.080019in}{1.135598in}}%
\pgfpathlineto{\pgfqpoint{2.080019in}{1.129051in}}%
\pgfpathlineto{\pgfqpoint{2.086566in}{1.129051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712157in}{1.079152in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{1.079152in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{1.085699in}}%
\pgfpathlineto{\pgfqpoint{1.725251in}{1.085699in}}%
\pgfpathlineto{\pgfqpoint{1.725251in}{1.092247in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{1.092247in}}%
\pgfpathlineto{\pgfqpoint{1.718704in}{1.098794in}}%
\pgfpathlineto{\pgfqpoint{1.712157in}{1.098794in}}%
\pgfpathlineto{\pgfqpoint{1.712157in}{1.092247in}}%
\pgfpathlineto{\pgfqpoint{1.705610in}{1.092247in}}%
\pgfpathlineto{\pgfqpoint{1.705610in}{1.085699in}}%
\pgfpathlineto{\pgfqpoint{1.712157in}{1.085699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239061in}{1.123277in}}%
\pgfpathlineto{\pgfqpoint{2.245608in}{1.123277in}}%
\pgfpathlineto{\pgfqpoint{2.245608in}{1.129824in}}%
\pgfpathlineto{\pgfqpoint{2.252155in}{1.129824in}}%
\pgfpathlineto{\pgfqpoint{2.252155in}{1.136371in}}%
\pgfpathlineto{\pgfqpoint{2.245608in}{1.136371in}}%
\pgfpathlineto{\pgfqpoint{2.245608in}{1.142919in}}%
\pgfpathlineto{\pgfqpoint{2.239061in}{1.142919in}}%
\pgfpathlineto{\pgfqpoint{2.239061in}{1.136371in}}%
\pgfpathlineto{\pgfqpoint{2.232513in}{1.136371in}}%
\pgfpathlineto{\pgfqpoint{2.232513in}{1.129824in}}%
\pgfpathlineto{\pgfqpoint{2.239061in}{1.129824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092736in}{1.298971in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{1.298971in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{1.305518in}}%
\pgfpathlineto{\pgfqpoint{2.105830in}{1.305518in}}%
\pgfpathlineto{\pgfqpoint{2.105830in}{1.312066in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{1.312066in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{1.318613in}}%
\pgfpathlineto{\pgfqpoint{2.092736in}{1.318613in}}%
\pgfpathlineto{\pgfqpoint{2.092736in}{1.312066in}}%
\pgfpathlineto{\pgfqpoint{2.086189in}{1.312066in}}%
\pgfpathlineto{\pgfqpoint{2.086189in}{1.305518in}}%
\pgfpathlineto{\pgfqpoint{2.092736in}{1.305518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115468in}{1.120284in}}%
\pgfpathlineto{\pgfqpoint{2.122015in}{1.120284in}}%
\pgfpathlineto{\pgfqpoint{2.122015in}{1.126832in}}%
\pgfpathlineto{\pgfqpoint{2.128562in}{1.126832in}}%
\pgfpathlineto{\pgfqpoint{2.128562in}{1.133379in}}%
\pgfpathlineto{\pgfqpoint{2.122015in}{1.133379in}}%
\pgfpathlineto{\pgfqpoint{2.122015in}{1.139926in}}%
\pgfpathlineto{\pgfqpoint{2.115468in}{1.139926in}}%
\pgfpathlineto{\pgfqpoint{2.115468in}{1.133379in}}%
\pgfpathlineto{\pgfqpoint{2.108920in}{1.133379in}}%
\pgfpathlineto{\pgfqpoint{2.108920in}{1.126832in}}%
\pgfpathlineto{\pgfqpoint{2.115468in}{1.126832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221919in}{1.357434in}}%
\pgfpathlineto{\pgfqpoint{2.228466in}{1.357434in}}%
\pgfpathlineto{\pgfqpoint{2.228466in}{1.363981in}}%
\pgfpathlineto{\pgfqpoint{2.235013in}{1.363981in}}%
\pgfpathlineto{\pgfqpoint{2.235013in}{1.370529in}}%
\pgfpathlineto{\pgfqpoint{2.228466in}{1.370529in}}%
\pgfpathlineto{\pgfqpoint{2.228466in}{1.377076in}}%
\pgfpathlineto{\pgfqpoint{2.221919in}{1.377076in}}%
\pgfpathlineto{\pgfqpoint{2.221919in}{1.370529in}}%
\pgfpathlineto{\pgfqpoint{2.215371in}{1.370529in}}%
\pgfpathlineto{\pgfqpoint{2.215371in}{1.363981in}}%
\pgfpathlineto{\pgfqpoint{2.221919in}{1.363981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809556in}{1.071122in}}%
\pgfpathlineto{\pgfqpoint{1.816103in}{1.071122in}}%
\pgfpathlineto{\pgfqpoint{1.816103in}{1.077670in}}%
\pgfpathlineto{\pgfqpoint{1.822651in}{1.077670in}}%
\pgfpathlineto{\pgfqpoint{1.822651in}{1.084217in}}%
\pgfpathlineto{\pgfqpoint{1.816103in}{1.084217in}}%
\pgfpathlineto{\pgfqpoint{1.816103in}{1.090764in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{1.090764in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{1.084217in}}%
\pgfpathlineto{\pgfqpoint{1.803009in}{1.084217in}}%
\pgfpathlineto{\pgfqpoint{1.803009in}{1.077670in}}%
\pgfpathlineto{\pgfqpoint{1.809556in}{1.077670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676013in}{1.155777in}}%
\pgfpathlineto{\pgfqpoint{1.682560in}{1.155777in}}%
\pgfpathlineto{\pgfqpoint{1.682560in}{1.162325in}}%
\pgfpathlineto{\pgfqpoint{1.689107in}{1.162325in}}%
\pgfpathlineto{\pgfqpoint{1.689107in}{1.168872in}}%
\pgfpathlineto{\pgfqpoint{1.682560in}{1.168872in}}%
\pgfpathlineto{\pgfqpoint{1.682560in}{1.175419in}}%
\pgfpathlineto{\pgfqpoint{1.676013in}{1.175419in}}%
\pgfpathlineto{\pgfqpoint{1.676013in}{1.168872in}}%
\pgfpathlineto{\pgfqpoint{1.669466in}{1.168872in}}%
\pgfpathlineto{\pgfqpoint{1.669466in}{1.162325in}}%
\pgfpathlineto{\pgfqpoint{1.676013in}{1.162325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718552in}{1.074603in}}%
\pgfpathlineto{\pgfqpoint{1.725100in}{1.074603in}}%
\pgfpathlineto{\pgfqpoint{1.725100in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{1.731647in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{1.731647in}{1.087698in}}%
\pgfpathlineto{\pgfqpoint{1.725100in}{1.087698in}}%
\pgfpathlineto{\pgfqpoint{1.725100in}{1.094245in}}%
\pgfpathlineto{\pgfqpoint{1.718552in}{1.094245in}}%
\pgfpathlineto{\pgfqpoint{1.718552in}{1.087698in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{1.087698in}}%
\pgfpathlineto{\pgfqpoint{1.712005in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{1.718552in}{1.081151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833077in}{1.191105in}}%
\pgfpathlineto{\pgfqpoint{1.839624in}{1.191105in}}%
\pgfpathlineto{\pgfqpoint{1.839624in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{1.846172in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{1.846172in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{1.839624in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{1.839624in}{1.210747in}}%
\pgfpathlineto{\pgfqpoint{1.833077in}{1.210747in}}%
\pgfpathlineto{\pgfqpoint{1.833077in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{1.826530in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{1.826530in}{1.197652in}}%
\pgfpathlineto{\pgfqpoint{1.833077in}{1.197652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647441in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{1.653988in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{1.653988in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{1.660535in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{1.660535in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.653988in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.653988in}{1.070455in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.070455in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.640893in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.640893in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.057360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809514in}{1.119815in}}%
\pgfpathlineto{\pgfqpoint{1.816061in}{1.119815in}}%
\pgfpathlineto{\pgfqpoint{1.816061in}{1.126362in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.126362in}}%
\pgfpathlineto{\pgfqpoint{1.822609in}{1.132909in}}%
\pgfpathlineto{\pgfqpoint{1.816061in}{1.132909in}}%
\pgfpathlineto{\pgfqpoint{1.816061in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{1.809514in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{1.809514in}{1.132909in}}%
\pgfpathlineto{\pgfqpoint{1.802967in}{1.132909in}}%
\pgfpathlineto{\pgfqpoint{1.802967in}{1.126362in}}%
\pgfpathlineto{\pgfqpoint{1.809514in}{1.126362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731032in}{1.264696in}}%
\pgfpathlineto{\pgfqpoint{1.737579in}{1.264696in}}%
\pgfpathlineto{\pgfqpoint{1.737579in}{1.271243in}}%
\pgfpathlineto{\pgfqpoint{1.744127in}{1.271243in}}%
\pgfpathlineto{\pgfqpoint{1.744127in}{1.277791in}}%
\pgfpathlineto{\pgfqpoint{1.737579in}{1.277791in}}%
\pgfpathlineto{\pgfqpoint{1.737579in}{1.284338in}}%
\pgfpathlineto{\pgfqpoint{1.731032in}{1.284338in}}%
\pgfpathlineto{\pgfqpoint{1.731032in}{1.277791in}}%
\pgfpathlineto{\pgfqpoint{1.724485in}{1.277791in}}%
\pgfpathlineto{\pgfqpoint{1.724485in}{1.271243in}}%
\pgfpathlineto{\pgfqpoint{1.731032in}{1.271243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025446in}{0.848140in}}%
\pgfpathlineto{\pgfqpoint{2.031994in}{0.848140in}}%
\pgfpathlineto{\pgfqpoint{2.031994in}{0.854687in}}%
\pgfpathlineto{\pgfqpoint{2.038541in}{0.854687in}}%
\pgfpathlineto{\pgfqpoint{2.038541in}{0.861234in}}%
\pgfpathlineto{\pgfqpoint{2.031994in}{0.861234in}}%
\pgfpathlineto{\pgfqpoint{2.031994in}{0.867782in}}%
\pgfpathlineto{\pgfqpoint{2.025446in}{0.867782in}}%
\pgfpathlineto{\pgfqpoint{2.025446in}{0.861234in}}%
\pgfpathlineto{\pgfqpoint{2.018899in}{0.861234in}}%
\pgfpathlineto{\pgfqpoint{2.018899in}{0.854687in}}%
\pgfpathlineto{\pgfqpoint{2.025446in}{0.854687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383313in}{1.286775in}}%
\pgfpathlineto{\pgfqpoint{2.389860in}{1.286775in}}%
\pgfpathlineto{\pgfqpoint{2.389860in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{2.396408in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{2.396408in}{1.299869in}}%
\pgfpathlineto{\pgfqpoint{2.389860in}{1.299869in}}%
\pgfpathlineto{\pgfqpoint{2.389860in}{1.306417in}}%
\pgfpathlineto{\pgfqpoint{2.383313in}{1.306417in}}%
\pgfpathlineto{\pgfqpoint{2.383313in}{1.299869in}}%
\pgfpathlineto{\pgfqpoint{2.376766in}{1.299869in}}%
\pgfpathlineto{\pgfqpoint{2.376766in}{1.293322in}}%
\pgfpathlineto{\pgfqpoint{2.383313in}{1.293322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596517in}{1.111120in}}%
\pgfpathlineto{\pgfqpoint{2.603064in}{1.111120in}}%
\pgfpathlineto{\pgfqpoint{2.603064in}{1.117668in}}%
\pgfpathlineto{\pgfqpoint{2.609611in}{1.117668in}}%
\pgfpathlineto{\pgfqpoint{2.609611in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{2.603064in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{2.603064in}{1.130762in}}%
\pgfpathlineto{\pgfqpoint{2.596517in}{1.130762in}}%
\pgfpathlineto{\pgfqpoint{2.596517in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{2.589969in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{2.589969in}{1.117668in}}%
\pgfpathlineto{\pgfqpoint{2.596517in}{1.117668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822047in}{1.245026in}}%
\pgfpathlineto{\pgfqpoint{2.828594in}{1.245026in}}%
\pgfpathlineto{\pgfqpoint{2.828594in}{1.251573in}}%
\pgfpathlineto{\pgfqpoint{2.835142in}{1.251573in}}%
\pgfpathlineto{\pgfqpoint{2.835142in}{1.258120in}}%
\pgfpathlineto{\pgfqpoint{2.828594in}{1.258120in}}%
\pgfpathlineto{\pgfqpoint{2.828594in}{1.264668in}}%
\pgfpathlineto{\pgfqpoint{2.822047in}{1.264668in}}%
\pgfpathlineto{\pgfqpoint{2.822047in}{1.258120in}}%
\pgfpathlineto{\pgfqpoint{2.815500in}{1.258120in}}%
\pgfpathlineto{\pgfqpoint{2.815500in}{1.251573in}}%
\pgfpathlineto{\pgfqpoint{2.822047in}{1.251573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544781in}{1.336131in}}%
\pgfpathlineto{\pgfqpoint{2.551328in}{1.336131in}}%
\pgfpathlineto{\pgfqpoint{2.551328in}{1.342678in}}%
\pgfpathlineto{\pgfqpoint{2.557875in}{1.342678in}}%
\pgfpathlineto{\pgfqpoint{2.557875in}{1.349225in}}%
\pgfpathlineto{\pgfqpoint{2.551328in}{1.349225in}}%
\pgfpathlineto{\pgfqpoint{2.551328in}{1.355773in}}%
\pgfpathlineto{\pgfqpoint{2.544781in}{1.355773in}}%
\pgfpathlineto{\pgfqpoint{2.544781in}{1.349225in}}%
\pgfpathlineto{\pgfqpoint{2.538233in}{1.349225in}}%
\pgfpathlineto{\pgfqpoint{2.538233in}{1.342678in}}%
\pgfpathlineto{\pgfqpoint{2.544781in}{1.342678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093882in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{2.100429in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{2.100429in}{1.249480in}}%
\pgfpathlineto{\pgfqpoint{2.106976in}{1.249480in}}%
\pgfpathlineto{\pgfqpoint{2.106976in}{1.256027in}}%
\pgfpathlineto{\pgfqpoint{2.100429in}{1.256027in}}%
\pgfpathlineto{\pgfqpoint{2.100429in}{1.262575in}}%
\pgfpathlineto{\pgfqpoint{2.093882in}{1.262575in}}%
\pgfpathlineto{\pgfqpoint{2.093882in}{1.256027in}}%
\pgfpathlineto{\pgfqpoint{2.087335in}{1.256027in}}%
\pgfpathlineto{\pgfqpoint{2.087335in}{1.249480in}}%
\pgfpathlineto{\pgfqpoint{2.093882in}{1.249480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128623in}{1.445012in}}%
\pgfpathlineto{\pgfqpoint{2.135170in}{1.445012in}}%
\pgfpathlineto{\pgfqpoint{2.135170in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{2.141717in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{2.141717in}{1.458107in}}%
\pgfpathlineto{\pgfqpoint{2.135170in}{1.458107in}}%
\pgfpathlineto{\pgfqpoint{2.135170in}{1.464654in}}%
\pgfpathlineto{\pgfqpoint{2.128623in}{1.464654in}}%
\pgfpathlineto{\pgfqpoint{2.128623in}{1.458107in}}%
\pgfpathlineto{\pgfqpoint{2.122075in}{1.458107in}}%
\pgfpathlineto{\pgfqpoint{2.122075in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{2.128623in}{1.451559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248191in}{1.252354in}}%
\pgfpathlineto{\pgfqpoint{2.254739in}{1.252354in}}%
\pgfpathlineto{\pgfqpoint{2.254739in}{1.258901in}}%
\pgfpathlineto{\pgfqpoint{2.261286in}{1.258901in}}%
\pgfpathlineto{\pgfqpoint{2.261286in}{1.265448in}}%
\pgfpathlineto{\pgfqpoint{2.254739in}{1.265448in}}%
\pgfpathlineto{\pgfqpoint{2.254739in}{1.271996in}}%
\pgfpathlineto{\pgfqpoint{2.248191in}{1.271996in}}%
\pgfpathlineto{\pgfqpoint{2.248191in}{1.265448in}}%
\pgfpathlineto{\pgfqpoint{2.241644in}{1.265448in}}%
\pgfpathlineto{\pgfqpoint{2.241644in}{1.258901in}}%
\pgfpathlineto{\pgfqpoint{2.248191in}{1.258901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893574in}{1.204762in}}%
\pgfpathlineto{\pgfqpoint{1.900121in}{1.204762in}}%
\pgfpathlineto{\pgfqpoint{1.900121in}{1.211310in}}%
\pgfpathlineto{\pgfqpoint{1.906669in}{1.211310in}}%
\pgfpathlineto{\pgfqpoint{1.906669in}{1.217857in}}%
\pgfpathlineto{\pgfqpoint{1.900121in}{1.217857in}}%
\pgfpathlineto{\pgfqpoint{1.900121in}{1.224404in}}%
\pgfpathlineto{\pgfqpoint{1.893574in}{1.224404in}}%
\pgfpathlineto{\pgfqpoint{1.893574in}{1.217857in}}%
\pgfpathlineto{\pgfqpoint{1.887027in}{1.217857in}}%
\pgfpathlineto{\pgfqpoint{1.887027in}{1.211310in}}%
\pgfpathlineto{\pgfqpoint{1.893574in}{1.211310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429028in}{1.204199in}}%
\pgfpathlineto{\pgfqpoint{2.435576in}{1.204199in}}%
\pgfpathlineto{\pgfqpoint{2.435576in}{1.210746in}}%
\pgfpathlineto{\pgfqpoint{2.442123in}{1.210746in}}%
\pgfpathlineto{\pgfqpoint{2.442123in}{1.217294in}}%
\pgfpathlineto{\pgfqpoint{2.435576in}{1.217294in}}%
\pgfpathlineto{\pgfqpoint{2.435576in}{1.223841in}}%
\pgfpathlineto{\pgfqpoint{2.429028in}{1.223841in}}%
\pgfpathlineto{\pgfqpoint{2.429028in}{1.217294in}}%
\pgfpathlineto{\pgfqpoint{2.422481in}{1.217294in}}%
\pgfpathlineto{\pgfqpoint{2.422481in}{1.210746in}}%
\pgfpathlineto{\pgfqpoint{2.429028in}{1.210746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250393in}{1.359138in}}%
\pgfpathlineto{\pgfqpoint{2.256941in}{1.359138in}}%
\pgfpathlineto{\pgfqpoint{2.256941in}{1.365685in}}%
\pgfpathlineto{\pgfqpoint{2.263488in}{1.365685in}}%
\pgfpathlineto{\pgfqpoint{2.263488in}{1.372232in}}%
\pgfpathlineto{\pgfqpoint{2.256941in}{1.372232in}}%
\pgfpathlineto{\pgfqpoint{2.256941in}{1.378779in}}%
\pgfpathlineto{\pgfqpoint{2.250393in}{1.378779in}}%
\pgfpathlineto{\pgfqpoint{2.250393in}{1.372232in}}%
\pgfpathlineto{\pgfqpoint{2.243846in}{1.372232in}}%
\pgfpathlineto{\pgfqpoint{2.243846in}{1.365685in}}%
\pgfpathlineto{\pgfqpoint{2.250393in}{1.365685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279199in}{1.199883in}}%
\pgfpathlineto{\pgfqpoint{2.285746in}{1.199883in}}%
\pgfpathlineto{\pgfqpoint{2.285746in}{1.206430in}}%
\pgfpathlineto{\pgfqpoint{2.292293in}{1.206430in}}%
\pgfpathlineto{\pgfqpoint{2.292293in}{1.212978in}}%
\pgfpathlineto{\pgfqpoint{2.285746in}{1.212978in}}%
\pgfpathlineto{\pgfqpoint{2.285746in}{1.219525in}}%
\pgfpathlineto{\pgfqpoint{2.279199in}{1.219525in}}%
\pgfpathlineto{\pgfqpoint{2.279199in}{1.212978in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.212978in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{1.206430in}}%
\pgfpathlineto{\pgfqpoint{2.279199in}{1.206430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325807in}{1.536001in}}%
\pgfpathlineto{\pgfqpoint{2.332355in}{1.536001in}}%
\pgfpathlineto{\pgfqpoint{2.332355in}{1.542549in}}%
\pgfpathlineto{\pgfqpoint{2.338902in}{1.542549in}}%
\pgfpathlineto{\pgfqpoint{2.338902in}{1.549096in}}%
\pgfpathlineto{\pgfqpoint{2.332355in}{1.549096in}}%
\pgfpathlineto{\pgfqpoint{2.332355in}{1.555643in}}%
\pgfpathlineto{\pgfqpoint{2.325807in}{1.555643in}}%
\pgfpathlineto{\pgfqpoint{2.325807in}{1.549096in}}%
\pgfpathlineto{\pgfqpoint{2.319260in}{1.549096in}}%
\pgfpathlineto{\pgfqpoint{2.319260in}{1.542549in}}%
\pgfpathlineto{\pgfqpoint{2.325807in}{1.542549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911562in}{1.180361in}}%
\pgfpathlineto{\pgfqpoint{1.918109in}{1.180361in}}%
\pgfpathlineto{\pgfqpoint{1.918109in}{1.186908in}}%
\pgfpathlineto{\pgfqpoint{1.924656in}{1.186908in}}%
\pgfpathlineto{\pgfqpoint{1.924656in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{1.918109in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{1.918109in}{1.200002in}}%
\pgfpathlineto{\pgfqpoint{1.911562in}{1.200002in}}%
\pgfpathlineto{\pgfqpoint{1.911562in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{1.905014in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{1.905014in}{1.186908in}}%
\pgfpathlineto{\pgfqpoint{1.911562in}{1.186908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777186in}{1.207051in}}%
\pgfpathlineto{\pgfqpoint{1.783734in}{1.207051in}}%
\pgfpathlineto{\pgfqpoint{1.783734in}{1.213598in}}%
\pgfpathlineto{\pgfqpoint{1.790281in}{1.213598in}}%
\pgfpathlineto{\pgfqpoint{1.790281in}{1.220145in}}%
\pgfpathlineto{\pgfqpoint{1.783734in}{1.220145in}}%
\pgfpathlineto{\pgfqpoint{1.783734in}{1.226692in}}%
\pgfpathlineto{\pgfqpoint{1.777186in}{1.226692in}}%
\pgfpathlineto{\pgfqpoint{1.777186in}{1.220145in}}%
\pgfpathlineto{\pgfqpoint{1.770639in}{1.220145in}}%
\pgfpathlineto{\pgfqpoint{1.770639in}{1.213598in}}%
\pgfpathlineto{\pgfqpoint{1.777186in}{1.213598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829685in}{1.241788in}}%
\pgfpathlineto{\pgfqpoint{1.836232in}{1.241788in}}%
\pgfpathlineto{\pgfqpoint{1.836232in}{1.248336in}}%
\pgfpathlineto{\pgfqpoint{1.842780in}{1.248336in}}%
\pgfpathlineto{\pgfqpoint{1.842780in}{1.254883in}}%
\pgfpathlineto{\pgfqpoint{1.836232in}{1.254883in}}%
\pgfpathlineto{\pgfqpoint{1.836232in}{1.261430in}}%
\pgfpathlineto{\pgfqpoint{1.829685in}{1.261430in}}%
\pgfpathlineto{\pgfqpoint{1.829685in}{1.254883in}}%
\pgfpathlineto{\pgfqpoint{1.823138in}{1.254883in}}%
\pgfpathlineto{\pgfqpoint{1.823138in}{1.248336in}}%
\pgfpathlineto{\pgfqpoint{1.829685in}{1.248336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918034in}{1.283232in}}%
\pgfpathlineto{\pgfqpoint{1.924581in}{1.283232in}}%
\pgfpathlineto{\pgfqpoint{1.924581in}{1.289780in}}%
\pgfpathlineto{\pgfqpoint{1.931129in}{1.289780in}}%
\pgfpathlineto{\pgfqpoint{1.931129in}{1.296327in}}%
\pgfpathlineto{\pgfqpoint{1.924581in}{1.296327in}}%
\pgfpathlineto{\pgfqpoint{1.924581in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{1.918034in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{1.918034in}{1.296327in}}%
\pgfpathlineto{\pgfqpoint{1.911487in}{1.296327in}}%
\pgfpathlineto{\pgfqpoint{1.911487in}{1.289780in}}%
\pgfpathlineto{\pgfqpoint{1.918034in}{1.289780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748737in}{1.201656in}}%
\pgfpathlineto{\pgfqpoint{1.755284in}{1.201656in}}%
\pgfpathlineto{\pgfqpoint{1.755284in}{1.208203in}}%
\pgfpathlineto{\pgfqpoint{1.761831in}{1.208203in}}%
\pgfpathlineto{\pgfqpoint{1.761831in}{1.214750in}}%
\pgfpathlineto{\pgfqpoint{1.755284in}{1.214750in}}%
\pgfpathlineto{\pgfqpoint{1.755284in}{1.221297in}}%
\pgfpathlineto{\pgfqpoint{1.748737in}{1.221297in}}%
\pgfpathlineto{\pgfqpoint{1.748737in}{1.214750in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{1.214750in}}%
\pgfpathlineto{\pgfqpoint{1.742189in}{1.208203in}}%
\pgfpathlineto{\pgfqpoint{1.748737in}{1.208203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949273in}{1.208570in}}%
\pgfpathlineto{\pgfqpoint{1.955821in}{1.208570in}}%
\pgfpathlineto{\pgfqpoint{1.955821in}{1.215117in}}%
\pgfpathlineto{\pgfqpoint{1.962368in}{1.215117in}}%
\pgfpathlineto{\pgfqpoint{1.962368in}{1.221664in}}%
\pgfpathlineto{\pgfqpoint{1.955821in}{1.221664in}}%
\pgfpathlineto{\pgfqpoint{1.955821in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{1.949273in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{1.949273in}{1.221664in}}%
\pgfpathlineto{\pgfqpoint{1.942726in}{1.221664in}}%
\pgfpathlineto{\pgfqpoint{1.942726in}{1.215117in}}%
\pgfpathlineto{\pgfqpoint{1.949273in}{1.215117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974218in}{1.379605in}}%
\pgfpathlineto{\pgfqpoint{1.980766in}{1.379605in}}%
\pgfpathlineto{\pgfqpoint{1.980766in}{1.386152in}}%
\pgfpathlineto{\pgfqpoint{1.987313in}{1.386152in}}%
\pgfpathlineto{\pgfqpoint{1.987313in}{1.392700in}}%
\pgfpathlineto{\pgfqpoint{1.980766in}{1.392700in}}%
\pgfpathlineto{\pgfqpoint{1.980766in}{1.399247in}}%
\pgfpathlineto{\pgfqpoint{1.974218in}{1.399247in}}%
\pgfpathlineto{\pgfqpoint{1.974218in}{1.392700in}}%
\pgfpathlineto{\pgfqpoint{1.967671in}{1.392700in}}%
\pgfpathlineto{\pgfqpoint{1.967671in}{1.386152in}}%
\pgfpathlineto{\pgfqpoint{1.974218in}{1.386152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300668in}{0.996304in}}%
\pgfpathlineto{\pgfqpoint{2.307215in}{0.996304in}}%
\pgfpathlineto{\pgfqpoint{2.307215in}{1.002851in}}%
\pgfpathlineto{\pgfqpoint{2.313763in}{1.002851in}}%
\pgfpathlineto{\pgfqpoint{2.313763in}{1.009399in}}%
\pgfpathlineto{\pgfqpoint{2.307215in}{1.009399in}}%
\pgfpathlineto{\pgfqpoint{2.307215in}{1.015946in}}%
\pgfpathlineto{\pgfqpoint{2.300668in}{1.015946in}}%
\pgfpathlineto{\pgfqpoint{2.300668in}{1.009399in}}%
\pgfpathlineto{\pgfqpoint{2.294121in}{1.009399in}}%
\pgfpathlineto{\pgfqpoint{2.294121in}{1.002851in}}%
\pgfpathlineto{\pgfqpoint{2.300668in}{1.002851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696080in}{1.383174in}}%
\pgfpathlineto{\pgfqpoint{2.702628in}{1.383174in}}%
\pgfpathlineto{\pgfqpoint{2.702628in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{2.709175in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{2.709175in}{1.396268in}}%
\pgfpathlineto{\pgfqpoint{2.702628in}{1.396268in}}%
\pgfpathlineto{\pgfqpoint{2.702628in}{1.402816in}}%
\pgfpathlineto{\pgfqpoint{2.696080in}{1.402816in}}%
\pgfpathlineto{\pgfqpoint{2.696080in}{1.396268in}}%
\pgfpathlineto{\pgfqpoint{2.689533in}{1.396268in}}%
\pgfpathlineto{\pgfqpoint{2.689533in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{2.696080in}{1.389721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769052in}{1.239572in}}%
\pgfpathlineto{\pgfqpoint{2.775599in}{1.239572in}}%
\pgfpathlineto{\pgfqpoint{2.775599in}{1.246119in}}%
\pgfpathlineto{\pgfqpoint{2.782146in}{1.246119in}}%
\pgfpathlineto{\pgfqpoint{2.782146in}{1.252666in}}%
\pgfpathlineto{\pgfqpoint{2.775599in}{1.252666in}}%
\pgfpathlineto{\pgfqpoint{2.775599in}{1.259213in}}%
\pgfpathlineto{\pgfqpoint{2.769052in}{1.259213in}}%
\pgfpathlineto{\pgfqpoint{2.769052in}{1.252666in}}%
\pgfpathlineto{\pgfqpoint{2.762505in}{1.252666in}}%
\pgfpathlineto{\pgfqpoint{2.762505in}{1.246119in}}%
\pgfpathlineto{\pgfqpoint{2.769052in}{1.246119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893682in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{2.900229in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{2.900229in}{1.471249in}}%
\pgfpathlineto{\pgfqpoint{2.906776in}{1.471249in}}%
\pgfpathlineto{\pgfqpoint{2.906776in}{1.477796in}}%
\pgfpathlineto{\pgfqpoint{2.900229in}{1.477796in}}%
\pgfpathlineto{\pgfqpoint{2.900229in}{1.484343in}}%
\pgfpathlineto{\pgfqpoint{2.893682in}{1.484343in}}%
\pgfpathlineto{\pgfqpoint{2.893682in}{1.477796in}}%
\pgfpathlineto{\pgfqpoint{2.887135in}{1.477796in}}%
\pgfpathlineto{\pgfqpoint{2.887135in}{1.471249in}}%
\pgfpathlineto{\pgfqpoint{2.893682in}{1.471249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750551in}{1.415971in}}%
\pgfpathlineto{\pgfqpoint{2.757099in}{1.415971in}}%
\pgfpathlineto{\pgfqpoint{2.757099in}{1.422518in}}%
\pgfpathlineto{\pgfqpoint{2.763646in}{1.422518in}}%
\pgfpathlineto{\pgfqpoint{2.763646in}{1.429066in}}%
\pgfpathlineto{\pgfqpoint{2.757099in}{1.429066in}}%
\pgfpathlineto{\pgfqpoint{2.757099in}{1.435613in}}%
\pgfpathlineto{\pgfqpoint{2.750551in}{1.435613in}}%
\pgfpathlineto{\pgfqpoint{2.750551in}{1.429066in}}%
\pgfpathlineto{\pgfqpoint{2.744004in}{1.429066in}}%
\pgfpathlineto{\pgfqpoint{2.744004in}{1.422518in}}%
\pgfpathlineto{\pgfqpoint{2.750551in}{1.422518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320367in}{1.362769in}}%
\pgfpathlineto{\pgfqpoint{2.326914in}{1.362769in}}%
\pgfpathlineto{\pgfqpoint{2.326914in}{1.369316in}}%
\pgfpathlineto{\pgfqpoint{2.333462in}{1.369316in}}%
\pgfpathlineto{\pgfqpoint{2.333462in}{1.375863in}}%
\pgfpathlineto{\pgfqpoint{2.326914in}{1.375863in}}%
\pgfpathlineto{\pgfqpoint{2.326914in}{1.382411in}}%
\pgfpathlineto{\pgfqpoint{2.320367in}{1.382411in}}%
\pgfpathlineto{\pgfqpoint{2.320367in}{1.375863in}}%
\pgfpathlineto{\pgfqpoint{2.313820in}{1.375863in}}%
\pgfpathlineto{\pgfqpoint{2.313820in}{1.369316in}}%
\pgfpathlineto{\pgfqpoint{2.320367in}{1.369316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388127in}{1.566754in}}%
\pgfpathlineto{\pgfqpoint{2.394674in}{1.566754in}}%
\pgfpathlineto{\pgfqpoint{2.394674in}{1.573302in}}%
\pgfpathlineto{\pgfqpoint{2.401221in}{1.573302in}}%
\pgfpathlineto{\pgfqpoint{2.401221in}{1.579849in}}%
\pgfpathlineto{\pgfqpoint{2.394674in}{1.579849in}}%
\pgfpathlineto{\pgfqpoint{2.394674in}{1.586396in}}%
\pgfpathlineto{\pgfqpoint{2.388127in}{1.586396in}}%
\pgfpathlineto{\pgfqpoint{2.388127in}{1.579849in}}%
\pgfpathlineto{\pgfqpoint{2.381579in}{1.579849in}}%
\pgfpathlineto{\pgfqpoint{2.381579in}{1.573302in}}%
\pgfpathlineto{\pgfqpoint{2.388127in}{1.573302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411465in}{1.370072in}}%
\pgfpathlineto{\pgfqpoint{2.418013in}{1.370072in}}%
\pgfpathlineto{\pgfqpoint{2.418013in}{1.376619in}}%
\pgfpathlineto{\pgfqpoint{2.424560in}{1.376619in}}%
\pgfpathlineto{\pgfqpoint{2.424560in}{1.383167in}}%
\pgfpathlineto{\pgfqpoint{2.418013in}{1.383167in}}%
\pgfpathlineto{\pgfqpoint{2.418013in}{1.389714in}}%
\pgfpathlineto{\pgfqpoint{2.411465in}{1.389714in}}%
\pgfpathlineto{\pgfqpoint{2.411465in}{1.383167in}}%
\pgfpathlineto{\pgfqpoint{2.404918in}{1.383167in}}%
\pgfpathlineto{\pgfqpoint{2.404918in}{1.376619in}}%
\pgfpathlineto{\pgfqpoint{2.411465in}{1.376619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111043in}{1.391933in}}%
\pgfpathlineto{\pgfqpoint{2.117591in}{1.391933in}}%
\pgfpathlineto{\pgfqpoint{2.117591in}{1.398480in}}%
\pgfpathlineto{\pgfqpoint{2.124138in}{1.398480in}}%
\pgfpathlineto{\pgfqpoint{2.124138in}{1.405027in}}%
\pgfpathlineto{\pgfqpoint{2.117591in}{1.405027in}}%
\pgfpathlineto{\pgfqpoint{2.117591in}{1.411575in}}%
\pgfpathlineto{\pgfqpoint{2.111043in}{1.411575in}}%
\pgfpathlineto{\pgfqpoint{2.111043in}{1.405027in}}%
\pgfpathlineto{\pgfqpoint{2.104496in}{1.405027in}}%
\pgfpathlineto{\pgfqpoint{2.104496in}{1.398480in}}%
\pgfpathlineto{\pgfqpoint{2.111043in}{1.398480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625954in}{1.327829in}}%
\pgfpathlineto{\pgfqpoint{2.632501in}{1.327829in}}%
\pgfpathlineto{\pgfqpoint{2.632501in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{2.639049in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{2.639049in}{1.340923in}}%
\pgfpathlineto{\pgfqpoint{2.632501in}{1.340923in}}%
\pgfpathlineto{\pgfqpoint{2.632501in}{1.347471in}}%
\pgfpathlineto{\pgfqpoint{2.625954in}{1.347471in}}%
\pgfpathlineto{\pgfqpoint{2.625954in}{1.340923in}}%
\pgfpathlineto{\pgfqpoint{2.619407in}{1.340923in}}%
\pgfpathlineto{\pgfqpoint{2.619407in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{2.625954in}{1.334376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425719in}{1.386796in}}%
\pgfpathlineto{\pgfqpoint{2.432267in}{1.386796in}}%
\pgfpathlineto{\pgfqpoint{2.432267in}{1.393343in}}%
\pgfpathlineto{\pgfqpoint{2.438814in}{1.393343in}}%
\pgfpathlineto{\pgfqpoint{2.438814in}{1.399891in}}%
\pgfpathlineto{\pgfqpoint{2.432267in}{1.399891in}}%
\pgfpathlineto{\pgfqpoint{2.432267in}{1.406438in}}%
\pgfpathlineto{\pgfqpoint{2.425719in}{1.406438in}}%
\pgfpathlineto{\pgfqpoint{2.425719in}{1.399891in}}%
\pgfpathlineto{\pgfqpoint{2.419172in}{1.399891in}}%
\pgfpathlineto{\pgfqpoint{2.419172in}{1.393343in}}%
\pgfpathlineto{\pgfqpoint{2.425719in}{1.393343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595596in}{1.231168in}}%
\pgfpathlineto{\pgfqpoint{2.602144in}{1.231168in}}%
\pgfpathlineto{\pgfqpoint{2.602144in}{1.237716in}}%
\pgfpathlineto{\pgfqpoint{2.608691in}{1.237716in}}%
\pgfpathlineto{\pgfqpoint{2.608691in}{1.244263in}}%
\pgfpathlineto{\pgfqpoint{2.602144in}{1.244263in}}%
\pgfpathlineto{\pgfqpoint{2.602144in}{1.250810in}}%
\pgfpathlineto{\pgfqpoint{2.595596in}{1.250810in}}%
\pgfpathlineto{\pgfqpoint{2.595596in}{1.244263in}}%
\pgfpathlineto{\pgfqpoint{2.589049in}{1.244263in}}%
\pgfpathlineto{\pgfqpoint{2.589049in}{1.237716in}}%
\pgfpathlineto{\pgfqpoint{2.595596in}{1.237716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427752in}{1.646661in}}%
\pgfpathlineto{\pgfqpoint{2.434299in}{1.646661in}}%
\pgfpathlineto{\pgfqpoint{2.434299in}{1.653209in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{1.653209in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{1.659756in}}%
\pgfpathlineto{\pgfqpoint{2.434299in}{1.659756in}}%
\pgfpathlineto{\pgfqpoint{2.434299in}{1.666303in}}%
\pgfpathlineto{\pgfqpoint{2.427752in}{1.666303in}}%
\pgfpathlineto{\pgfqpoint{2.427752in}{1.659756in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{1.659756in}}%
\pgfpathlineto{\pgfqpoint{2.421205in}{1.653209in}}%
\pgfpathlineto{\pgfqpoint{2.427752in}{1.653209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112541in}{1.339703in}}%
\pgfpathlineto{\pgfqpoint{2.119088in}{1.339703in}}%
\pgfpathlineto{\pgfqpoint{2.119088in}{1.346250in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.346250in}}%
\pgfpathlineto{\pgfqpoint{2.125636in}{1.352797in}}%
\pgfpathlineto{\pgfqpoint{2.119088in}{1.352797in}}%
\pgfpathlineto{\pgfqpoint{2.119088in}{1.359345in}}%
\pgfpathlineto{\pgfqpoint{2.112541in}{1.359345in}}%
\pgfpathlineto{\pgfqpoint{2.112541in}{1.352797in}}%
\pgfpathlineto{\pgfqpoint{2.105994in}{1.352797in}}%
\pgfpathlineto{\pgfqpoint{2.105994in}{1.346250in}}%
\pgfpathlineto{\pgfqpoint{2.112541in}{1.346250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887370in}{1.262725in}}%
\pgfpathlineto{\pgfqpoint{1.893918in}{1.262725in}}%
\pgfpathlineto{\pgfqpoint{1.893918in}{1.269272in}}%
\pgfpathlineto{\pgfqpoint{1.900465in}{1.269272in}}%
\pgfpathlineto{\pgfqpoint{1.900465in}{1.275819in}}%
\pgfpathlineto{\pgfqpoint{1.893918in}{1.275819in}}%
\pgfpathlineto{\pgfqpoint{1.893918in}{1.282367in}}%
\pgfpathlineto{\pgfqpoint{1.887370in}{1.282367in}}%
\pgfpathlineto{\pgfqpoint{1.887370in}{1.275819in}}%
\pgfpathlineto{\pgfqpoint{1.880823in}{1.275819in}}%
\pgfpathlineto{\pgfqpoint{1.880823in}{1.269272in}}%
\pgfpathlineto{\pgfqpoint{1.887370in}{1.269272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940395in}{1.429613in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{1.429613in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{1.436160in}}%
\pgfpathlineto{\pgfqpoint{1.953489in}{1.436160in}}%
\pgfpathlineto{\pgfqpoint{1.953489in}{1.442707in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{1.442707in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{1.940395in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{1.940395in}{1.442707in}}%
\pgfpathlineto{\pgfqpoint{1.933847in}{1.442707in}}%
\pgfpathlineto{\pgfqpoint{1.933847in}{1.436160in}}%
\pgfpathlineto{\pgfqpoint{1.940395in}{1.436160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011558in}{1.367724in}}%
\pgfpathlineto{\pgfqpoint{2.018106in}{1.367724in}}%
\pgfpathlineto{\pgfqpoint{2.018106in}{1.374271in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{1.374271in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{1.380818in}}%
\pgfpathlineto{\pgfqpoint{2.018106in}{1.380818in}}%
\pgfpathlineto{\pgfqpoint{2.018106in}{1.387366in}}%
\pgfpathlineto{\pgfqpoint{2.011558in}{1.387366in}}%
\pgfpathlineto{\pgfqpoint{2.011558in}{1.380818in}}%
\pgfpathlineto{\pgfqpoint{2.005011in}{1.380818in}}%
\pgfpathlineto{\pgfqpoint{2.005011in}{1.374271in}}%
\pgfpathlineto{\pgfqpoint{2.011558in}{1.374271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846030in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{1.852578in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{1.852578in}{1.332529in}}%
\pgfpathlineto{\pgfqpoint{1.859125in}{1.332529in}}%
\pgfpathlineto{\pgfqpoint{1.859125in}{1.339076in}}%
\pgfpathlineto{\pgfqpoint{1.852578in}{1.339076in}}%
\pgfpathlineto{\pgfqpoint{1.852578in}{1.345623in}}%
\pgfpathlineto{\pgfqpoint{1.846030in}{1.345623in}}%
\pgfpathlineto{\pgfqpoint{1.846030in}{1.339076in}}%
\pgfpathlineto{\pgfqpoint{1.839483in}{1.339076in}}%
\pgfpathlineto{\pgfqpoint{1.839483in}{1.332529in}}%
\pgfpathlineto{\pgfqpoint{1.846030in}{1.332529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099584in}{1.304247in}}%
\pgfpathlineto{\pgfqpoint{2.106131in}{1.304247in}}%
\pgfpathlineto{\pgfqpoint{2.106131in}{1.310794in}}%
\pgfpathlineto{\pgfqpoint{2.112678in}{1.310794in}}%
\pgfpathlineto{\pgfqpoint{2.112678in}{1.317341in}}%
\pgfpathlineto{\pgfqpoint{2.106131in}{1.317341in}}%
\pgfpathlineto{\pgfqpoint{2.106131in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{2.099584in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{2.099584in}{1.317341in}}%
\pgfpathlineto{\pgfqpoint{2.093037in}{1.317341in}}%
\pgfpathlineto{\pgfqpoint{2.093037in}{1.310794in}}%
\pgfpathlineto{\pgfqpoint{2.099584in}{1.310794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098815in}{1.488531in}}%
\pgfpathlineto{\pgfqpoint{2.105362in}{1.488531in}}%
\pgfpathlineto{\pgfqpoint{2.105362in}{1.495079in}}%
\pgfpathlineto{\pgfqpoint{2.111909in}{1.495079in}}%
\pgfpathlineto{\pgfqpoint{2.111909in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{2.105362in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{2.105362in}{1.508173in}}%
\pgfpathlineto{\pgfqpoint{2.098815in}{1.508173in}}%
\pgfpathlineto{\pgfqpoint{2.098815in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{2.092268in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{2.092268in}{1.495079in}}%
\pgfpathlineto{\pgfqpoint{2.098815in}{1.495079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520373in}{1.293496in}}%
\pgfpathlineto{\pgfqpoint{2.526920in}{1.293496in}}%
\pgfpathlineto{\pgfqpoint{2.526920in}{1.300044in}}%
\pgfpathlineto{\pgfqpoint{2.533467in}{1.300044in}}%
\pgfpathlineto{\pgfqpoint{2.533467in}{1.306591in}}%
\pgfpathlineto{\pgfqpoint{2.526920in}{1.306591in}}%
\pgfpathlineto{\pgfqpoint{2.526920in}{1.313138in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{1.313138in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{1.306591in}}%
\pgfpathlineto{\pgfqpoint{2.513825in}{1.306591in}}%
\pgfpathlineto{\pgfqpoint{2.513825in}{1.300044in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{1.300044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919857in}{1.537980in}}%
\pgfpathlineto{\pgfqpoint{2.926405in}{1.537980in}}%
\pgfpathlineto{\pgfqpoint{2.926405in}{1.544527in}}%
\pgfpathlineto{\pgfqpoint{2.932952in}{1.544527in}}%
\pgfpathlineto{\pgfqpoint{2.932952in}{1.551075in}}%
\pgfpathlineto{\pgfqpoint{2.926405in}{1.551075in}}%
\pgfpathlineto{\pgfqpoint{2.926405in}{1.557622in}}%
\pgfpathlineto{\pgfqpoint{2.919857in}{1.557622in}}%
\pgfpathlineto{\pgfqpoint{2.919857in}{1.551075in}}%
\pgfpathlineto{\pgfqpoint{2.913310in}{1.551075in}}%
\pgfpathlineto{\pgfqpoint{2.913310in}{1.544527in}}%
\pgfpathlineto{\pgfqpoint{2.919857in}{1.544527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907752in}{1.419595in}}%
\pgfpathlineto{\pgfqpoint{2.914300in}{1.419595in}}%
\pgfpathlineto{\pgfqpoint{2.914300in}{1.426142in}}%
\pgfpathlineto{\pgfqpoint{2.920847in}{1.426142in}}%
\pgfpathlineto{\pgfqpoint{2.920847in}{1.432689in}}%
\pgfpathlineto{\pgfqpoint{2.914300in}{1.432689in}}%
\pgfpathlineto{\pgfqpoint{2.914300in}{1.439236in}}%
\pgfpathlineto{\pgfqpoint{2.907752in}{1.439236in}}%
\pgfpathlineto{\pgfqpoint{2.907752in}{1.432689in}}%
\pgfpathlineto{\pgfqpoint{2.901205in}{1.432689in}}%
\pgfpathlineto{\pgfqpoint{2.901205in}{1.426142in}}%
\pgfpathlineto{\pgfqpoint{2.907752in}{1.426142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971803in}{1.523635in}}%
\pgfpathlineto{\pgfqpoint{2.978350in}{1.523635in}}%
\pgfpathlineto{\pgfqpoint{2.978350in}{1.530182in}}%
\pgfpathlineto{\pgfqpoint{2.984897in}{1.530182in}}%
\pgfpathlineto{\pgfqpoint{2.984897in}{1.536729in}}%
\pgfpathlineto{\pgfqpoint{2.978350in}{1.536729in}}%
\pgfpathlineto{\pgfqpoint{2.978350in}{1.543277in}}%
\pgfpathlineto{\pgfqpoint{2.971803in}{1.543277in}}%
\pgfpathlineto{\pgfqpoint{2.971803in}{1.536729in}}%
\pgfpathlineto{\pgfqpoint{2.965255in}{1.536729in}}%
\pgfpathlineto{\pgfqpoint{2.965255in}{1.530182in}}%
\pgfpathlineto{\pgfqpoint{2.971803in}{1.530182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919916in}{1.528991in}}%
\pgfpathlineto{\pgfqpoint{2.926463in}{1.528991in}}%
\pgfpathlineto{\pgfqpoint{2.926463in}{1.535539in}}%
\pgfpathlineto{\pgfqpoint{2.933011in}{1.535539in}}%
\pgfpathlineto{\pgfqpoint{2.933011in}{1.542086in}}%
\pgfpathlineto{\pgfqpoint{2.926463in}{1.542086in}}%
\pgfpathlineto{\pgfqpoint{2.926463in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{2.919916in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{2.919916in}{1.542086in}}%
\pgfpathlineto{\pgfqpoint{2.913369in}{1.542086in}}%
\pgfpathlineto{\pgfqpoint{2.913369in}{1.535539in}}%
\pgfpathlineto{\pgfqpoint{2.919916in}{1.535539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739186in}{1.465194in}}%
\pgfpathlineto{\pgfqpoint{2.745733in}{1.465194in}}%
\pgfpathlineto{\pgfqpoint{2.745733in}{1.471741in}}%
\pgfpathlineto{\pgfqpoint{2.752281in}{1.471741in}}%
\pgfpathlineto{\pgfqpoint{2.752281in}{1.478288in}}%
\pgfpathlineto{\pgfqpoint{2.745733in}{1.478288in}}%
\pgfpathlineto{\pgfqpoint{2.745733in}{1.484836in}}%
\pgfpathlineto{\pgfqpoint{2.739186in}{1.484836in}}%
\pgfpathlineto{\pgfqpoint{2.739186in}{1.478288in}}%
\pgfpathlineto{\pgfqpoint{2.732639in}{1.478288in}}%
\pgfpathlineto{\pgfqpoint{2.732639in}{1.471741in}}%
\pgfpathlineto{\pgfqpoint{2.739186in}{1.471741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556781in}{1.597455in}}%
\pgfpathlineto{\pgfqpoint{2.563329in}{1.597455in}}%
\pgfpathlineto{\pgfqpoint{2.563329in}{1.604003in}}%
\pgfpathlineto{\pgfqpoint{2.569876in}{1.604003in}}%
\pgfpathlineto{\pgfqpoint{2.569876in}{1.610550in}}%
\pgfpathlineto{\pgfqpoint{2.563329in}{1.610550in}}%
\pgfpathlineto{\pgfqpoint{2.563329in}{1.617097in}}%
\pgfpathlineto{\pgfqpoint{2.556781in}{1.617097in}}%
\pgfpathlineto{\pgfqpoint{2.556781in}{1.610550in}}%
\pgfpathlineto{\pgfqpoint{2.550234in}{1.610550in}}%
\pgfpathlineto{\pgfqpoint{2.550234in}{1.604003in}}%
\pgfpathlineto{\pgfqpoint{2.556781in}{1.604003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559266in}{1.494094in}}%
\pgfpathlineto{\pgfqpoint{2.565813in}{1.494094in}}%
\pgfpathlineto{\pgfqpoint{2.565813in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{2.572360in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{2.572360in}{1.507189in}}%
\pgfpathlineto{\pgfqpoint{2.565813in}{1.507189in}}%
\pgfpathlineto{\pgfqpoint{2.565813in}{1.513736in}}%
\pgfpathlineto{\pgfqpoint{2.559266in}{1.513736in}}%
\pgfpathlineto{\pgfqpoint{2.559266in}{1.507189in}}%
\pgfpathlineto{\pgfqpoint{2.552719in}{1.507189in}}%
\pgfpathlineto{\pgfqpoint{2.552719in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{2.559266in}{1.500641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279619in}{1.387442in}}%
\pgfpathlineto{\pgfqpoint{2.286166in}{1.387442in}}%
\pgfpathlineto{\pgfqpoint{2.286166in}{1.393989in}}%
\pgfpathlineto{\pgfqpoint{2.292713in}{1.393989in}}%
\pgfpathlineto{\pgfqpoint{2.292713in}{1.400537in}}%
\pgfpathlineto{\pgfqpoint{2.286166in}{1.400537in}}%
\pgfpathlineto{\pgfqpoint{2.286166in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{2.279619in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{2.279619in}{1.400537in}}%
\pgfpathlineto{\pgfqpoint{2.273072in}{1.400537in}}%
\pgfpathlineto{\pgfqpoint{2.273072in}{1.393989in}}%
\pgfpathlineto{\pgfqpoint{2.279619in}{1.393989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773446in}{1.342918in}}%
\pgfpathlineto{\pgfqpoint{2.779994in}{1.342918in}}%
\pgfpathlineto{\pgfqpoint{2.779994in}{1.349465in}}%
\pgfpathlineto{\pgfqpoint{2.786541in}{1.349465in}}%
\pgfpathlineto{\pgfqpoint{2.786541in}{1.356012in}}%
\pgfpathlineto{\pgfqpoint{2.779994in}{1.356012in}}%
\pgfpathlineto{\pgfqpoint{2.779994in}{1.362559in}}%
\pgfpathlineto{\pgfqpoint{2.773446in}{1.362559in}}%
\pgfpathlineto{\pgfqpoint{2.773446in}{1.356012in}}%
\pgfpathlineto{\pgfqpoint{2.766899in}{1.356012in}}%
\pgfpathlineto{\pgfqpoint{2.766899in}{1.349465in}}%
\pgfpathlineto{\pgfqpoint{2.773446in}{1.349465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521143in}{1.420451in}}%
\pgfpathlineto{\pgfqpoint{2.527691in}{1.420451in}}%
\pgfpathlineto{\pgfqpoint{2.527691in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{2.534238in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{2.534238in}{1.433546in}}%
\pgfpathlineto{\pgfqpoint{2.527691in}{1.433546in}}%
\pgfpathlineto{\pgfqpoint{2.527691in}{1.440093in}}%
\pgfpathlineto{\pgfqpoint{2.521143in}{1.440093in}}%
\pgfpathlineto{\pgfqpoint{2.521143in}{1.433546in}}%
\pgfpathlineto{\pgfqpoint{2.514596in}{1.433546in}}%
\pgfpathlineto{\pgfqpoint{2.514596in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{2.521143in}{1.426998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801510in}{1.380157in}}%
\pgfpathlineto{\pgfqpoint{2.808057in}{1.380157in}}%
\pgfpathlineto{\pgfqpoint{2.808057in}{1.386705in}}%
\pgfpathlineto{\pgfqpoint{2.814605in}{1.386705in}}%
\pgfpathlineto{\pgfqpoint{2.814605in}{1.393252in}}%
\pgfpathlineto{\pgfqpoint{2.808057in}{1.393252in}}%
\pgfpathlineto{\pgfqpoint{2.808057in}{1.399799in}}%
\pgfpathlineto{\pgfqpoint{2.801510in}{1.399799in}}%
\pgfpathlineto{\pgfqpoint{2.801510in}{1.393252in}}%
\pgfpathlineto{\pgfqpoint{2.794963in}{1.393252in}}%
\pgfpathlineto{\pgfqpoint{2.794963in}{1.386705in}}%
\pgfpathlineto{\pgfqpoint{2.801510in}{1.386705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528961in}{1.760589in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{1.760589in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{1.767137in}}%
\pgfpathlineto{\pgfqpoint{2.542055in}{1.767137in}}%
\pgfpathlineto{\pgfqpoint{2.542055in}{1.773684in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{1.773684in}}%
\pgfpathlineto{\pgfqpoint{2.535508in}{1.780231in}}%
\pgfpathlineto{\pgfqpoint{2.528961in}{1.780231in}}%
\pgfpathlineto{\pgfqpoint{2.528961in}{1.773684in}}%
\pgfpathlineto{\pgfqpoint{2.522413in}{1.773684in}}%
\pgfpathlineto{\pgfqpoint{2.522413in}{1.767137in}}%
\pgfpathlineto{\pgfqpoint{2.528961in}{1.767137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293524in}{1.391577in}}%
\pgfpathlineto{\pgfqpoint{2.300071in}{1.391577in}}%
\pgfpathlineto{\pgfqpoint{2.300071in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{2.306618in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{2.306618in}{1.404672in}}%
\pgfpathlineto{\pgfqpoint{2.300071in}{1.404672in}}%
\pgfpathlineto{\pgfqpoint{2.300071in}{1.411219in}}%
\pgfpathlineto{\pgfqpoint{2.293524in}{1.411219in}}%
\pgfpathlineto{\pgfqpoint{2.293524in}{1.404672in}}%
\pgfpathlineto{\pgfqpoint{2.286977in}{1.404672in}}%
\pgfpathlineto{\pgfqpoint{2.286977in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{2.293524in}{1.398124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067835in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{2.074382in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{2.074382in}{1.341086in}}%
\pgfpathlineto{\pgfqpoint{2.080930in}{1.341086in}}%
\pgfpathlineto{\pgfqpoint{2.080930in}{1.347633in}}%
\pgfpathlineto{\pgfqpoint{2.074382in}{1.347633in}}%
\pgfpathlineto{\pgfqpoint{2.074382in}{1.354181in}}%
\pgfpathlineto{\pgfqpoint{2.067835in}{1.354181in}}%
\pgfpathlineto{\pgfqpoint{2.067835in}{1.347633in}}%
\pgfpathlineto{\pgfqpoint{2.061288in}{1.347633in}}%
\pgfpathlineto{\pgfqpoint{2.061288in}{1.341086in}}%
\pgfpathlineto{\pgfqpoint{2.067835in}{1.341086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005018in}{1.427841in}}%
\pgfpathlineto{\pgfqpoint{2.011565in}{1.427841in}}%
\pgfpathlineto{\pgfqpoint{2.011565in}{1.434388in}}%
\pgfpathlineto{\pgfqpoint{2.018112in}{1.434388in}}%
\pgfpathlineto{\pgfqpoint{2.018112in}{1.440936in}}%
\pgfpathlineto{\pgfqpoint{2.011565in}{1.440936in}}%
\pgfpathlineto{\pgfqpoint{2.011565in}{1.447483in}}%
\pgfpathlineto{\pgfqpoint{2.005018in}{1.447483in}}%
\pgfpathlineto{\pgfqpoint{2.005018in}{1.440936in}}%
\pgfpathlineto{\pgfqpoint{1.998470in}{1.440936in}}%
\pgfpathlineto{\pgfqpoint{1.998470in}{1.434388in}}%
\pgfpathlineto{\pgfqpoint{2.005018in}{1.434388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128590in}{1.328549in}}%
\pgfpathlineto{\pgfqpoint{2.135138in}{1.328549in}}%
\pgfpathlineto{\pgfqpoint{2.135138in}{1.335097in}}%
\pgfpathlineto{\pgfqpoint{2.141685in}{1.335097in}}%
\pgfpathlineto{\pgfqpoint{2.141685in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{2.135138in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{2.135138in}{1.348191in}}%
\pgfpathlineto{\pgfqpoint{2.128590in}{1.348191in}}%
\pgfpathlineto{\pgfqpoint{2.128590in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{2.122043in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{2.122043in}{1.335097in}}%
\pgfpathlineto{\pgfqpoint{2.128590in}{1.335097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909618in}{1.417450in}}%
\pgfpathlineto{\pgfqpoint{1.916166in}{1.417450in}}%
\pgfpathlineto{\pgfqpoint{1.916166in}{1.423997in}}%
\pgfpathlineto{\pgfqpoint{1.922713in}{1.423997in}}%
\pgfpathlineto{\pgfqpoint{1.922713in}{1.430545in}}%
\pgfpathlineto{\pgfqpoint{1.916166in}{1.430545in}}%
\pgfpathlineto{\pgfqpoint{1.916166in}{1.437092in}}%
\pgfpathlineto{\pgfqpoint{1.909618in}{1.437092in}}%
\pgfpathlineto{\pgfqpoint{1.909618in}{1.430545in}}%
\pgfpathlineto{\pgfqpoint{1.903071in}{1.430545in}}%
\pgfpathlineto{\pgfqpoint{1.903071in}{1.423997in}}%
\pgfpathlineto{\pgfqpoint{1.909618in}{1.423997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193608in}{1.308305in}}%
\pgfpathlineto{\pgfqpoint{2.200155in}{1.308305in}}%
\pgfpathlineto{\pgfqpoint{2.200155in}{1.314852in}}%
\pgfpathlineto{\pgfqpoint{2.206702in}{1.314852in}}%
\pgfpathlineto{\pgfqpoint{2.206702in}{1.321400in}}%
\pgfpathlineto{\pgfqpoint{2.200155in}{1.321400in}}%
\pgfpathlineto{\pgfqpoint{2.200155in}{1.327947in}}%
\pgfpathlineto{\pgfqpoint{2.193608in}{1.327947in}}%
\pgfpathlineto{\pgfqpoint{2.193608in}{1.321400in}}%
\pgfpathlineto{\pgfqpoint{2.187060in}{1.321400in}}%
\pgfpathlineto{\pgfqpoint{2.187060in}{1.314852in}}%
\pgfpathlineto{\pgfqpoint{2.193608in}{1.314852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206507in}{1.654137in}}%
\pgfpathlineto{\pgfqpoint{2.213054in}{1.654137in}}%
\pgfpathlineto{\pgfqpoint{2.213054in}{1.660684in}}%
\pgfpathlineto{\pgfqpoint{2.219601in}{1.660684in}}%
\pgfpathlineto{\pgfqpoint{2.219601in}{1.667231in}}%
\pgfpathlineto{\pgfqpoint{2.213054in}{1.667231in}}%
\pgfpathlineto{\pgfqpoint{2.213054in}{1.673779in}}%
\pgfpathlineto{\pgfqpoint{2.206507in}{1.673779in}}%
\pgfpathlineto{\pgfqpoint{2.206507in}{1.667231in}}%
\pgfpathlineto{\pgfqpoint{2.199959in}{1.667231in}}%
\pgfpathlineto{\pgfqpoint{2.199959in}{1.660684in}}%
\pgfpathlineto{\pgfqpoint{2.206507in}{1.660684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650317in}{1.497195in}}%
\pgfpathlineto{\pgfqpoint{2.656864in}{1.497195in}}%
\pgfpathlineto{\pgfqpoint{2.656864in}{1.503742in}}%
\pgfpathlineto{\pgfqpoint{2.663411in}{1.503742in}}%
\pgfpathlineto{\pgfqpoint{2.663411in}{1.510289in}}%
\pgfpathlineto{\pgfqpoint{2.656864in}{1.510289in}}%
\pgfpathlineto{\pgfqpoint{2.656864in}{1.516837in}}%
\pgfpathlineto{\pgfqpoint{2.650317in}{1.516837in}}%
\pgfpathlineto{\pgfqpoint{2.650317in}{1.510289in}}%
\pgfpathlineto{\pgfqpoint{2.643769in}{1.510289in}}%
\pgfpathlineto{\pgfqpoint{2.643769in}{1.503742in}}%
\pgfpathlineto{\pgfqpoint{2.650317in}{1.503742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053572in}{1.630913in}}%
\pgfpathlineto{\pgfqpoint{3.060120in}{1.630913in}}%
\pgfpathlineto{\pgfqpoint{3.060120in}{1.637460in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.637460in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.644008in}}%
\pgfpathlineto{\pgfqpoint{3.060120in}{1.644008in}}%
\pgfpathlineto{\pgfqpoint{3.060120in}{1.650555in}}%
\pgfpathlineto{\pgfqpoint{3.053572in}{1.650555in}}%
\pgfpathlineto{\pgfqpoint{3.053572in}{1.644008in}}%
\pgfpathlineto{\pgfqpoint{3.047025in}{1.644008in}}%
\pgfpathlineto{\pgfqpoint{3.047025in}{1.637460in}}%
\pgfpathlineto{\pgfqpoint{3.053572in}{1.637460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979754in}{1.597110in}}%
\pgfpathlineto{\pgfqpoint{2.986301in}{1.597110in}}%
\pgfpathlineto{\pgfqpoint{2.986301in}{1.603657in}}%
\pgfpathlineto{\pgfqpoint{2.992849in}{1.603657in}}%
\pgfpathlineto{\pgfqpoint{2.992849in}{1.610205in}}%
\pgfpathlineto{\pgfqpoint{2.986301in}{1.610205in}}%
\pgfpathlineto{\pgfqpoint{2.986301in}{1.616752in}}%
\pgfpathlineto{\pgfqpoint{2.979754in}{1.616752in}}%
\pgfpathlineto{\pgfqpoint{2.979754in}{1.610205in}}%
\pgfpathlineto{\pgfqpoint{2.973207in}{1.610205in}}%
\pgfpathlineto{\pgfqpoint{2.973207in}{1.603657in}}%
\pgfpathlineto{\pgfqpoint{2.979754in}{1.603657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057271in}{1.715795in}}%
\pgfpathlineto{\pgfqpoint{3.063818in}{1.715795in}}%
\pgfpathlineto{\pgfqpoint{3.063818in}{1.722342in}}%
\pgfpathlineto{\pgfqpoint{3.070365in}{1.722342in}}%
\pgfpathlineto{\pgfqpoint{3.070365in}{1.728890in}}%
\pgfpathlineto{\pgfqpoint{3.063818in}{1.728890in}}%
\pgfpathlineto{\pgfqpoint{3.063818in}{1.735437in}}%
\pgfpathlineto{\pgfqpoint{3.057271in}{1.735437in}}%
\pgfpathlineto{\pgfqpoint{3.057271in}{1.728890in}}%
\pgfpathlineto{\pgfqpoint{3.050723in}{1.728890in}}%
\pgfpathlineto{\pgfqpoint{3.050723in}{1.722342in}}%
\pgfpathlineto{\pgfqpoint{3.057271in}{1.722342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006552in}{1.630109in}}%
\pgfpathlineto{\pgfqpoint{3.013100in}{1.630109in}}%
\pgfpathlineto{\pgfqpoint{3.013100in}{1.636656in}}%
\pgfpathlineto{\pgfqpoint{3.019647in}{1.636656in}}%
\pgfpathlineto{\pgfqpoint{3.019647in}{1.643203in}}%
\pgfpathlineto{\pgfqpoint{3.013100in}{1.643203in}}%
\pgfpathlineto{\pgfqpoint{3.013100in}{1.649750in}}%
\pgfpathlineto{\pgfqpoint{3.006552in}{1.649750in}}%
\pgfpathlineto{\pgfqpoint{3.006552in}{1.643203in}}%
\pgfpathlineto{\pgfqpoint{3.000005in}{1.643203in}}%
\pgfpathlineto{\pgfqpoint{3.000005in}{1.636656in}}%
\pgfpathlineto{\pgfqpoint{3.006552in}{1.636656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122046in}{1.697615in}}%
\pgfpathlineto{\pgfqpoint{3.128594in}{1.697615in}}%
\pgfpathlineto{\pgfqpoint{3.128594in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.135141in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.135141in}{1.710710in}}%
\pgfpathlineto{\pgfqpoint{3.128594in}{1.710710in}}%
\pgfpathlineto{\pgfqpoint{3.128594in}{1.717257in}}%
\pgfpathlineto{\pgfqpoint{3.122046in}{1.717257in}}%
\pgfpathlineto{\pgfqpoint{3.122046in}{1.710710in}}%
\pgfpathlineto{\pgfqpoint{3.115499in}{1.710710in}}%
\pgfpathlineto{\pgfqpoint{3.115499in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.122046in}{1.704163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773430in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{2.779978in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{2.779978in}{1.575460in}}%
\pgfpathlineto{\pgfqpoint{2.786525in}{1.575460in}}%
\pgfpathlineto{\pgfqpoint{2.786525in}{1.582007in}}%
\pgfpathlineto{\pgfqpoint{2.779978in}{1.582007in}}%
\pgfpathlineto{\pgfqpoint{2.779978in}{1.588555in}}%
\pgfpathlineto{\pgfqpoint{2.773430in}{1.588555in}}%
\pgfpathlineto{\pgfqpoint{2.773430in}{1.582007in}}%
\pgfpathlineto{\pgfqpoint{2.766883in}{1.582007in}}%
\pgfpathlineto{\pgfqpoint{2.766883in}{1.575460in}}%
\pgfpathlineto{\pgfqpoint{2.773430in}{1.575460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660257in}{1.615741in}}%
\pgfpathlineto{\pgfqpoint{2.666805in}{1.615741in}}%
\pgfpathlineto{\pgfqpoint{2.666805in}{1.622288in}}%
\pgfpathlineto{\pgfqpoint{2.673352in}{1.622288in}}%
\pgfpathlineto{\pgfqpoint{2.673352in}{1.628836in}}%
\pgfpathlineto{\pgfqpoint{2.666805in}{1.628836in}}%
\pgfpathlineto{\pgfqpoint{2.666805in}{1.635383in}}%
\pgfpathlineto{\pgfqpoint{2.660257in}{1.635383in}}%
\pgfpathlineto{\pgfqpoint{2.660257in}{1.628836in}}%
\pgfpathlineto{\pgfqpoint{2.653710in}{1.628836in}}%
\pgfpathlineto{\pgfqpoint{2.653710in}{1.622288in}}%
\pgfpathlineto{\pgfqpoint{2.660257in}{1.622288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414535in}{1.495907in}}%
\pgfpathlineto{\pgfqpoint{2.421082in}{1.495907in}}%
\pgfpathlineto{\pgfqpoint{2.421082in}{1.502454in}}%
\pgfpathlineto{\pgfqpoint{2.427630in}{1.502454in}}%
\pgfpathlineto{\pgfqpoint{2.427630in}{1.509001in}}%
\pgfpathlineto{\pgfqpoint{2.421082in}{1.509001in}}%
\pgfpathlineto{\pgfqpoint{2.421082in}{1.515549in}}%
\pgfpathlineto{\pgfqpoint{2.414535in}{1.515549in}}%
\pgfpathlineto{\pgfqpoint{2.414535in}{1.509001in}}%
\pgfpathlineto{\pgfqpoint{2.407988in}{1.509001in}}%
\pgfpathlineto{\pgfqpoint{2.407988in}{1.502454in}}%
\pgfpathlineto{\pgfqpoint{2.414535in}{1.502454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981635in}{1.437137in}}%
\pgfpathlineto{\pgfqpoint{2.988182in}{1.437137in}}%
\pgfpathlineto{\pgfqpoint{2.988182in}{1.443684in}}%
\pgfpathlineto{\pgfqpoint{2.994729in}{1.443684in}}%
\pgfpathlineto{\pgfqpoint{2.994729in}{1.450232in}}%
\pgfpathlineto{\pgfqpoint{2.988182in}{1.450232in}}%
\pgfpathlineto{\pgfqpoint{2.988182in}{1.456779in}}%
\pgfpathlineto{\pgfqpoint{2.981635in}{1.456779in}}%
\pgfpathlineto{\pgfqpoint{2.981635in}{1.450232in}}%
\pgfpathlineto{\pgfqpoint{2.975087in}{1.450232in}}%
\pgfpathlineto{\pgfqpoint{2.975087in}{1.443684in}}%
\pgfpathlineto{\pgfqpoint{2.981635in}{1.443684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702907in}{1.494326in}}%
\pgfpathlineto{\pgfqpoint{2.709455in}{1.494326in}}%
\pgfpathlineto{\pgfqpoint{2.709455in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{2.716002in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{2.716002in}{1.507420in}}%
\pgfpathlineto{\pgfqpoint{2.709455in}{1.507420in}}%
\pgfpathlineto{\pgfqpoint{2.709455in}{1.513968in}}%
\pgfpathlineto{\pgfqpoint{2.702907in}{1.513968in}}%
\pgfpathlineto{\pgfqpoint{2.702907in}{1.507420in}}%
\pgfpathlineto{\pgfqpoint{2.696360in}{1.507420in}}%
\pgfpathlineto{\pgfqpoint{2.696360in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{2.702907in}{1.500873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960846in}{1.430946in}}%
\pgfpathlineto{\pgfqpoint{2.967393in}{1.430946in}}%
\pgfpathlineto{\pgfqpoint{2.967393in}{1.437493in}}%
\pgfpathlineto{\pgfqpoint{2.973940in}{1.437493in}}%
\pgfpathlineto{\pgfqpoint{2.973940in}{1.444040in}}%
\pgfpathlineto{\pgfqpoint{2.967393in}{1.444040in}}%
\pgfpathlineto{\pgfqpoint{2.967393in}{1.450588in}}%
\pgfpathlineto{\pgfqpoint{2.960846in}{1.450588in}}%
\pgfpathlineto{\pgfqpoint{2.960846in}{1.444040in}}%
\pgfpathlineto{\pgfqpoint{2.954298in}{1.444040in}}%
\pgfpathlineto{\pgfqpoint{2.954298in}{1.437493in}}%
\pgfpathlineto{\pgfqpoint{2.960846in}{1.437493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672156in}{1.832184in}}%
\pgfpathlineto{\pgfqpoint{2.678703in}{1.832184in}}%
\pgfpathlineto{\pgfqpoint{2.678703in}{1.838732in}}%
\pgfpathlineto{\pgfqpoint{2.685251in}{1.838732in}}%
\pgfpathlineto{\pgfqpoint{2.685251in}{1.845279in}}%
\pgfpathlineto{\pgfqpoint{2.678703in}{1.845279in}}%
\pgfpathlineto{\pgfqpoint{2.678703in}{1.851826in}}%
\pgfpathlineto{\pgfqpoint{2.672156in}{1.851826in}}%
\pgfpathlineto{\pgfqpoint{2.672156in}{1.845279in}}%
\pgfpathlineto{\pgfqpoint{2.665609in}{1.845279in}}%
\pgfpathlineto{\pgfqpoint{2.665609in}{1.838732in}}%
\pgfpathlineto{\pgfqpoint{2.672156in}{1.838732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419143in}{1.429308in}}%
\pgfpathlineto{\pgfqpoint{2.425690in}{1.429308in}}%
\pgfpathlineto{\pgfqpoint{2.425690in}{1.435855in}}%
\pgfpathlineto{\pgfqpoint{2.432237in}{1.435855in}}%
\pgfpathlineto{\pgfqpoint{2.432237in}{1.442403in}}%
\pgfpathlineto{\pgfqpoint{2.425690in}{1.442403in}}%
\pgfpathlineto{\pgfqpoint{2.425690in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{2.419143in}{1.448950in}}%
\pgfpathlineto{\pgfqpoint{2.419143in}{1.442403in}}%
\pgfpathlineto{\pgfqpoint{2.412595in}{1.442403in}}%
\pgfpathlineto{\pgfqpoint{2.412595in}{1.435855in}}%
\pgfpathlineto{\pgfqpoint{2.419143in}{1.435855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270011in}{1.397768in}}%
\pgfpathlineto{\pgfqpoint{2.276558in}{1.397768in}}%
\pgfpathlineto{\pgfqpoint{2.276558in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{2.283105in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{2.283105in}{1.410863in}}%
\pgfpathlineto{\pgfqpoint{2.276558in}{1.410863in}}%
\pgfpathlineto{\pgfqpoint{2.276558in}{1.417410in}}%
\pgfpathlineto{\pgfqpoint{2.270011in}{1.417410in}}%
\pgfpathlineto{\pgfqpoint{2.270011in}{1.410863in}}%
\pgfpathlineto{\pgfqpoint{2.263463in}{1.410863in}}%
\pgfpathlineto{\pgfqpoint{2.263463in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{2.270011in}{1.404315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038747in}{1.587422in}}%
\pgfpathlineto{\pgfqpoint{2.045294in}{1.587422in}}%
\pgfpathlineto{\pgfqpoint{2.045294in}{1.593969in}}%
\pgfpathlineto{\pgfqpoint{2.051841in}{1.593969in}}%
\pgfpathlineto{\pgfqpoint{2.051841in}{1.600517in}}%
\pgfpathlineto{\pgfqpoint{2.045294in}{1.600517in}}%
\pgfpathlineto{\pgfqpoint{2.045294in}{1.607064in}}%
\pgfpathlineto{\pgfqpoint{2.038747in}{1.607064in}}%
\pgfpathlineto{\pgfqpoint{2.038747in}{1.600517in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{1.600517in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{1.593969in}}%
\pgfpathlineto{\pgfqpoint{2.038747in}{1.593969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172609in}{1.391075in}}%
\pgfpathlineto{\pgfqpoint{2.179156in}{1.391075in}}%
\pgfpathlineto{\pgfqpoint{2.179156in}{1.397622in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{1.397622in}}%
\pgfpathlineto{\pgfqpoint{2.185704in}{1.404169in}}%
\pgfpathlineto{\pgfqpoint{2.179156in}{1.404169in}}%
\pgfpathlineto{\pgfqpoint{2.179156in}{1.410716in}}%
\pgfpathlineto{\pgfqpoint{2.172609in}{1.410716in}}%
\pgfpathlineto{\pgfqpoint{2.172609in}{1.404169in}}%
\pgfpathlineto{\pgfqpoint{2.166062in}{1.404169in}}%
\pgfpathlineto{\pgfqpoint{2.166062in}{1.397622in}}%
\pgfpathlineto{\pgfqpoint{2.172609in}{1.397622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957109in}{1.419214in}}%
\pgfpathlineto{\pgfqpoint{1.963656in}{1.419214in}}%
\pgfpathlineto{\pgfqpoint{1.963656in}{1.425762in}}%
\pgfpathlineto{\pgfqpoint{1.970204in}{1.425762in}}%
\pgfpathlineto{\pgfqpoint{1.970204in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.963656in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.963656in}{1.438856in}}%
\pgfpathlineto{\pgfqpoint{1.957109in}{1.438856in}}%
\pgfpathlineto{\pgfqpoint{1.957109in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.950562in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.950562in}{1.425762in}}%
\pgfpathlineto{\pgfqpoint{1.957109in}{1.425762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286610in}{1.508720in}}%
\pgfpathlineto{\pgfqpoint{2.293158in}{1.508720in}}%
\pgfpathlineto{\pgfqpoint{2.293158in}{1.515267in}}%
\pgfpathlineto{\pgfqpoint{2.299705in}{1.515267in}}%
\pgfpathlineto{\pgfqpoint{2.299705in}{1.521814in}}%
\pgfpathlineto{\pgfqpoint{2.293158in}{1.521814in}}%
\pgfpathlineto{\pgfqpoint{2.293158in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{2.286610in}{1.528362in}}%
\pgfpathlineto{\pgfqpoint{2.286610in}{1.521814in}}%
\pgfpathlineto{\pgfqpoint{2.280063in}{1.521814in}}%
\pgfpathlineto{\pgfqpoint{2.280063in}{1.515267in}}%
\pgfpathlineto{\pgfqpoint{2.286610in}{1.515267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364526in}{1.802631in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{1.802631in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{1.809178in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{1.809178in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{1.815726in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{1.815726in}}%
\pgfpathlineto{\pgfqpoint{2.371074in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{2.364526in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{2.364526in}{1.815726in}}%
\pgfpathlineto{\pgfqpoint{2.357979in}{1.815726in}}%
\pgfpathlineto{\pgfqpoint{2.357979in}{1.809178in}}%
\pgfpathlineto{\pgfqpoint{2.364526in}{1.809178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804504in}{1.678728in}}%
\pgfpathlineto{\pgfqpoint{2.811051in}{1.678728in}}%
\pgfpathlineto{\pgfqpoint{2.811051in}{1.685275in}}%
\pgfpathlineto{\pgfqpoint{2.817598in}{1.685275in}}%
\pgfpathlineto{\pgfqpoint{2.817598in}{1.691822in}}%
\pgfpathlineto{\pgfqpoint{2.811051in}{1.691822in}}%
\pgfpathlineto{\pgfqpoint{2.811051in}{1.698370in}}%
\pgfpathlineto{\pgfqpoint{2.804504in}{1.698370in}}%
\pgfpathlineto{\pgfqpoint{2.804504in}{1.691822in}}%
\pgfpathlineto{\pgfqpoint{2.797956in}{1.691822in}}%
\pgfpathlineto{\pgfqpoint{2.797956in}{1.685275in}}%
\pgfpathlineto{\pgfqpoint{2.804504in}{1.685275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149608in}{1.644896in}}%
\pgfpathlineto{\pgfqpoint{3.156155in}{1.644896in}}%
\pgfpathlineto{\pgfqpoint{3.156155in}{1.651443in}}%
\pgfpathlineto{\pgfqpoint{3.162703in}{1.651443in}}%
\pgfpathlineto{\pgfqpoint{3.162703in}{1.657990in}}%
\pgfpathlineto{\pgfqpoint{3.156155in}{1.657990in}}%
\pgfpathlineto{\pgfqpoint{3.156155in}{1.664538in}}%
\pgfpathlineto{\pgfqpoint{3.149608in}{1.664538in}}%
\pgfpathlineto{\pgfqpoint{3.149608in}{1.657990in}}%
\pgfpathlineto{\pgfqpoint{3.143061in}{1.657990in}}%
\pgfpathlineto{\pgfqpoint{3.143061in}{1.651443in}}%
\pgfpathlineto{\pgfqpoint{3.149608in}{1.651443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084396in}{1.696728in}}%
\pgfpathlineto{\pgfqpoint{3.090943in}{1.696728in}}%
\pgfpathlineto{\pgfqpoint{3.090943in}{1.703275in}}%
\pgfpathlineto{\pgfqpoint{3.097490in}{1.703275in}}%
\pgfpathlineto{\pgfqpoint{3.097490in}{1.709822in}}%
\pgfpathlineto{\pgfqpoint{3.090943in}{1.709822in}}%
\pgfpathlineto{\pgfqpoint{3.090943in}{1.716370in}}%
\pgfpathlineto{\pgfqpoint{3.084396in}{1.716370in}}%
\pgfpathlineto{\pgfqpoint{3.084396in}{1.709822in}}%
\pgfpathlineto{\pgfqpoint{3.077848in}{1.709822in}}%
\pgfpathlineto{\pgfqpoint{3.077848in}{1.703275in}}%
\pgfpathlineto{\pgfqpoint{3.084396in}{1.703275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140328in}{1.705518in}}%
\pgfpathlineto{\pgfqpoint{3.146875in}{1.705518in}}%
\pgfpathlineto{\pgfqpoint{3.146875in}{1.712066in}}%
\pgfpathlineto{\pgfqpoint{3.153423in}{1.712066in}}%
\pgfpathlineto{\pgfqpoint{3.153423in}{1.718613in}}%
\pgfpathlineto{\pgfqpoint{3.146875in}{1.718613in}}%
\pgfpathlineto{\pgfqpoint{3.146875in}{1.725160in}}%
\pgfpathlineto{\pgfqpoint{3.140328in}{1.725160in}}%
\pgfpathlineto{\pgfqpoint{3.140328in}{1.718613in}}%
\pgfpathlineto{\pgfqpoint{3.133781in}{1.718613in}}%
\pgfpathlineto{\pgfqpoint{3.133781in}{1.712066in}}%
\pgfpathlineto{\pgfqpoint{3.140328in}{1.712066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060329in}{1.781162in}}%
\pgfpathlineto{\pgfqpoint{3.066877in}{1.781162in}}%
\pgfpathlineto{\pgfqpoint{3.066877in}{1.787709in}}%
\pgfpathlineto{\pgfqpoint{3.073424in}{1.787709in}}%
\pgfpathlineto{\pgfqpoint{3.073424in}{1.794256in}}%
\pgfpathlineto{\pgfqpoint{3.066877in}{1.794256in}}%
\pgfpathlineto{\pgfqpoint{3.066877in}{1.800804in}}%
\pgfpathlineto{\pgfqpoint{3.060329in}{1.800804in}}%
\pgfpathlineto{\pgfqpoint{3.060329in}{1.794256in}}%
\pgfpathlineto{\pgfqpoint{3.053782in}{1.794256in}}%
\pgfpathlineto{\pgfqpoint{3.053782in}{1.787709in}}%
\pgfpathlineto{\pgfqpoint{3.060329in}{1.787709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218600in}{1.983191in}}%
\pgfpathlineto{\pgfqpoint{3.225148in}{1.983191in}}%
\pgfpathlineto{\pgfqpoint{3.225148in}{1.989738in}}%
\pgfpathlineto{\pgfqpoint{3.231695in}{1.989738in}}%
\pgfpathlineto{\pgfqpoint{3.231695in}{1.996285in}}%
\pgfpathlineto{\pgfqpoint{3.225148in}{1.996285in}}%
\pgfpathlineto{\pgfqpoint{3.225148in}{2.002833in}}%
\pgfpathlineto{\pgfqpoint{3.218600in}{2.002833in}}%
\pgfpathlineto{\pgfqpoint{3.218600in}{1.996285in}}%
\pgfpathlineto{\pgfqpoint{3.212053in}{1.996285in}}%
\pgfpathlineto{\pgfqpoint{3.212053in}{1.989738in}}%
\pgfpathlineto{\pgfqpoint{3.218600in}{1.989738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989264in}{1.816969in}}%
\pgfpathlineto{\pgfqpoint{2.995812in}{1.816969in}}%
\pgfpathlineto{\pgfqpoint{2.995812in}{1.823517in}}%
\pgfpathlineto{\pgfqpoint{3.002359in}{1.823517in}}%
\pgfpathlineto{\pgfqpoint{3.002359in}{1.830064in}}%
\pgfpathlineto{\pgfqpoint{2.995812in}{1.830064in}}%
\pgfpathlineto{\pgfqpoint{2.995812in}{1.836611in}}%
\pgfpathlineto{\pgfqpoint{2.989264in}{1.836611in}}%
\pgfpathlineto{\pgfqpoint{2.989264in}{1.830064in}}%
\pgfpathlineto{\pgfqpoint{2.982717in}{1.830064in}}%
\pgfpathlineto{\pgfqpoint{2.982717in}{1.823517in}}%
\pgfpathlineto{\pgfqpoint{2.989264in}{1.823517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884214in}{1.844154in}}%
\pgfpathlineto{\pgfqpoint{2.890761in}{1.844154in}}%
\pgfpathlineto{\pgfqpoint{2.890761in}{1.850701in}}%
\pgfpathlineto{\pgfqpoint{2.897308in}{1.850701in}}%
\pgfpathlineto{\pgfqpoint{2.897308in}{1.857248in}}%
\pgfpathlineto{\pgfqpoint{2.890761in}{1.857248in}}%
\pgfpathlineto{\pgfqpoint{2.890761in}{1.863795in}}%
\pgfpathlineto{\pgfqpoint{2.884214in}{1.863795in}}%
\pgfpathlineto{\pgfqpoint{2.884214in}{1.857248in}}%
\pgfpathlineto{\pgfqpoint{2.877666in}{1.857248in}}%
\pgfpathlineto{\pgfqpoint{2.877666in}{1.850701in}}%
\pgfpathlineto{\pgfqpoint{2.884214in}{1.850701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634836in}{1.500889in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{1.500889in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{1.507436in}}%
\pgfpathlineto{\pgfqpoint{2.647931in}{1.507436in}}%
\pgfpathlineto{\pgfqpoint{2.647931in}{1.513984in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{1.513984in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{1.520531in}}%
\pgfpathlineto{\pgfqpoint{2.634836in}{1.520531in}}%
\pgfpathlineto{\pgfqpoint{2.634836in}{1.513984in}}%
\pgfpathlineto{\pgfqpoint{2.628289in}{1.513984in}}%
\pgfpathlineto{\pgfqpoint{2.628289in}{1.507436in}}%
\pgfpathlineto{\pgfqpoint{2.634836in}{1.507436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105602in}{1.571817in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{1.571817in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{1.578365in}}%
\pgfpathlineto{\pgfqpoint{3.118697in}{1.578365in}}%
\pgfpathlineto{\pgfqpoint{3.118697in}{1.584912in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{1.584912in}}%
\pgfpathlineto{\pgfqpoint{3.112149in}{1.591459in}}%
\pgfpathlineto{\pgfqpoint{3.105602in}{1.591459in}}%
\pgfpathlineto{\pgfqpoint{3.105602in}{1.584912in}}%
\pgfpathlineto{\pgfqpoint{3.099055in}{1.584912in}}%
\pgfpathlineto{\pgfqpoint{3.099055in}{1.578365in}}%
\pgfpathlineto{\pgfqpoint{3.105602in}{1.578365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792824in}{1.599691in}}%
\pgfpathlineto{\pgfqpoint{2.799371in}{1.599691in}}%
\pgfpathlineto{\pgfqpoint{2.799371in}{1.606239in}}%
\pgfpathlineto{\pgfqpoint{2.805918in}{1.606239in}}%
\pgfpathlineto{\pgfqpoint{2.805918in}{1.612786in}}%
\pgfpathlineto{\pgfqpoint{2.799371in}{1.612786in}}%
\pgfpathlineto{\pgfqpoint{2.799371in}{1.619333in}}%
\pgfpathlineto{\pgfqpoint{2.792824in}{1.619333in}}%
\pgfpathlineto{\pgfqpoint{2.792824in}{1.612786in}}%
\pgfpathlineto{\pgfqpoint{2.786276in}{1.612786in}}%
\pgfpathlineto{\pgfqpoint{2.786276in}{1.606239in}}%
\pgfpathlineto{\pgfqpoint{2.792824in}{1.606239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064308in}{1.477053in}}%
\pgfpathlineto{\pgfqpoint{3.070855in}{1.477053in}}%
\pgfpathlineto{\pgfqpoint{3.070855in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{3.077402in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{3.077402in}{1.490148in}}%
\pgfpathlineto{\pgfqpoint{3.070855in}{1.490148in}}%
\pgfpathlineto{\pgfqpoint{3.070855in}{1.496695in}}%
\pgfpathlineto{\pgfqpoint{3.064308in}{1.496695in}}%
\pgfpathlineto{\pgfqpoint{3.064308in}{1.490148in}}%
\pgfpathlineto{\pgfqpoint{3.057761in}{1.490148in}}%
\pgfpathlineto{\pgfqpoint{3.057761in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{3.064308in}{1.483601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866534in}{1.962850in}}%
\pgfpathlineto{\pgfqpoint{2.873081in}{1.962850in}}%
\pgfpathlineto{\pgfqpoint{2.873081in}{1.969397in}}%
\pgfpathlineto{\pgfqpoint{2.879628in}{1.969397in}}%
\pgfpathlineto{\pgfqpoint{2.879628in}{1.975944in}}%
\pgfpathlineto{\pgfqpoint{2.873081in}{1.975944in}}%
\pgfpathlineto{\pgfqpoint{2.873081in}{1.982492in}}%
\pgfpathlineto{\pgfqpoint{2.866534in}{1.982492in}}%
\pgfpathlineto{\pgfqpoint{2.866534in}{1.975944in}}%
\pgfpathlineto{\pgfqpoint{2.859986in}{1.975944in}}%
\pgfpathlineto{\pgfqpoint{2.859986in}{1.969397in}}%
\pgfpathlineto{\pgfqpoint{2.866534in}{1.969397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493440in}{1.650597in}}%
\pgfpathlineto{\pgfqpoint{2.499987in}{1.650597in}}%
\pgfpathlineto{\pgfqpoint{2.499987in}{1.657144in}}%
\pgfpathlineto{\pgfqpoint{2.506534in}{1.657144in}}%
\pgfpathlineto{\pgfqpoint{2.506534in}{1.663692in}}%
\pgfpathlineto{\pgfqpoint{2.499987in}{1.663692in}}%
\pgfpathlineto{\pgfqpoint{2.499987in}{1.670239in}}%
\pgfpathlineto{\pgfqpoint{2.493440in}{1.670239in}}%
\pgfpathlineto{\pgfqpoint{2.493440in}{1.663692in}}%
\pgfpathlineto{\pgfqpoint{2.486892in}{1.663692in}}%
\pgfpathlineto{\pgfqpoint{2.486892in}{1.657144in}}%
\pgfpathlineto{\pgfqpoint{2.493440in}{1.657144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394439in}{1.653278in}}%
\pgfpathlineto{\pgfqpoint{2.400987in}{1.653278in}}%
\pgfpathlineto{\pgfqpoint{2.400987in}{1.659825in}}%
\pgfpathlineto{\pgfqpoint{2.407534in}{1.659825in}}%
\pgfpathlineto{\pgfqpoint{2.407534in}{1.666372in}}%
\pgfpathlineto{\pgfqpoint{2.400987in}{1.666372in}}%
\pgfpathlineto{\pgfqpoint{2.400987in}{1.672920in}}%
\pgfpathlineto{\pgfqpoint{2.394439in}{1.672920in}}%
\pgfpathlineto{\pgfqpoint{2.394439in}{1.666372in}}%
\pgfpathlineto{\pgfqpoint{2.387892in}{1.666372in}}%
\pgfpathlineto{\pgfqpoint{2.387892in}{1.659825in}}%
\pgfpathlineto{\pgfqpoint{2.394439in}{1.659825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085807in}{1.773661in}}%
\pgfpathlineto{\pgfqpoint{2.092354in}{1.773661in}}%
\pgfpathlineto{\pgfqpoint{2.092354in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{2.098901in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{2.098901in}{1.786756in}}%
\pgfpathlineto{\pgfqpoint{2.092354in}{1.786756in}}%
\pgfpathlineto{\pgfqpoint{2.092354in}{1.793303in}}%
\pgfpathlineto{\pgfqpoint{2.085807in}{1.793303in}}%
\pgfpathlineto{\pgfqpoint{2.085807in}{1.786756in}}%
\pgfpathlineto{\pgfqpoint{2.079260in}{1.786756in}}%
\pgfpathlineto{\pgfqpoint{2.079260in}{1.780209in}}%
\pgfpathlineto{\pgfqpoint{2.085807in}{1.780209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152478in}{1.587456in}}%
\pgfpathlineto{\pgfqpoint{2.159025in}{1.587456in}}%
\pgfpathlineto{\pgfqpoint{2.159025in}{1.594004in}}%
\pgfpathlineto{\pgfqpoint{2.165572in}{1.594004in}}%
\pgfpathlineto{\pgfqpoint{2.165572in}{1.600551in}}%
\pgfpathlineto{\pgfqpoint{2.159025in}{1.600551in}}%
\pgfpathlineto{\pgfqpoint{2.159025in}{1.607098in}}%
\pgfpathlineto{\pgfqpoint{2.152478in}{1.607098in}}%
\pgfpathlineto{\pgfqpoint{2.152478in}{1.600551in}}%
\pgfpathlineto{\pgfqpoint{2.145931in}{1.600551in}}%
\pgfpathlineto{\pgfqpoint{2.145931in}{1.594004in}}%
\pgfpathlineto{\pgfqpoint{2.152478in}{1.594004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118613in}{1.440038in}}%
\pgfpathlineto{\pgfqpoint{2.125161in}{1.440038in}}%
\pgfpathlineto{\pgfqpoint{2.125161in}{1.446585in}}%
\pgfpathlineto{\pgfqpoint{2.131708in}{1.446585in}}%
\pgfpathlineto{\pgfqpoint{2.131708in}{1.453133in}}%
\pgfpathlineto{\pgfqpoint{2.125161in}{1.453133in}}%
\pgfpathlineto{\pgfqpoint{2.125161in}{1.459680in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.459680in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.453133in}}%
\pgfpathlineto{\pgfqpoint{2.112066in}{1.453133in}}%
\pgfpathlineto{\pgfqpoint{2.112066in}{1.446585in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.446585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368424in}{1.556281in}}%
\pgfpathlineto{\pgfqpoint{2.374971in}{1.556281in}}%
\pgfpathlineto{\pgfqpoint{2.374971in}{1.562828in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{1.562828in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{1.569376in}}%
\pgfpathlineto{\pgfqpoint{2.374971in}{1.569376in}}%
\pgfpathlineto{\pgfqpoint{2.374971in}{1.575923in}}%
\pgfpathlineto{\pgfqpoint{2.368424in}{1.575923in}}%
\pgfpathlineto{\pgfqpoint{2.368424in}{1.569376in}}%
\pgfpathlineto{\pgfqpoint{2.361876in}{1.569376in}}%
\pgfpathlineto{\pgfqpoint{2.361876in}{1.562828in}}%
\pgfpathlineto{\pgfqpoint{2.368424in}{1.562828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598402in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{2.604949in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{2.604949in}{1.747741in}}%
\pgfpathlineto{\pgfqpoint{2.611497in}{1.747741in}}%
\pgfpathlineto{\pgfqpoint{2.611497in}{1.754288in}}%
\pgfpathlineto{\pgfqpoint{2.604949in}{1.754288in}}%
\pgfpathlineto{\pgfqpoint{2.604949in}{1.760835in}}%
\pgfpathlineto{\pgfqpoint{2.598402in}{1.760835in}}%
\pgfpathlineto{\pgfqpoint{2.598402in}{1.754288in}}%
\pgfpathlineto{\pgfqpoint{2.591855in}{1.754288in}}%
\pgfpathlineto{\pgfqpoint{2.591855in}{1.747741in}}%
\pgfpathlineto{\pgfqpoint{2.598402in}{1.747741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953842in}{1.782313in}}%
\pgfpathlineto{\pgfqpoint{2.960390in}{1.782313in}}%
\pgfpathlineto{\pgfqpoint{2.960390in}{1.788861in}}%
\pgfpathlineto{\pgfqpoint{2.966937in}{1.788861in}}%
\pgfpathlineto{\pgfqpoint{2.966937in}{1.795408in}}%
\pgfpathlineto{\pgfqpoint{2.960390in}{1.795408in}}%
\pgfpathlineto{\pgfqpoint{2.960390in}{1.801955in}}%
\pgfpathlineto{\pgfqpoint{2.953842in}{1.801955in}}%
\pgfpathlineto{\pgfqpoint{2.953842in}{1.795408in}}%
\pgfpathlineto{\pgfqpoint{2.947295in}{1.795408in}}%
\pgfpathlineto{\pgfqpoint{2.947295in}{1.788861in}}%
\pgfpathlineto{\pgfqpoint{2.953842in}{1.788861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134521in}{1.745234in}}%
\pgfpathlineto{\pgfqpoint{3.141068in}{1.745234in}}%
\pgfpathlineto{\pgfqpoint{3.141068in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{3.147616in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{3.147616in}{1.758329in}}%
\pgfpathlineto{\pgfqpoint{3.141068in}{1.758329in}}%
\pgfpathlineto{\pgfqpoint{3.141068in}{1.764876in}}%
\pgfpathlineto{\pgfqpoint{3.134521in}{1.764876in}}%
\pgfpathlineto{\pgfqpoint{3.134521in}{1.758329in}}%
\pgfpathlineto{\pgfqpoint{3.127974in}{1.758329in}}%
\pgfpathlineto{\pgfqpoint{3.127974in}{1.751781in}}%
\pgfpathlineto{\pgfqpoint{3.134521in}{1.751781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122488in}{1.901757in}}%
\pgfpathlineto{\pgfqpoint{3.129035in}{1.901757in}}%
\pgfpathlineto{\pgfqpoint{3.129035in}{1.908304in}}%
\pgfpathlineto{\pgfqpoint{3.135582in}{1.908304in}}%
\pgfpathlineto{\pgfqpoint{3.135582in}{1.914852in}}%
\pgfpathlineto{\pgfqpoint{3.129035in}{1.914852in}}%
\pgfpathlineto{\pgfqpoint{3.129035in}{1.921399in}}%
\pgfpathlineto{\pgfqpoint{3.122488in}{1.921399in}}%
\pgfpathlineto{\pgfqpoint{3.122488in}{1.914852in}}%
\pgfpathlineto{\pgfqpoint{3.115940in}{1.914852in}}%
\pgfpathlineto{\pgfqpoint{3.115940in}{1.908304in}}%
\pgfpathlineto{\pgfqpoint{3.122488in}{1.908304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207313in}{1.734702in}}%
\pgfpathlineto{\pgfqpoint{3.213861in}{1.734702in}}%
\pgfpathlineto{\pgfqpoint{3.213861in}{1.741249in}}%
\pgfpathlineto{\pgfqpoint{3.220408in}{1.741249in}}%
\pgfpathlineto{\pgfqpoint{3.220408in}{1.747797in}}%
\pgfpathlineto{\pgfqpoint{3.213861in}{1.747797in}}%
\pgfpathlineto{\pgfqpoint{3.213861in}{1.754344in}}%
\pgfpathlineto{\pgfqpoint{3.207313in}{1.754344in}}%
\pgfpathlineto{\pgfqpoint{3.207313in}{1.747797in}}%
\pgfpathlineto{\pgfqpoint{3.200766in}{1.747797in}}%
\pgfpathlineto{\pgfqpoint{3.200766in}{1.741249in}}%
\pgfpathlineto{\pgfqpoint{3.207313in}{1.741249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078279in}{1.848677in}}%
\pgfpathlineto{\pgfqpoint{3.084826in}{1.848677in}}%
\pgfpathlineto{\pgfqpoint{3.084826in}{1.855224in}}%
\pgfpathlineto{\pgfqpoint{3.091374in}{1.855224in}}%
\pgfpathlineto{\pgfqpoint{3.091374in}{1.861771in}}%
\pgfpathlineto{\pgfqpoint{3.084826in}{1.861771in}}%
\pgfpathlineto{\pgfqpoint{3.084826in}{1.868319in}}%
\pgfpathlineto{\pgfqpoint{3.078279in}{1.868319in}}%
\pgfpathlineto{\pgfqpoint{3.078279in}{1.861771in}}%
\pgfpathlineto{\pgfqpoint{3.071732in}{1.861771in}}%
\pgfpathlineto{\pgfqpoint{3.071732in}{1.855224in}}%
\pgfpathlineto{\pgfqpoint{3.078279in}{1.855224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145171in}{2.256908in}}%
\pgfpathlineto{\pgfqpoint{3.151718in}{2.256908in}}%
\pgfpathlineto{\pgfqpoint{3.151718in}{2.263456in}}%
\pgfpathlineto{\pgfqpoint{3.158265in}{2.263456in}}%
\pgfpathlineto{\pgfqpoint{3.158265in}{2.270003in}}%
\pgfpathlineto{\pgfqpoint{3.151718in}{2.270003in}}%
\pgfpathlineto{\pgfqpoint{3.151718in}{2.276550in}}%
\pgfpathlineto{\pgfqpoint{3.145171in}{2.276550in}}%
\pgfpathlineto{\pgfqpoint{3.145171in}{2.270003in}}%
\pgfpathlineto{\pgfqpoint{3.138623in}{2.270003in}}%
\pgfpathlineto{\pgfqpoint{3.138623in}{2.263456in}}%
\pgfpathlineto{\pgfqpoint{3.145171in}{2.263456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979977in}{2.072247in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{2.072247in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{2.078794in}}%
\pgfpathlineto{\pgfqpoint{2.993072in}{2.078794in}}%
\pgfpathlineto{\pgfqpoint{2.993072in}{2.085342in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{2.085342in}}%
\pgfpathlineto{\pgfqpoint{2.986525in}{2.091889in}}%
\pgfpathlineto{\pgfqpoint{2.979977in}{2.091889in}}%
\pgfpathlineto{\pgfqpoint{2.979977in}{2.085342in}}%
\pgfpathlineto{\pgfqpoint{2.973430in}{2.085342in}}%
\pgfpathlineto{\pgfqpoint{2.973430in}{2.078794in}}%
\pgfpathlineto{\pgfqpoint{2.979977in}{2.078794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247336in}{1.936192in}}%
\pgfpathlineto{\pgfqpoint{3.253883in}{1.936192in}}%
\pgfpathlineto{\pgfqpoint{3.253883in}{1.942740in}}%
\pgfpathlineto{\pgfqpoint{3.260431in}{1.942740in}}%
\pgfpathlineto{\pgfqpoint{3.260431in}{1.949287in}}%
\pgfpathlineto{\pgfqpoint{3.253883in}{1.949287in}}%
\pgfpathlineto{\pgfqpoint{3.253883in}{1.955834in}}%
\pgfpathlineto{\pgfqpoint{3.247336in}{1.955834in}}%
\pgfpathlineto{\pgfqpoint{3.247336in}{1.949287in}}%
\pgfpathlineto{\pgfqpoint{3.240789in}{1.949287in}}%
\pgfpathlineto{\pgfqpoint{3.240789in}{1.942740in}}%
\pgfpathlineto{\pgfqpoint{3.247336in}{1.942740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921777in}{1.582631in}}%
\pgfpathlineto{\pgfqpoint{2.928325in}{1.582631in}}%
\pgfpathlineto{\pgfqpoint{2.928325in}{1.589178in}}%
\pgfpathlineto{\pgfqpoint{2.934872in}{1.589178in}}%
\pgfpathlineto{\pgfqpoint{2.934872in}{1.595725in}}%
\pgfpathlineto{\pgfqpoint{2.928325in}{1.595725in}}%
\pgfpathlineto{\pgfqpoint{2.928325in}{1.602272in}}%
\pgfpathlineto{\pgfqpoint{2.921777in}{1.602272in}}%
\pgfpathlineto{\pgfqpoint{2.921777in}{1.595725in}}%
\pgfpathlineto{\pgfqpoint{2.915230in}{1.595725in}}%
\pgfpathlineto{\pgfqpoint{2.915230in}{1.589178in}}%
\pgfpathlineto{\pgfqpoint{2.921777in}{1.589178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060705in}{1.837382in}}%
\pgfpathlineto{\pgfqpoint{3.067252in}{1.837382in}}%
\pgfpathlineto{\pgfqpoint{3.067252in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{3.073799in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{3.073799in}{1.850477in}}%
\pgfpathlineto{\pgfqpoint{3.067252in}{1.850477in}}%
\pgfpathlineto{\pgfqpoint{3.067252in}{1.857024in}}%
\pgfpathlineto{\pgfqpoint{3.060705in}{1.857024in}}%
\pgfpathlineto{\pgfqpoint{3.060705in}{1.850477in}}%
\pgfpathlineto{\pgfqpoint{3.054157in}{1.850477in}}%
\pgfpathlineto{\pgfqpoint{3.054157in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{3.060705in}{1.843930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014216in}{1.608151in}}%
\pgfpathlineto{\pgfqpoint{3.020764in}{1.608151in}}%
\pgfpathlineto{\pgfqpoint{3.020764in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{3.027311in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{3.027311in}{1.621246in}}%
\pgfpathlineto{\pgfqpoint{3.020764in}{1.621246in}}%
\pgfpathlineto{\pgfqpoint{3.020764in}{1.627793in}}%
\pgfpathlineto{\pgfqpoint{3.014216in}{1.627793in}}%
\pgfpathlineto{\pgfqpoint{3.014216in}{1.621246in}}%
\pgfpathlineto{\pgfqpoint{3.007669in}{1.621246in}}%
\pgfpathlineto{\pgfqpoint{3.007669in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{3.014216in}{1.614699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146805in}{1.608188in}}%
\pgfpathlineto{\pgfqpoint{3.153352in}{1.608188in}}%
\pgfpathlineto{\pgfqpoint{3.153352in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{3.159899in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{3.159899in}{1.621283in}}%
\pgfpathlineto{\pgfqpoint{3.153352in}{1.621283in}}%
\pgfpathlineto{\pgfqpoint{3.153352in}{1.627830in}}%
\pgfpathlineto{\pgfqpoint{3.146805in}{1.627830in}}%
\pgfpathlineto{\pgfqpoint{3.146805in}{1.621283in}}%
\pgfpathlineto{\pgfqpoint{3.140257in}{1.621283in}}%
\pgfpathlineto{\pgfqpoint{3.140257in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{3.146805in}{1.614736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084401in}{1.968501in}}%
\pgfpathlineto{\pgfqpoint{3.090948in}{1.968501in}}%
\pgfpathlineto{\pgfqpoint{3.090948in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{3.097495in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{3.097495in}{1.981596in}}%
\pgfpathlineto{\pgfqpoint{3.090948in}{1.981596in}}%
\pgfpathlineto{\pgfqpoint{3.090948in}{1.988143in}}%
\pgfpathlineto{\pgfqpoint{3.084401in}{1.988143in}}%
\pgfpathlineto{\pgfqpoint{3.084401in}{1.981596in}}%
\pgfpathlineto{\pgfqpoint{3.077853in}{1.981596in}}%
\pgfpathlineto{\pgfqpoint{3.077853in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{3.084401in}{1.975049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739466in}{1.805875in}}%
\pgfpathlineto{\pgfqpoint{2.746013in}{1.805875in}}%
\pgfpathlineto{\pgfqpoint{2.746013in}{1.812422in}}%
\pgfpathlineto{\pgfqpoint{2.752560in}{1.812422in}}%
\pgfpathlineto{\pgfqpoint{2.752560in}{1.818969in}}%
\pgfpathlineto{\pgfqpoint{2.746013in}{1.818969in}}%
\pgfpathlineto{\pgfqpoint{2.746013in}{1.825516in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{1.825516in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{1.818969in}}%
\pgfpathlineto{\pgfqpoint{2.732918in}{1.818969in}}%
\pgfpathlineto{\pgfqpoint{2.732918in}{1.812422in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{1.812422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417866in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{2.424414in}{1.745744in}}%
\pgfpathlineto{\pgfqpoint{2.424414in}{1.752291in}}%
\pgfpathlineto{\pgfqpoint{2.430961in}{1.752291in}}%
\pgfpathlineto{\pgfqpoint{2.430961in}{1.758838in}}%
\pgfpathlineto{\pgfqpoint{2.424414in}{1.758838in}}%
\pgfpathlineto{\pgfqpoint{2.424414in}{1.765386in}}%
\pgfpathlineto{\pgfqpoint{2.417866in}{1.765386in}}%
\pgfpathlineto{\pgfqpoint{2.417866in}{1.758838in}}%
\pgfpathlineto{\pgfqpoint{2.411319in}{1.758838in}}%
\pgfpathlineto{\pgfqpoint{2.411319in}{1.752291in}}%
\pgfpathlineto{\pgfqpoint{2.417866in}{1.752291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196516in}{2.005929in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{2.005929in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{2.012476in}}%
\pgfpathlineto{\pgfqpoint{2.209611in}{2.012476in}}%
\pgfpathlineto{\pgfqpoint{2.209611in}{2.019024in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{2.019024in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{2.025571in}}%
\pgfpathlineto{\pgfqpoint{2.196516in}{2.025571in}}%
\pgfpathlineto{\pgfqpoint{2.196516in}{2.019024in}}%
\pgfpathlineto{\pgfqpoint{2.189969in}{2.019024in}}%
\pgfpathlineto{\pgfqpoint{2.189969in}{2.012476in}}%
\pgfpathlineto{\pgfqpoint{2.196516in}{2.012476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209580in}{1.669571in}}%
\pgfpathlineto{\pgfqpoint{2.216127in}{1.669571in}}%
\pgfpathlineto{\pgfqpoint{2.216127in}{1.676119in}}%
\pgfpathlineto{\pgfqpoint{2.222675in}{1.676119in}}%
\pgfpathlineto{\pgfqpoint{2.222675in}{1.682666in}}%
\pgfpathlineto{\pgfqpoint{2.216127in}{1.682666in}}%
\pgfpathlineto{\pgfqpoint{2.216127in}{1.689213in}}%
\pgfpathlineto{\pgfqpoint{2.209580in}{1.689213in}}%
\pgfpathlineto{\pgfqpoint{2.209580in}{1.682666in}}%
\pgfpathlineto{\pgfqpoint{2.203033in}{1.682666in}}%
\pgfpathlineto{\pgfqpoint{2.203033in}{1.676119in}}%
\pgfpathlineto{\pgfqpoint{2.209580in}{1.676119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382881in}{1.559024in}}%
\pgfpathlineto{\pgfqpoint{2.389428in}{1.559024in}}%
\pgfpathlineto{\pgfqpoint{2.389428in}{1.565572in}}%
\pgfpathlineto{\pgfqpoint{2.395976in}{1.565572in}}%
\pgfpathlineto{\pgfqpoint{2.395976in}{1.572119in}}%
\pgfpathlineto{\pgfqpoint{2.389428in}{1.572119in}}%
\pgfpathlineto{\pgfqpoint{2.389428in}{1.578666in}}%
\pgfpathlineto{\pgfqpoint{2.382881in}{1.578666in}}%
\pgfpathlineto{\pgfqpoint{2.382881in}{1.572119in}}%
\pgfpathlineto{\pgfqpoint{2.376334in}{1.572119in}}%
\pgfpathlineto{\pgfqpoint{2.376334in}{1.565572in}}%
\pgfpathlineto{\pgfqpoint{2.382881in}{1.565572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591315in}{1.923705in}}%
\pgfpathlineto{\pgfqpoint{2.597863in}{1.923705in}}%
\pgfpathlineto{\pgfqpoint{2.597863in}{1.930252in}}%
\pgfpathlineto{\pgfqpoint{2.604410in}{1.930252in}}%
\pgfpathlineto{\pgfqpoint{2.604410in}{1.936800in}}%
\pgfpathlineto{\pgfqpoint{2.597863in}{1.936800in}}%
\pgfpathlineto{\pgfqpoint{2.597863in}{1.943347in}}%
\pgfpathlineto{\pgfqpoint{2.591315in}{1.943347in}}%
\pgfpathlineto{\pgfqpoint{2.591315in}{1.936800in}}%
\pgfpathlineto{\pgfqpoint{2.584768in}{1.936800in}}%
\pgfpathlineto{\pgfqpoint{2.584768in}{1.930252in}}%
\pgfpathlineto{\pgfqpoint{2.591315in}{1.930252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876685in}{1.932575in}}%
\pgfpathlineto{\pgfqpoint{2.883232in}{1.932575in}}%
\pgfpathlineto{\pgfqpoint{2.883232in}{1.939122in}}%
\pgfpathlineto{\pgfqpoint{2.889779in}{1.939122in}}%
\pgfpathlineto{\pgfqpoint{2.889779in}{1.945670in}}%
\pgfpathlineto{\pgfqpoint{2.883232in}{1.945670in}}%
\pgfpathlineto{\pgfqpoint{2.883232in}{1.952217in}}%
\pgfpathlineto{\pgfqpoint{2.876685in}{1.952217in}}%
\pgfpathlineto{\pgfqpoint{2.876685in}{1.945670in}}%
\pgfpathlineto{\pgfqpoint{2.870138in}{1.945670in}}%
\pgfpathlineto{\pgfqpoint{2.870138in}{1.939122in}}%
\pgfpathlineto{\pgfqpoint{2.876685in}{1.939122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119424in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{3.125971in}{1.833240in}}%
\pgfpathlineto{\pgfqpoint{3.125971in}{1.839787in}}%
\pgfpathlineto{\pgfqpoint{3.132518in}{1.839787in}}%
\pgfpathlineto{\pgfqpoint{3.132518in}{1.846334in}}%
\pgfpathlineto{\pgfqpoint{3.125971in}{1.846334in}}%
\pgfpathlineto{\pgfqpoint{3.125971in}{1.852882in}}%
\pgfpathlineto{\pgfqpoint{3.119424in}{1.852882in}}%
\pgfpathlineto{\pgfqpoint{3.119424in}{1.846334in}}%
\pgfpathlineto{\pgfqpoint{3.112876in}{1.846334in}}%
\pgfpathlineto{\pgfqpoint{3.112876in}{1.839787in}}%
\pgfpathlineto{\pgfqpoint{3.119424in}{1.839787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055640in}{1.777746in}}%
\pgfpathlineto{\pgfqpoint{3.062187in}{1.777746in}}%
\pgfpathlineto{\pgfqpoint{3.062187in}{1.784293in}}%
\pgfpathlineto{\pgfqpoint{3.068735in}{1.784293in}}%
\pgfpathlineto{\pgfqpoint{3.068735in}{1.790841in}}%
\pgfpathlineto{\pgfqpoint{3.062187in}{1.790841in}}%
\pgfpathlineto{\pgfqpoint{3.062187in}{1.797388in}}%
\pgfpathlineto{\pgfqpoint{3.055640in}{1.797388in}}%
\pgfpathlineto{\pgfqpoint{3.055640in}{1.790841in}}%
\pgfpathlineto{\pgfqpoint{3.049093in}{1.790841in}}%
\pgfpathlineto{\pgfqpoint{3.049093in}{1.784293in}}%
\pgfpathlineto{\pgfqpoint{3.055640in}{1.784293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069457in}{1.897894in}}%
\pgfpathlineto{\pgfqpoint{3.076005in}{1.897894in}}%
\pgfpathlineto{\pgfqpoint{3.076005in}{1.904441in}}%
\pgfpathlineto{\pgfqpoint{3.082552in}{1.904441in}}%
\pgfpathlineto{\pgfqpoint{3.082552in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{3.076005in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{3.076005in}{1.917536in}}%
\pgfpathlineto{\pgfqpoint{3.069457in}{1.917536in}}%
\pgfpathlineto{\pgfqpoint{3.069457in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{3.062910in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{3.062910in}{1.904441in}}%
\pgfpathlineto{\pgfqpoint{3.069457in}{1.904441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302023in}{1.996678in}}%
\pgfpathlineto{\pgfqpoint{3.308570in}{1.996678in}}%
\pgfpathlineto{\pgfqpoint{3.308570in}{2.003225in}}%
\pgfpathlineto{\pgfqpoint{3.315117in}{2.003225in}}%
\pgfpathlineto{\pgfqpoint{3.315117in}{2.009773in}}%
\pgfpathlineto{\pgfqpoint{3.308570in}{2.009773in}}%
\pgfpathlineto{\pgfqpoint{3.308570in}{2.016320in}}%
\pgfpathlineto{\pgfqpoint{3.302023in}{2.016320in}}%
\pgfpathlineto{\pgfqpoint{3.302023in}{2.009773in}}%
\pgfpathlineto{\pgfqpoint{3.295475in}{2.009773in}}%
\pgfpathlineto{\pgfqpoint{3.295475in}{2.003225in}}%
\pgfpathlineto{\pgfqpoint{3.302023in}{2.003225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072055in}{2.125339in}}%
\pgfpathlineto{\pgfqpoint{3.078602in}{2.125339in}}%
\pgfpathlineto{\pgfqpoint{3.078602in}{2.131887in}}%
\pgfpathlineto{\pgfqpoint{3.085149in}{2.131887in}}%
\pgfpathlineto{\pgfqpoint{3.085149in}{2.138434in}}%
\pgfpathlineto{\pgfqpoint{3.078602in}{2.138434in}}%
\pgfpathlineto{\pgfqpoint{3.078602in}{2.144981in}}%
\pgfpathlineto{\pgfqpoint{3.072055in}{2.144981in}}%
\pgfpathlineto{\pgfqpoint{3.072055in}{2.138434in}}%
\pgfpathlineto{\pgfqpoint{3.065507in}{2.138434in}}%
\pgfpathlineto{\pgfqpoint{3.065507in}{2.131887in}}%
\pgfpathlineto{\pgfqpoint{3.072055in}{2.131887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127542in}{2.226623in}}%
\pgfpathlineto{\pgfqpoint{3.134089in}{2.226623in}}%
\pgfpathlineto{\pgfqpoint{3.134089in}{2.233171in}}%
\pgfpathlineto{\pgfqpoint{3.140636in}{2.233171in}}%
\pgfpathlineto{\pgfqpoint{3.140636in}{2.239718in}}%
\pgfpathlineto{\pgfqpoint{3.134089in}{2.239718in}}%
\pgfpathlineto{\pgfqpoint{3.134089in}{2.246265in}}%
\pgfpathlineto{\pgfqpoint{3.127542in}{2.246265in}}%
\pgfpathlineto{\pgfqpoint{3.127542in}{2.239718in}}%
\pgfpathlineto{\pgfqpoint{3.120994in}{2.239718in}}%
\pgfpathlineto{\pgfqpoint{3.120994in}{2.233171in}}%
\pgfpathlineto{\pgfqpoint{3.127542in}{2.233171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988166in}{2.076142in}}%
\pgfpathlineto{\pgfqpoint{2.994713in}{2.076142in}}%
\pgfpathlineto{\pgfqpoint{2.994713in}{2.082690in}}%
\pgfpathlineto{\pgfqpoint{3.001260in}{2.082690in}}%
\pgfpathlineto{\pgfqpoint{3.001260in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{2.994713in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{2.994713in}{2.095784in}}%
\pgfpathlineto{\pgfqpoint{2.988166in}{2.095784in}}%
\pgfpathlineto{\pgfqpoint{2.988166in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{2.981618in}{2.089237in}}%
\pgfpathlineto{\pgfqpoint{2.981618in}{2.082690in}}%
\pgfpathlineto{\pgfqpoint{2.988166in}{2.082690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248258in}{1.947963in}}%
\pgfpathlineto{\pgfqpoint{3.254805in}{1.947963in}}%
\pgfpathlineto{\pgfqpoint{3.254805in}{1.954510in}}%
\pgfpathlineto{\pgfqpoint{3.261352in}{1.954510in}}%
\pgfpathlineto{\pgfqpoint{3.261352in}{1.961058in}}%
\pgfpathlineto{\pgfqpoint{3.254805in}{1.961058in}}%
\pgfpathlineto{\pgfqpoint{3.254805in}{1.967605in}}%
\pgfpathlineto{\pgfqpoint{3.248258in}{1.967605in}}%
\pgfpathlineto{\pgfqpoint{3.248258in}{1.961058in}}%
\pgfpathlineto{\pgfqpoint{3.241711in}{1.961058in}}%
\pgfpathlineto{\pgfqpoint{3.241711in}{1.954510in}}%
\pgfpathlineto{\pgfqpoint{3.248258in}{1.954510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022077in}{1.654598in}}%
\pgfpathlineto{\pgfqpoint{3.028625in}{1.654598in}}%
\pgfpathlineto{\pgfqpoint{3.028625in}{1.661145in}}%
\pgfpathlineto{\pgfqpoint{3.035172in}{1.661145in}}%
\pgfpathlineto{\pgfqpoint{3.035172in}{1.667692in}}%
\pgfpathlineto{\pgfqpoint{3.028625in}{1.667692in}}%
\pgfpathlineto{\pgfqpoint{3.028625in}{1.674239in}}%
\pgfpathlineto{\pgfqpoint{3.022077in}{1.674239in}}%
\pgfpathlineto{\pgfqpoint{3.022077in}{1.667692in}}%
\pgfpathlineto{\pgfqpoint{3.015530in}{1.667692in}}%
\pgfpathlineto{\pgfqpoint{3.015530in}{1.661145in}}%
\pgfpathlineto{\pgfqpoint{3.022077in}{1.661145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041985in}{1.804936in}}%
\pgfpathlineto{\pgfqpoint{3.048532in}{1.804936in}}%
\pgfpathlineto{\pgfqpoint{3.048532in}{1.811484in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{1.811484in}}%
\pgfpathlineto{\pgfqpoint{3.055079in}{1.818031in}}%
\pgfpathlineto{\pgfqpoint{3.048532in}{1.818031in}}%
\pgfpathlineto{\pgfqpoint{3.048532in}{1.824578in}}%
\pgfpathlineto{\pgfqpoint{3.041985in}{1.824578in}}%
\pgfpathlineto{\pgfqpoint{3.041985in}{1.818031in}}%
\pgfpathlineto{\pgfqpoint{3.035437in}{1.818031in}}%
\pgfpathlineto{\pgfqpoint{3.035437in}{1.811484in}}%
\pgfpathlineto{\pgfqpoint{3.041985in}{1.811484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963428in}{1.606838in}}%
\pgfpathlineto{\pgfqpoint{2.969976in}{1.606838in}}%
\pgfpathlineto{\pgfqpoint{2.969976in}{1.613385in}}%
\pgfpathlineto{\pgfqpoint{2.976523in}{1.613385in}}%
\pgfpathlineto{\pgfqpoint{2.976523in}{1.619932in}}%
\pgfpathlineto{\pgfqpoint{2.969976in}{1.619932in}}%
\pgfpathlineto{\pgfqpoint{2.969976in}{1.626480in}}%
\pgfpathlineto{\pgfqpoint{2.963428in}{1.626480in}}%
\pgfpathlineto{\pgfqpoint{2.963428in}{1.619932in}}%
\pgfpathlineto{\pgfqpoint{2.956881in}{1.619932in}}%
\pgfpathlineto{\pgfqpoint{2.956881in}{1.613385in}}%
\pgfpathlineto{\pgfqpoint{2.963428in}{1.613385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097903in}{1.670148in}}%
\pgfpathlineto{\pgfqpoint{3.104450in}{1.670148in}}%
\pgfpathlineto{\pgfqpoint{3.104450in}{1.676695in}}%
\pgfpathlineto{\pgfqpoint{3.110997in}{1.676695in}}%
\pgfpathlineto{\pgfqpoint{3.110997in}{1.683242in}}%
\pgfpathlineto{\pgfqpoint{3.104450in}{1.683242in}}%
\pgfpathlineto{\pgfqpoint{3.104450in}{1.689790in}}%
\pgfpathlineto{\pgfqpoint{3.097903in}{1.689790in}}%
\pgfpathlineto{\pgfqpoint{3.097903in}{1.683242in}}%
\pgfpathlineto{\pgfqpoint{3.091355in}{1.683242in}}%
\pgfpathlineto{\pgfqpoint{3.091355in}{1.676695in}}%
\pgfpathlineto{\pgfqpoint{3.097903in}{1.676695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081405in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{3.087953in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{3.087953in}{1.930971in}}%
\pgfpathlineto{\pgfqpoint{3.094500in}{1.930971in}}%
\pgfpathlineto{\pgfqpoint{3.094500in}{1.937519in}}%
\pgfpathlineto{\pgfqpoint{3.087953in}{1.937519in}}%
\pgfpathlineto{\pgfqpoint{3.087953in}{1.944066in}}%
\pgfpathlineto{\pgfqpoint{3.081405in}{1.944066in}}%
\pgfpathlineto{\pgfqpoint{3.081405in}{1.937519in}}%
\pgfpathlineto{\pgfqpoint{3.074858in}{1.937519in}}%
\pgfpathlineto{\pgfqpoint{3.074858in}{1.930971in}}%
\pgfpathlineto{\pgfqpoint{3.081405in}{1.930971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944328in}{1.888329in}}%
\pgfpathlineto{\pgfqpoint{2.950875in}{1.888329in}}%
\pgfpathlineto{\pgfqpoint{2.950875in}{1.894877in}}%
\pgfpathlineto{\pgfqpoint{2.957422in}{1.894877in}}%
\pgfpathlineto{\pgfqpoint{2.957422in}{1.901424in}}%
\pgfpathlineto{\pgfqpoint{2.950875in}{1.901424in}}%
\pgfpathlineto{\pgfqpoint{2.950875in}{1.907971in}}%
\pgfpathlineto{\pgfqpoint{2.944328in}{1.907971in}}%
\pgfpathlineto{\pgfqpoint{2.944328in}{1.901424in}}%
\pgfpathlineto{\pgfqpoint{2.937780in}{1.901424in}}%
\pgfpathlineto{\pgfqpoint{2.937780in}{1.894877in}}%
\pgfpathlineto{\pgfqpoint{2.944328in}{1.894877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505954in}{1.733292in}}%
\pgfpathlineto{\pgfqpoint{2.512501in}{1.733292in}}%
\pgfpathlineto{\pgfqpoint{2.512501in}{1.739839in}}%
\pgfpathlineto{\pgfqpoint{2.519048in}{1.739839in}}%
\pgfpathlineto{\pgfqpoint{2.519048in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{2.512501in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{2.512501in}{1.752934in}}%
\pgfpathlineto{\pgfqpoint{2.505954in}{1.752934in}}%
\pgfpathlineto{\pgfqpoint{2.505954in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{2.499406in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{2.499406in}{1.739839in}}%
\pgfpathlineto{\pgfqpoint{2.505954in}{1.739839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244719in}{2.014683in}}%
\pgfpathlineto{\pgfqpoint{2.251266in}{2.014683in}}%
\pgfpathlineto{\pgfqpoint{2.251266in}{2.021230in}}%
\pgfpathlineto{\pgfqpoint{2.257814in}{2.021230in}}%
\pgfpathlineto{\pgfqpoint{2.257814in}{2.027778in}}%
\pgfpathlineto{\pgfqpoint{2.251266in}{2.027778in}}%
\pgfpathlineto{\pgfqpoint{2.251266in}{2.034325in}}%
\pgfpathlineto{\pgfqpoint{2.244719in}{2.034325in}}%
\pgfpathlineto{\pgfqpoint{2.244719in}{2.027778in}}%
\pgfpathlineto{\pgfqpoint{2.238172in}{2.027778in}}%
\pgfpathlineto{\pgfqpoint{2.238172in}{2.021230in}}%
\pgfpathlineto{\pgfqpoint{2.244719in}{2.021230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198945in}{1.731190in}}%
\pgfpathlineto{\pgfqpoint{2.205492in}{1.731190in}}%
\pgfpathlineto{\pgfqpoint{2.205492in}{1.737737in}}%
\pgfpathlineto{\pgfqpoint{2.212039in}{1.737737in}}%
\pgfpathlineto{\pgfqpoint{2.212039in}{1.744285in}}%
\pgfpathlineto{\pgfqpoint{2.205492in}{1.744285in}}%
\pgfpathlineto{\pgfqpoint{2.205492in}{1.750832in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{1.750832in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{1.744285in}}%
\pgfpathlineto{\pgfqpoint{2.192397in}{1.744285in}}%
\pgfpathlineto{\pgfqpoint{2.192397in}{1.737737in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{1.737737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352199in}{1.565387in}}%
\pgfpathlineto{\pgfqpoint{2.358746in}{1.565387in}}%
\pgfpathlineto{\pgfqpoint{2.358746in}{1.571934in}}%
\pgfpathlineto{\pgfqpoint{2.365293in}{1.571934in}}%
\pgfpathlineto{\pgfqpoint{2.365293in}{1.578481in}}%
\pgfpathlineto{\pgfqpoint{2.358746in}{1.578481in}}%
\pgfpathlineto{\pgfqpoint{2.358746in}{1.585029in}}%
\pgfpathlineto{\pgfqpoint{2.352199in}{1.585029in}}%
\pgfpathlineto{\pgfqpoint{2.352199in}{1.578481in}}%
\pgfpathlineto{\pgfqpoint{2.345652in}{1.578481in}}%
\pgfpathlineto{\pgfqpoint{2.345652in}{1.571934in}}%
\pgfpathlineto{\pgfqpoint{2.352199in}{1.571934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723119in}{1.853913in}}%
\pgfpathlineto{\pgfqpoint{2.729666in}{1.853913in}}%
\pgfpathlineto{\pgfqpoint{2.729666in}{1.860460in}}%
\pgfpathlineto{\pgfqpoint{2.736213in}{1.860460in}}%
\pgfpathlineto{\pgfqpoint{2.736213in}{1.867008in}}%
\pgfpathlineto{\pgfqpoint{2.729666in}{1.867008in}}%
\pgfpathlineto{\pgfqpoint{2.729666in}{1.873555in}}%
\pgfpathlineto{\pgfqpoint{2.723119in}{1.873555in}}%
\pgfpathlineto{\pgfqpoint{2.723119in}{1.867008in}}%
\pgfpathlineto{\pgfqpoint{2.716572in}{1.867008in}}%
\pgfpathlineto{\pgfqpoint{2.716572in}{1.860460in}}%
\pgfpathlineto{\pgfqpoint{2.723119in}{1.860460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997591in}{1.956551in}}%
\pgfpathlineto{\pgfqpoint{3.004139in}{1.956551in}}%
\pgfpathlineto{\pgfqpoint{3.004139in}{1.963099in}}%
\pgfpathlineto{\pgfqpoint{3.010686in}{1.963099in}}%
\pgfpathlineto{\pgfqpoint{3.010686in}{1.969646in}}%
\pgfpathlineto{\pgfqpoint{3.004139in}{1.969646in}}%
\pgfpathlineto{\pgfqpoint{3.004139in}{1.976193in}}%
\pgfpathlineto{\pgfqpoint{2.997591in}{1.976193in}}%
\pgfpathlineto{\pgfqpoint{2.997591in}{1.969646in}}%
\pgfpathlineto{\pgfqpoint{2.991044in}{1.969646in}}%
\pgfpathlineto{\pgfqpoint{2.991044in}{1.963099in}}%
\pgfpathlineto{\pgfqpoint{2.997591in}{1.963099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189123in}{1.828111in}}%
\pgfpathlineto{\pgfqpoint{3.195670in}{1.828111in}}%
\pgfpathlineto{\pgfqpoint{3.195670in}{1.834658in}}%
\pgfpathlineto{\pgfqpoint{3.202218in}{1.834658in}}%
\pgfpathlineto{\pgfqpoint{3.202218in}{1.841205in}}%
\pgfpathlineto{\pgfqpoint{3.195670in}{1.841205in}}%
\pgfpathlineto{\pgfqpoint{3.195670in}{1.847753in}}%
\pgfpathlineto{\pgfqpoint{3.189123in}{1.847753in}}%
\pgfpathlineto{\pgfqpoint{3.189123in}{1.841205in}}%
\pgfpathlineto{\pgfqpoint{3.182576in}{1.841205in}}%
\pgfpathlineto{\pgfqpoint{3.182576in}{1.834658in}}%
\pgfpathlineto{\pgfqpoint{3.189123in}{1.834658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028989in}{1.813234in}}%
\pgfpathlineto{\pgfqpoint{3.035536in}{1.813234in}}%
\pgfpathlineto{\pgfqpoint{3.035536in}{1.819781in}}%
\pgfpathlineto{\pgfqpoint{3.042083in}{1.819781in}}%
\pgfpathlineto{\pgfqpoint{3.042083in}{1.826328in}}%
\pgfpathlineto{\pgfqpoint{3.035536in}{1.826328in}}%
\pgfpathlineto{\pgfqpoint{3.035536in}{1.832875in}}%
\pgfpathlineto{\pgfqpoint{3.028989in}{1.832875in}}%
\pgfpathlineto{\pgfqpoint{3.028989in}{1.826328in}}%
\pgfpathlineto{\pgfqpoint{3.022442in}{1.826328in}}%
\pgfpathlineto{\pgfqpoint{3.022442in}{1.819781in}}%
\pgfpathlineto{\pgfqpoint{3.028989in}{1.819781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044660in}{2.000490in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.000490in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.007037in}}%
\pgfpathlineto{\pgfqpoint{3.057755in}{2.007037in}}%
\pgfpathlineto{\pgfqpoint{3.057755in}{2.013584in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.013584in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.020131in}}%
\pgfpathlineto{\pgfqpoint{3.044660in}{2.020131in}}%
\pgfpathlineto{\pgfqpoint{3.044660in}{2.013584in}}%
\pgfpathlineto{\pgfqpoint{3.038113in}{2.013584in}}%
\pgfpathlineto{\pgfqpoint{3.038113in}{2.007037in}}%
\pgfpathlineto{\pgfqpoint{3.044660in}{2.007037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285721in}{2.069096in}}%
\pgfpathlineto{\pgfqpoint{3.292268in}{2.069096in}}%
\pgfpathlineto{\pgfqpoint{3.292268in}{2.075643in}}%
\pgfpathlineto{\pgfqpoint{3.298816in}{2.075643in}}%
\pgfpathlineto{\pgfqpoint{3.298816in}{2.082191in}}%
\pgfpathlineto{\pgfqpoint{3.292268in}{2.082191in}}%
\pgfpathlineto{\pgfqpoint{3.292268in}{2.088738in}}%
\pgfpathlineto{\pgfqpoint{3.285721in}{2.088738in}}%
\pgfpathlineto{\pgfqpoint{3.285721in}{2.082191in}}%
\pgfpathlineto{\pgfqpoint{3.279174in}{2.082191in}}%
\pgfpathlineto{\pgfqpoint{3.279174in}{2.075643in}}%
\pgfpathlineto{\pgfqpoint{3.285721in}{2.075643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052440in}{2.186285in}}%
\pgfpathlineto{\pgfqpoint{3.058987in}{2.186285in}}%
\pgfpathlineto{\pgfqpoint{3.058987in}{2.192832in}}%
\pgfpathlineto{\pgfqpoint{3.065535in}{2.192832in}}%
\pgfpathlineto{\pgfqpoint{3.065535in}{2.199379in}}%
\pgfpathlineto{\pgfqpoint{3.058987in}{2.199379in}}%
\pgfpathlineto{\pgfqpoint{3.058987in}{2.205927in}}%
\pgfpathlineto{\pgfqpoint{3.052440in}{2.205927in}}%
\pgfpathlineto{\pgfqpoint{3.052440in}{2.199379in}}%
\pgfpathlineto{\pgfqpoint{3.045893in}{2.199379in}}%
\pgfpathlineto{\pgfqpoint{3.045893in}{2.192832in}}%
\pgfpathlineto{\pgfqpoint{3.052440in}{2.192832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122821in}{2.083577in}}%
\pgfpathlineto{\pgfqpoint{3.129368in}{2.083577in}}%
\pgfpathlineto{\pgfqpoint{3.129368in}{2.090125in}}%
\pgfpathlineto{\pgfqpoint{3.135915in}{2.090125in}}%
\pgfpathlineto{\pgfqpoint{3.135915in}{2.096672in}}%
\pgfpathlineto{\pgfqpoint{3.129368in}{2.096672in}}%
\pgfpathlineto{\pgfqpoint{3.129368in}{2.103219in}}%
\pgfpathlineto{\pgfqpoint{3.122821in}{2.103219in}}%
\pgfpathlineto{\pgfqpoint{3.122821in}{2.096672in}}%
\pgfpathlineto{\pgfqpoint{3.116274in}{2.096672in}}%
\pgfpathlineto{\pgfqpoint{3.116274in}{2.090125in}}%
\pgfpathlineto{\pgfqpoint{3.122821in}{2.090125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998339in}{1.925086in}}%
\pgfpathlineto{\pgfqpoint{3.004886in}{1.925086in}}%
\pgfpathlineto{\pgfqpoint{3.004886in}{1.931633in}}%
\pgfpathlineto{\pgfqpoint{3.011433in}{1.931633in}}%
\pgfpathlineto{\pgfqpoint{3.011433in}{1.938180in}}%
\pgfpathlineto{\pgfqpoint{3.004886in}{1.938180in}}%
\pgfpathlineto{\pgfqpoint{3.004886in}{1.944727in}}%
\pgfpathlineto{\pgfqpoint{2.998339in}{1.944727in}}%
\pgfpathlineto{\pgfqpoint{2.998339in}{1.938180in}}%
\pgfpathlineto{\pgfqpoint{2.991791in}{1.938180in}}%
\pgfpathlineto{\pgfqpoint{2.991791in}{1.931633in}}%
\pgfpathlineto{\pgfqpoint{2.998339in}{1.931633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238362in}{1.948841in}}%
\pgfpathlineto{\pgfqpoint{3.244910in}{1.948841in}}%
\pgfpathlineto{\pgfqpoint{3.244910in}{1.955388in}}%
\pgfpathlineto{\pgfqpoint{3.251457in}{1.955388in}}%
\pgfpathlineto{\pgfqpoint{3.251457in}{1.961936in}}%
\pgfpathlineto{\pgfqpoint{3.244910in}{1.961936in}}%
\pgfpathlineto{\pgfqpoint{3.244910in}{1.968483in}}%
\pgfpathlineto{\pgfqpoint{3.238362in}{1.968483in}}%
\pgfpathlineto{\pgfqpoint{3.238362in}{1.961936in}}%
\pgfpathlineto{\pgfqpoint{3.231815in}{1.961936in}}%
\pgfpathlineto{\pgfqpoint{3.231815in}{1.955388in}}%
\pgfpathlineto{\pgfqpoint{3.238362in}{1.955388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026743in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{3.033291in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{3.033291in}{1.677457in}}%
\pgfpathlineto{\pgfqpoint{3.039838in}{1.677457in}}%
\pgfpathlineto{\pgfqpoint{3.039838in}{1.684005in}}%
\pgfpathlineto{\pgfqpoint{3.033291in}{1.684005in}}%
\pgfpathlineto{\pgfqpoint{3.033291in}{1.690552in}}%
\pgfpathlineto{\pgfqpoint{3.026743in}{1.690552in}}%
\pgfpathlineto{\pgfqpoint{3.026743in}{1.684005in}}%
\pgfpathlineto{\pgfqpoint{3.020196in}{1.684005in}}%
\pgfpathlineto{\pgfqpoint{3.020196in}{1.677457in}}%
\pgfpathlineto{\pgfqpoint{3.026743in}{1.677457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037833in}{1.791682in}}%
\pgfpathlineto{\pgfqpoint{3.044380in}{1.791682in}}%
\pgfpathlineto{\pgfqpoint{3.044380in}{1.798229in}}%
\pgfpathlineto{\pgfqpoint{3.050928in}{1.798229in}}%
\pgfpathlineto{\pgfqpoint{3.050928in}{1.804776in}}%
\pgfpathlineto{\pgfqpoint{3.044380in}{1.804776in}}%
\pgfpathlineto{\pgfqpoint{3.044380in}{1.811323in}}%
\pgfpathlineto{\pgfqpoint{3.037833in}{1.811323in}}%
\pgfpathlineto{\pgfqpoint{3.037833in}{1.804776in}}%
\pgfpathlineto{\pgfqpoint{3.031286in}{1.804776in}}%
\pgfpathlineto{\pgfqpoint{3.031286in}{1.798229in}}%
\pgfpathlineto{\pgfqpoint{3.037833in}{1.798229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933957in}{1.607612in}}%
\pgfpathlineto{\pgfqpoint{2.940504in}{1.607612in}}%
\pgfpathlineto{\pgfqpoint{2.940504in}{1.614160in}}%
\pgfpathlineto{\pgfqpoint{2.947052in}{1.614160in}}%
\pgfpathlineto{\pgfqpoint{2.947052in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{2.940504in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{2.940504in}{1.627254in}}%
\pgfpathlineto{\pgfqpoint{2.933957in}{1.627254in}}%
\pgfpathlineto{\pgfqpoint{2.933957in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{2.927410in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{2.927410in}{1.614160in}}%
\pgfpathlineto{\pgfqpoint{2.933957in}{1.614160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048394in}{1.678522in}}%
\pgfpathlineto{\pgfqpoint{3.054942in}{1.678522in}}%
\pgfpathlineto{\pgfqpoint{3.054942in}{1.685070in}}%
\pgfpathlineto{\pgfqpoint{3.061489in}{1.685070in}}%
\pgfpathlineto{\pgfqpoint{3.061489in}{1.691617in}}%
\pgfpathlineto{\pgfqpoint{3.054942in}{1.691617in}}%
\pgfpathlineto{\pgfqpoint{3.054942in}{1.698164in}}%
\pgfpathlineto{\pgfqpoint{3.048394in}{1.698164in}}%
\pgfpathlineto{\pgfqpoint{3.048394in}{1.691617in}}%
\pgfpathlineto{\pgfqpoint{3.041847in}{1.691617in}}%
\pgfpathlineto{\pgfqpoint{3.041847in}{1.685070in}}%
\pgfpathlineto{\pgfqpoint{3.048394in}{1.685070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050822in}{1.918828in}}%
\pgfpathlineto{\pgfqpoint{3.057369in}{1.918828in}}%
\pgfpathlineto{\pgfqpoint{3.057369in}{1.925375in}}%
\pgfpathlineto{\pgfqpoint{3.063917in}{1.925375in}}%
\pgfpathlineto{\pgfqpoint{3.063917in}{1.931922in}}%
\pgfpathlineto{\pgfqpoint{3.057369in}{1.931922in}}%
\pgfpathlineto{\pgfqpoint{3.057369in}{1.938469in}}%
\pgfpathlineto{\pgfqpoint{3.050822in}{1.938469in}}%
\pgfpathlineto{\pgfqpoint{3.050822in}{1.931922in}}%
\pgfpathlineto{\pgfqpoint{3.044275in}{1.931922in}}%
\pgfpathlineto{\pgfqpoint{3.044275in}{1.925375in}}%
\pgfpathlineto{\pgfqpoint{3.050822in}{1.925375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982832in}{1.891740in}}%
\pgfpathlineto{\pgfqpoint{2.989380in}{1.891740in}}%
\pgfpathlineto{\pgfqpoint{2.989380in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{2.995927in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{2.995927in}{1.904834in}}%
\pgfpathlineto{\pgfqpoint{2.989380in}{1.904834in}}%
\pgfpathlineto{\pgfqpoint{2.989380in}{1.911381in}}%
\pgfpathlineto{\pgfqpoint{2.982832in}{1.911381in}}%
\pgfpathlineto{\pgfqpoint{2.982832in}{1.904834in}}%
\pgfpathlineto{\pgfqpoint{2.976285in}{1.904834in}}%
\pgfpathlineto{\pgfqpoint{2.976285in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{2.982832in}{1.898287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591938in}{1.812399in}}%
\pgfpathlineto{\pgfqpoint{2.598485in}{1.812399in}}%
\pgfpathlineto{\pgfqpoint{2.598485in}{1.818946in}}%
\pgfpathlineto{\pgfqpoint{2.605033in}{1.818946in}}%
\pgfpathlineto{\pgfqpoint{2.605033in}{1.825493in}}%
\pgfpathlineto{\pgfqpoint{2.598485in}{1.825493in}}%
\pgfpathlineto{\pgfqpoint{2.598485in}{1.832041in}}%
\pgfpathlineto{\pgfqpoint{2.591938in}{1.832041in}}%
\pgfpathlineto{\pgfqpoint{2.591938in}{1.825493in}}%
\pgfpathlineto{\pgfqpoint{2.585391in}{1.825493in}}%
\pgfpathlineto{\pgfqpoint{2.585391in}{1.818946in}}%
\pgfpathlineto{\pgfqpoint{2.591938in}{1.818946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266853in}{2.014789in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{2.014789in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{2.021336in}}%
\pgfpathlineto{\pgfqpoint{2.279947in}{2.021336in}}%
\pgfpathlineto{\pgfqpoint{2.279947in}{2.027884in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{2.027884in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{2.034431in}}%
\pgfpathlineto{\pgfqpoint{2.266853in}{2.034431in}}%
\pgfpathlineto{\pgfqpoint{2.266853in}{2.027884in}}%
\pgfpathlineto{\pgfqpoint{2.260305in}{2.027884in}}%
\pgfpathlineto{\pgfqpoint{2.260305in}{2.021336in}}%
\pgfpathlineto{\pgfqpoint{2.266853in}{2.021336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247395in}{1.827221in}}%
\pgfpathlineto{\pgfqpoint{2.253942in}{1.827221in}}%
\pgfpathlineto{\pgfqpoint{2.253942in}{1.833768in}}%
\pgfpathlineto{\pgfqpoint{2.260489in}{1.833768in}}%
\pgfpathlineto{\pgfqpoint{2.260489in}{1.840316in}}%
\pgfpathlineto{\pgfqpoint{2.253942in}{1.840316in}}%
\pgfpathlineto{\pgfqpoint{2.253942in}{1.846863in}}%
\pgfpathlineto{\pgfqpoint{2.247395in}{1.846863in}}%
\pgfpathlineto{\pgfqpoint{2.247395in}{1.840316in}}%
\pgfpathlineto{\pgfqpoint{2.240848in}{1.840316in}}%
\pgfpathlineto{\pgfqpoint{2.240848in}{1.833768in}}%
\pgfpathlineto{\pgfqpoint{2.247395in}{1.833768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319026in}{1.560681in}}%
\pgfpathlineto{\pgfqpoint{2.325574in}{1.560681in}}%
\pgfpathlineto{\pgfqpoint{2.325574in}{1.567228in}}%
\pgfpathlineto{\pgfqpoint{2.332121in}{1.567228in}}%
\pgfpathlineto{\pgfqpoint{2.332121in}{1.573775in}}%
\pgfpathlineto{\pgfqpoint{2.325574in}{1.573775in}}%
\pgfpathlineto{\pgfqpoint{2.325574in}{1.580322in}}%
\pgfpathlineto{\pgfqpoint{2.319026in}{1.580322in}}%
\pgfpathlineto{\pgfqpoint{2.319026in}{1.573775in}}%
\pgfpathlineto{\pgfqpoint{2.312479in}{1.573775in}}%
\pgfpathlineto{\pgfqpoint{2.312479in}{1.567228in}}%
\pgfpathlineto{\pgfqpoint{2.319026in}{1.567228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748093in}{1.870078in}}%
\pgfpathlineto{\pgfqpoint{2.754640in}{1.870078in}}%
\pgfpathlineto{\pgfqpoint{2.754640in}{1.876625in}}%
\pgfpathlineto{\pgfqpoint{2.761187in}{1.876625in}}%
\pgfpathlineto{\pgfqpoint{2.761187in}{1.883173in}}%
\pgfpathlineto{\pgfqpoint{2.754640in}{1.883173in}}%
\pgfpathlineto{\pgfqpoint{2.754640in}{1.889720in}}%
\pgfpathlineto{\pgfqpoint{2.748093in}{1.889720in}}%
\pgfpathlineto{\pgfqpoint{2.748093in}{1.883173in}}%
\pgfpathlineto{\pgfqpoint{2.741545in}{1.883173in}}%
\pgfpathlineto{\pgfqpoint{2.741545in}{1.876625in}}%
\pgfpathlineto{\pgfqpoint{2.748093in}{1.876625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041398in}{1.961298in}}%
\pgfpathlineto{\pgfqpoint{3.047945in}{1.961298in}}%
\pgfpathlineto{\pgfqpoint{3.047945in}{1.967845in}}%
\pgfpathlineto{\pgfqpoint{3.054492in}{1.967845in}}%
\pgfpathlineto{\pgfqpoint{3.054492in}{1.974392in}}%
\pgfpathlineto{\pgfqpoint{3.047945in}{1.974392in}}%
\pgfpathlineto{\pgfqpoint{3.047945in}{1.980940in}}%
\pgfpathlineto{\pgfqpoint{3.041398in}{1.980940in}}%
\pgfpathlineto{\pgfqpoint{3.041398in}{1.974392in}}%
\pgfpathlineto{\pgfqpoint{3.034850in}{1.974392in}}%
\pgfpathlineto{\pgfqpoint{3.034850in}{1.967845in}}%
\pgfpathlineto{\pgfqpoint{3.041398in}{1.967845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215488in}{1.905662in}}%
\pgfpathlineto{\pgfqpoint{3.222035in}{1.905662in}}%
\pgfpathlineto{\pgfqpoint{3.222035in}{1.912209in}}%
\pgfpathlineto{\pgfqpoint{3.228582in}{1.912209in}}%
\pgfpathlineto{\pgfqpoint{3.228582in}{1.918756in}}%
\pgfpathlineto{\pgfqpoint{3.222035in}{1.918756in}}%
\pgfpathlineto{\pgfqpoint{3.222035in}{1.925304in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{1.925304in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{1.918756in}}%
\pgfpathlineto{\pgfqpoint{3.208940in}{1.918756in}}%
\pgfpathlineto{\pgfqpoint{3.208940in}{1.912209in}}%
\pgfpathlineto{\pgfqpoint{3.215488in}{1.912209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027764in}{1.830547in}}%
\pgfpathlineto{\pgfqpoint{3.034311in}{1.830547in}}%
\pgfpathlineto{\pgfqpoint{3.034311in}{1.837094in}}%
\pgfpathlineto{\pgfqpoint{3.040858in}{1.837094in}}%
\pgfpathlineto{\pgfqpoint{3.040858in}{1.843642in}}%
\pgfpathlineto{\pgfqpoint{3.034311in}{1.843642in}}%
\pgfpathlineto{\pgfqpoint{3.034311in}{1.850189in}}%
\pgfpathlineto{\pgfqpoint{3.027764in}{1.850189in}}%
\pgfpathlineto{\pgfqpoint{3.027764in}{1.843642in}}%
\pgfpathlineto{\pgfqpoint{3.021216in}{1.843642in}}%
\pgfpathlineto{\pgfqpoint{3.021216in}{1.837094in}}%
\pgfpathlineto{\pgfqpoint{3.027764in}{1.837094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030469in}{1.901921in}}%
\pgfpathlineto{\pgfqpoint{3.037016in}{1.901921in}}%
\pgfpathlineto{\pgfqpoint{3.037016in}{1.908468in}}%
\pgfpathlineto{\pgfqpoint{3.043564in}{1.908468in}}%
\pgfpathlineto{\pgfqpoint{3.043564in}{1.915015in}}%
\pgfpathlineto{\pgfqpoint{3.037016in}{1.915015in}}%
\pgfpathlineto{\pgfqpoint{3.037016in}{1.921563in}}%
\pgfpathlineto{\pgfqpoint{3.030469in}{1.921563in}}%
\pgfpathlineto{\pgfqpoint{3.030469in}{1.915015in}}%
\pgfpathlineto{\pgfqpoint{3.023922in}{1.915015in}}%
\pgfpathlineto{\pgfqpoint{3.023922in}{1.908468in}}%
\pgfpathlineto{\pgfqpoint{3.030469in}{1.908468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276308in}{2.207999in}}%
\pgfpathlineto{\pgfqpoint{3.282855in}{2.207999in}}%
\pgfpathlineto{\pgfqpoint{3.282855in}{2.214546in}}%
\pgfpathlineto{\pgfqpoint{3.289402in}{2.214546in}}%
\pgfpathlineto{\pgfqpoint{3.289402in}{2.221093in}}%
\pgfpathlineto{\pgfqpoint{3.282855in}{2.221093in}}%
\pgfpathlineto{\pgfqpoint{3.282855in}{2.227641in}}%
\pgfpathlineto{\pgfqpoint{3.276308in}{2.227641in}}%
\pgfpathlineto{\pgfqpoint{3.276308in}{2.221093in}}%
\pgfpathlineto{\pgfqpoint{3.269760in}{2.221093in}}%
\pgfpathlineto{\pgfqpoint{3.269760in}{2.214546in}}%
\pgfpathlineto{\pgfqpoint{3.276308in}{2.214546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043321in}{2.183556in}}%
\pgfpathlineto{\pgfqpoint{3.049868in}{2.183556in}}%
\pgfpathlineto{\pgfqpoint{3.049868in}{2.190104in}}%
\pgfpathlineto{\pgfqpoint{3.056415in}{2.190104in}}%
\pgfpathlineto{\pgfqpoint{3.056415in}{2.196651in}}%
\pgfpathlineto{\pgfqpoint{3.049868in}{2.196651in}}%
\pgfpathlineto{\pgfqpoint{3.049868in}{2.203198in}}%
\pgfpathlineto{\pgfqpoint{3.043321in}{2.203198in}}%
\pgfpathlineto{\pgfqpoint{3.043321in}{2.196651in}}%
\pgfpathlineto{\pgfqpoint{3.036773in}{2.196651in}}%
\pgfpathlineto{\pgfqpoint{3.036773in}{2.190104in}}%
\pgfpathlineto{\pgfqpoint{3.043321in}{2.190104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122563in}{2.073490in}}%
\pgfpathlineto{\pgfqpoint{3.129110in}{2.073490in}}%
\pgfpathlineto{\pgfqpoint{3.129110in}{2.080038in}}%
\pgfpathlineto{\pgfqpoint{3.135657in}{2.080038in}}%
\pgfpathlineto{\pgfqpoint{3.135657in}{2.086585in}}%
\pgfpathlineto{\pgfqpoint{3.129110in}{2.086585in}}%
\pgfpathlineto{\pgfqpoint{3.129110in}{2.093132in}}%
\pgfpathlineto{\pgfqpoint{3.122563in}{2.093132in}}%
\pgfpathlineto{\pgfqpoint{3.122563in}{2.086585in}}%
\pgfpathlineto{\pgfqpoint{3.116015in}{2.086585in}}%
\pgfpathlineto{\pgfqpoint{3.116015in}{2.080038in}}%
\pgfpathlineto{\pgfqpoint{3.122563in}{2.080038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003620in}{1.919424in}}%
\pgfpathlineto{\pgfqpoint{3.010167in}{1.919424in}}%
\pgfpathlineto{\pgfqpoint{3.010167in}{1.925971in}}%
\pgfpathlineto{\pgfqpoint{3.016715in}{1.925971in}}%
\pgfpathlineto{\pgfqpoint{3.016715in}{1.932519in}}%
\pgfpathlineto{\pgfqpoint{3.010167in}{1.932519in}}%
\pgfpathlineto{\pgfqpoint{3.010167in}{1.939066in}}%
\pgfpathlineto{\pgfqpoint{3.003620in}{1.939066in}}%
\pgfpathlineto{\pgfqpoint{3.003620in}{1.932519in}}%
\pgfpathlineto{\pgfqpoint{2.997073in}{1.932519in}}%
\pgfpathlineto{\pgfqpoint{2.997073in}{1.925971in}}%
\pgfpathlineto{\pgfqpoint{3.003620in}{1.925971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234676in}{1.942342in}}%
\pgfpathlineto{\pgfqpoint{3.241223in}{1.942342in}}%
\pgfpathlineto{\pgfqpoint{3.241223in}{1.948889in}}%
\pgfpathlineto{\pgfqpoint{3.247770in}{1.948889in}}%
\pgfpathlineto{\pgfqpoint{3.247770in}{1.955437in}}%
\pgfpathlineto{\pgfqpoint{3.241223in}{1.955437in}}%
\pgfpathlineto{\pgfqpoint{3.241223in}{1.961984in}}%
\pgfpathlineto{\pgfqpoint{3.234676in}{1.961984in}}%
\pgfpathlineto{\pgfqpoint{3.234676in}{1.955437in}}%
\pgfpathlineto{\pgfqpoint{3.228129in}{1.955437in}}%
\pgfpathlineto{\pgfqpoint{3.228129in}{1.948889in}}%
\pgfpathlineto{\pgfqpoint{3.234676in}{1.948889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023712in}{1.682982in}}%
\pgfpathlineto{\pgfqpoint{3.030260in}{1.682982in}}%
\pgfpathlineto{\pgfqpoint{3.030260in}{1.689530in}}%
\pgfpathlineto{\pgfqpoint{3.036807in}{1.689530in}}%
\pgfpathlineto{\pgfqpoint{3.036807in}{1.696077in}}%
\pgfpathlineto{\pgfqpoint{3.030260in}{1.696077in}}%
\pgfpathlineto{\pgfqpoint{3.030260in}{1.702624in}}%
\pgfpathlineto{\pgfqpoint{3.023712in}{1.702624in}}%
\pgfpathlineto{\pgfqpoint{3.023712in}{1.696077in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{1.696077in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{1.689530in}}%
\pgfpathlineto{\pgfqpoint{3.023712in}{1.689530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036834in}{1.786028in}}%
\pgfpathlineto{\pgfqpoint{3.043381in}{1.786028in}}%
\pgfpathlineto{\pgfqpoint{3.043381in}{1.792575in}}%
\pgfpathlineto{\pgfqpoint{3.049928in}{1.792575in}}%
\pgfpathlineto{\pgfqpoint{3.049928in}{1.799122in}}%
\pgfpathlineto{\pgfqpoint{3.043381in}{1.799122in}}%
\pgfpathlineto{\pgfqpoint{3.043381in}{1.805669in}}%
\pgfpathlineto{\pgfqpoint{3.036834in}{1.805669in}}%
\pgfpathlineto{\pgfqpoint{3.036834in}{1.799122in}}%
\pgfpathlineto{\pgfqpoint{3.030286in}{1.799122in}}%
\pgfpathlineto{\pgfqpoint{3.030286in}{1.792575in}}%
\pgfpathlineto{\pgfqpoint{3.036834in}{1.792575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946261in}{1.609100in}}%
\pgfpathlineto{\pgfqpoint{2.952808in}{1.609100in}}%
\pgfpathlineto{\pgfqpoint{2.952808in}{1.615647in}}%
\pgfpathlineto{\pgfqpoint{2.959355in}{1.615647in}}%
\pgfpathlineto{\pgfqpoint{2.959355in}{1.622194in}}%
\pgfpathlineto{\pgfqpoint{2.952808in}{1.622194in}}%
\pgfpathlineto{\pgfqpoint{2.952808in}{1.628742in}}%
\pgfpathlineto{\pgfqpoint{2.946261in}{1.628742in}}%
\pgfpathlineto{\pgfqpoint{2.946261in}{1.622194in}}%
\pgfpathlineto{\pgfqpoint{2.939713in}{1.622194in}}%
\pgfpathlineto{\pgfqpoint{2.939713in}{1.615647in}}%
\pgfpathlineto{\pgfqpoint{2.946261in}{1.615647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041120in}{1.677399in}}%
\pgfpathlineto{\pgfqpoint{3.047667in}{1.677399in}}%
\pgfpathlineto{\pgfqpoint{3.047667in}{1.683946in}}%
\pgfpathlineto{\pgfqpoint{3.054214in}{1.683946in}}%
\pgfpathlineto{\pgfqpoint{3.054214in}{1.690493in}}%
\pgfpathlineto{\pgfqpoint{3.047667in}{1.690493in}}%
\pgfpathlineto{\pgfqpoint{3.047667in}{1.697041in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.697041in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.690493in}}%
\pgfpathlineto{\pgfqpoint{3.034573in}{1.690493in}}%
\pgfpathlineto{\pgfqpoint{3.034573in}{1.683946in}}%
\pgfpathlineto{\pgfqpoint{3.041120in}{1.683946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040102in}{1.918209in}}%
\pgfpathlineto{\pgfqpoint{3.046649in}{1.918209in}}%
\pgfpathlineto{\pgfqpoint{3.046649in}{1.924757in}}%
\pgfpathlineto{\pgfqpoint{3.053197in}{1.924757in}}%
\pgfpathlineto{\pgfqpoint{3.053197in}{1.931304in}}%
\pgfpathlineto{\pgfqpoint{3.046649in}{1.931304in}}%
\pgfpathlineto{\pgfqpoint{3.046649in}{1.937851in}}%
\pgfpathlineto{\pgfqpoint{3.040102in}{1.937851in}}%
\pgfpathlineto{\pgfqpoint{3.040102in}{1.931304in}}%
\pgfpathlineto{\pgfqpoint{3.033555in}{1.931304in}}%
\pgfpathlineto{\pgfqpoint{3.033555in}{1.924757in}}%
\pgfpathlineto{\pgfqpoint{3.040102in}{1.924757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009052in}{1.894291in}}%
\pgfpathlineto{\pgfqpoint{3.015599in}{1.894291in}}%
\pgfpathlineto{\pgfqpoint{3.015599in}{1.900839in}}%
\pgfpathlineto{\pgfqpoint{3.022146in}{1.900839in}}%
\pgfpathlineto{\pgfqpoint{3.022146in}{1.907386in}}%
\pgfpathlineto{\pgfqpoint{3.015599in}{1.907386in}}%
\pgfpathlineto{\pgfqpoint{3.015599in}{1.913933in}}%
\pgfpathlineto{\pgfqpoint{3.009052in}{1.913933in}}%
\pgfpathlineto{\pgfqpoint{3.009052in}{1.907386in}}%
\pgfpathlineto{\pgfqpoint{3.002504in}{1.907386in}}%
\pgfpathlineto{\pgfqpoint{3.002504in}{1.900839in}}%
\pgfpathlineto{\pgfqpoint{3.009052in}{1.900839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656169in}{1.813941in}}%
\pgfpathlineto{\pgfqpoint{2.662716in}{1.813941in}}%
\pgfpathlineto{\pgfqpoint{2.662716in}{1.820489in}}%
\pgfpathlineto{\pgfqpoint{2.669264in}{1.820489in}}%
\pgfpathlineto{\pgfqpoint{2.669264in}{1.827036in}}%
\pgfpathlineto{\pgfqpoint{2.662716in}{1.827036in}}%
\pgfpathlineto{\pgfqpoint{2.662716in}{1.833583in}}%
\pgfpathlineto{\pgfqpoint{2.656169in}{1.833583in}}%
\pgfpathlineto{\pgfqpoint{2.656169in}{1.827036in}}%
\pgfpathlineto{\pgfqpoint{2.649622in}{1.827036in}}%
\pgfpathlineto{\pgfqpoint{2.649622in}{1.820489in}}%
\pgfpathlineto{\pgfqpoint{2.656169in}{1.820489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272989in}{2.014273in}}%
\pgfpathlineto{\pgfqpoint{2.279536in}{2.014273in}}%
\pgfpathlineto{\pgfqpoint{2.279536in}{2.020820in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{2.020820in}}%
\pgfpathlineto{\pgfqpoint{2.286084in}{2.027367in}}%
\pgfpathlineto{\pgfqpoint{2.279536in}{2.027367in}}%
\pgfpathlineto{\pgfqpoint{2.279536in}{2.033915in}}%
\pgfpathlineto{\pgfqpoint{2.272989in}{2.033915in}}%
\pgfpathlineto{\pgfqpoint{2.272989in}{2.027367in}}%
\pgfpathlineto{\pgfqpoint{2.266442in}{2.027367in}}%
\pgfpathlineto{\pgfqpoint{2.266442in}{2.020820in}}%
\pgfpathlineto{\pgfqpoint{2.272989in}{2.020820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301079in}{1.821447in}}%
\pgfpathlineto{\pgfqpoint{2.307626in}{1.821447in}}%
\pgfpathlineto{\pgfqpoint{2.307626in}{1.827994in}}%
\pgfpathlineto{\pgfqpoint{2.314173in}{1.827994in}}%
\pgfpathlineto{\pgfqpoint{2.314173in}{1.834541in}}%
\pgfpathlineto{\pgfqpoint{2.307626in}{1.834541in}}%
\pgfpathlineto{\pgfqpoint{2.307626in}{1.841089in}}%
\pgfpathlineto{\pgfqpoint{2.301079in}{1.841089in}}%
\pgfpathlineto{\pgfqpoint{2.301079in}{1.834541in}}%
\pgfpathlineto{\pgfqpoint{2.294531in}{1.834541in}}%
\pgfpathlineto{\pgfqpoint{2.294531in}{1.827994in}}%
\pgfpathlineto{\pgfqpoint{2.301079in}{1.827994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317826in}{1.562509in}}%
\pgfpathlineto{\pgfqpoint{2.324373in}{1.562509in}}%
\pgfpathlineto{\pgfqpoint{2.324373in}{1.569056in}}%
\pgfpathlineto{\pgfqpoint{2.330920in}{1.569056in}}%
\pgfpathlineto{\pgfqpoint{2.330920in}{1.575603in}}%
\pgfpathlineto{\pgfqpoint{2.324373in}{1.575603in}}%
\pgfpathlineto{\pgfqpoint{2.324373in}{1.582151in}}%
\pgfpathlineto{\pgfqpoint{2.317826in}{1.582151in}}%
\pgfpathlineto{\pgfqpoint{2.317826in}{1.575603in}}%
\pgfpathlineto{\pgfqpoint{2.311279in}{1.575603in}}%
\pgfpathlineto{\pgfqpoint{2.311279in}{1.569056in}}%
\pgfpathlineto{\pgfqpoint{2.317826in}{1.569056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745370in}{1.884508in}}%
\pgfpathlineto{\pgfqpoint{2.751917in}{1.884508in}}%
\pgfpathlineto{\pgfqpoint{2.751917in}{1.891055in}}%
\pgfpathlineto{\pgfqpoint{2.758464in}{1.891055in}}%
\pgfpathlineto{\pgfqpoint{2.758464in}{1.897602in}}%
\pgfpathlineto{\pgfqpoint{2.751917in}{1.897602in}}%
\pgfpathlineto{\pgfqpoint{2.751917in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{2.745370in}{1.904150in}}%
\pgfpathlineto{\pgfqpoint{2.745370in}{1.897602in}}%
\pgfpathlineto{\pgfqpoint{2.738822in}{1.897602in}}%
\pgfpathlineto{\pgfqpoint{2.738822in}{1.891055in}}%
\pgfpathlineto{\pgfqpoint{2.745370in}{1.891055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060533in}{1.967738in}}%
\pgfpathlineto{\pgfqpoint{3.067081in}{1.967738in}}%
\pgfpathlineto{\pgfqpoint{3.067081in}{1.974285in}}%
\pgfpathlineto{\pgfqpoint{3.073628in}{1.974285in}}%
\pgfpathlineto{\pgfqpoint{3.073628in}{1.980833in}}%
\pgfpathlineto{\pgfqpoint{3.067081in}{1.980833in}}%
\pgfpathlineto{\pgfqpoint{3.067081in}{1.987380in}}%
\pgfpathlineto{\pgfqpoint{3.060533in}{1.987380in}}%
\pgfpathlineto{\pgfqpoint{3.060533in}{1.980833in}}%
\pgfpathlineto{\pgfqpoint{3.053986in}{1.980833in}}%
\pgfpathlineto{\pgfqpoint{3.053986in}{1.974285in}}%
\pgfpathlineto{\pgfqpoint{3.060533in}{1.974285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225852in}{1.901038in}}%
\pgfpathlineto{\pgfqpoint{3.232399in}{1.901038in}}%
\pgfpathlineto{\pgfqpoint{3.232399in}{1.907585in}}%
\pgfpathlineto{\pgfqpoint{3.238946in}{1.907585in}}%
\pgfpathlineto{\pgfqpoint{3.238946in}{1.914132in}}%
\pgfpathlineto{\pgfqpoint{3.232399in}{1.914132in}}%
\pgfpathlineto{\pgfqpoint{3.232399in}{1.920680in}}%
\pgfpathlineto{\pgfqpoint{3.225852in}{1.920680in}}%
\pgfpathlineto{\pgfqpoint{3.225852in}{1.914132in}}%
\pgfpathlineto{\pgfqpoint{3.219304in}{1.914132in}}%
\pgfpathlineto{\pgfqpoint{3.219304in}{1.907585in}}%
\pgfpathlineto{\pgfqpoint{3.225852in}{1.907585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029602in}{1.834139in}}%
\pgfpathlineto{\pgfqpoint{3.036149in}{1.834139in}}%
\pgfpathlineto{\pgfqpoint{3.036149in}{1.840687in}}%
\pgfpathlineto{\pgfqpoint{3.042696in}{1.840687in}}%
\pgfpathlineto{\pgfqpoint{3.042696in}{1.847234in}}%
\pgfpathlineto{\pgfqpoint{3.036149in}{1.847234in}}%
\pgfpathlineto{\pgfqpoint{3.036149in}{1.853781in}}%
\pgfpathlineto{\pgfqpoint{3.029602in}{1.853781in}}%
\pgfpathlineto{\pgfqpoint{3.029602in}{1.847234in}}%
\pgfpathlineto{\pgfqpoint{3.023054in}{1.847234in}}%
\pgfpathlineto{\pgfqpoint{3.023054in}{1.840687in}}%
\pgfpathlineto{\pgfqpoint{3.029602in}{1.840687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030394in}{1.899242in}}%
\pgfpathlineto{\pgfqpoint{3.036942in}{1.899242in}}%
\pgfpathlineto{\pgfqpoint{3.036942in}{1.905790in}}%
\pgfpathlineto{\pgfqpoint{3.043489in}{1.905790in}}%
\pgfpathlineto{\pgfqpoint{3.043489in}{1.912337in}}%
\pgfpathlineto{\pgfqpoint{3.036942in}{1.912337in}}%
\pgfpathlineto{\pgfqpoint{3.036942in}{1.918884in}}%
\pgfpathlineto{\pgfqpoint{3.030394in}{1.918884in}}%
\pgfpathlineto{\pgfqpoint{3.030394in}{1.912337in}}%
\pgfpathlineto{\pgfqpoint{3.023847in}{1.912337in}}%
\pgfpathlineto{\pgfqpoint{3.023847in}{1.905790in}}%
\pgfpathlineto{\pgfqpoint{3.030394in}{1.905790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275102in}{2.211534in}}%
\pgfpathlineto{\pgfqpoint{3.281650in}{2.211534in}}%
\pgfpathlineto{\pgfqpoint{3.281650in}{2.218081in}}%
\pgfpathlineto{\pgfqpoint{3.288197in}{2.218081in}}%
\pgfpathlineto{\pgfqpoint{3.288197in}{2.224629in}}%
\pgfpathlineto{\pgfqpoint{3.281650in}{2.224629in}}%
\pgfpathlineto{\pgfqpoint{3.281650in}{2.231176in}}%
\pgfpathlineto{\pgfqpoint{3.275102in}{2.231176in}}%
\pgfpathlineto{\pgfqpoint{3.275102in}{2.224629in}}%
\pgfpathlineto{\pgfqpoint{3.268555in}{2.224629in}}%
\pgfpathlineto{\pgfqpoint{3.268555in}{2.218081in}}%
\pgfpathlineto{\pgfqpoint{3.275102in}{2.218081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041222in}{2.185044in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{2.185044in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{2.191592in}}%
\pgfpathlineto{\pgfqpoint{3.054316in}{2.191592in}}%
\pgfpathlineto{\pgfqpoint{3.054316in}{2.198139in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{2.198139in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{2.204686in}}%
\pgfpathlineto{\pgfqpoint{3.041222in}{2.204686in}}%
\pgfpathlineto{\pgfqpoint{3.041222in}{2.198139in}}%
\pgfpathlineto{\pgfqpoint{3.034674in}{2.198139in}}%
\pgfpathlineto{\pgfqpoint{3.034674in}{2.191592in}}%
\pgfpathlineto{\pgfqpoint{3.041222in}{2.191592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121714in}{2.071383in}}%
\pgfpathlineto{\pgfqpoint{3.128262in}{2.071383in}}%
\pgfpathlineto{\pgfqpoint{3.128262in}{2.077930in}}%
\pgfpathlineto{\pgfqpoint{3.134809in}{2.077930in}}%
\pgfpathlineto{\pgfqpoint{3.134809in}{2.084478in}}%
\pgfpathlineto{\pgfqpoint{3.128262in}{2.084478in}}%
\pgfpathlineto{\pgfqpoint{3.128262in}{2.091025in}}%
\pgfpathlineto{\pgfqpoint{3.121714in}{2.091025in}}%
\pgfpathlineto{\pgfqpoint{3.121714in}{2.084478in}}%
\pgfpathlineto{\pgfqpoint{3.115167in}{2.084478in}}%
\pgfpathlineto{\pgfqpoint{3.115167in}{2.077930in}}%
\pgfpathlineto{\pgfqpoint{3.121714in}{2.077930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004613in}{1.918004in}}%
\pgfpathlineto{\pgfqpoint{3.011160in}{1.918004in}}%
\pgfpathlineto{\pgfqpoint{3.011160in}{1.924551in}}%
\pgfpathlineto{\pgfqpoint{3.017707in}{1.924551in}}%
\pgfpathlineto{\pgfqpoint{3.017707in}{1.931098in}}%
\pgfpathlineto{\pgfqpoint{3.011160in}{1.931098in}}%
\pgfpathlineto{\pgfqpoint{3.011160in}{1.937646in}}%
\pgfpathlineto{\pgfqpoint{3.004613in}{1.937646in}}%
\pgfpathlineto{\pgfqpoint{3.004613in}{1.931098in}}%
\pgfpathlineto{\pgfqpoint{2.998065in}{1.931098in}}%
\pgfpathlineto{\pgfqpoint{2.998065in}{1.924551in}}%
\pgfpathlineto{\pgfqpoint{3.004613in}{1.924551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232639in}{1.942380in}}%
\pgfpathlineto{\pgfqpoint{3.239186in}{1.942380in}}%
\pgfpathlineto{\pgfqpoint{3.239186in}{1.948927in}}%
\pgfpathlineto{\pgfqpoint{3.245733in}{1.948927in}}%
\pgfpathlineto{\pgfqpoint{3.245733in}{1.955474in}}%
\pgfpathlineto{\pgfqpoint{3.239186in}{1.955474in}}%
\pgfpathlineto{\pgfqpoint{3.239186in}{1.962021in}}%
\pgfpathlineto{\pgfqpoint{3.232639in}{1.962021in}}%
\pgfpathlineto{\pgfqpoint{3.232639in}{1.955474in}}%
\pgfpathlineto{\pgfqpoint{3.226091in}{1.955474in}}%
\pgfpathlineto{\pgfqpoint{3.226091in}{1.948927in}}%
\pgfpathlineto{\pgfqpoint{3.232639in}{1.948927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021439in}{1.683703in}}%
\pgfpathlineto{\pgfqpoint{3.027987in}{1.683703in}}%
\pgfpathlineto{\pgfqpoint{3.027987in}{1.690250in}}%
\pgfpathlineto{\pgfqpoint{3.034534in}{1.690250in}}%
\pgfpathlineto{\pgfqpoint{3.034534in}{1.696798in}}%
\pgfpathlineto{\pgfqpoint{3.027987in}{1.696798in}}%
\pgfpathlineto{\pgfqpoint{3.027987in}{1.703345in}}%
\pgfpathlineto{\pgfqpoint{3.021439in}{1.703345in}}%
\pgfpathlineto{\pgfqpoint{3.021439in}{1.696798in}}%
\pgfpathlineto{\pgfqpoint{3.014892in}{1.696798in}}%
\pgfpathlineto{\pgfqpoint{3.014892in}{1.690250in}}%
\pgfpathlineto{\pgfqpoint{3.021439in}{1.690250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036257in}{1.784605in}}%
\pgfpathlineto{\pgfqpoint{3.042804in}{1.784605in}}%
\pgfpathlineto{\pgfqpoint{3.042804in}{1.791152in}}%
\pgfpathlineto{\pgfqpoint{3.049352in}{1.791152in}}%
\pgfpathlineto{\pgfqpoint{3.049352in}{1.797699in}}%
\pgfpathlineto{\pgfqpoint{3.042804in}{1.797699in}}%
\pgfpathlineto{\pgfqpoint{3.042804in}{1.804247in}}%
\pgfpathlineto{\pgfqpoint{3.036257in}{1.804247in}}%
\pgfpathlineto{\pgfqpoint{3.036257in}{1.797699in}}%
\pgfpathlineto{\pgfqpoint{3.029710in}{1.797699in}}%
\pgfpathlineto{\pgfqpoint{3.029710in}{1.791152in}}%
\pgfpathlineto{\pgfqpoint{3.036257in}{1.791152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951411in}{1.611745in}}%
\pgfpathlineto{\pgfqpoint{2.957958in}{1.611745in}}%
\pgfpathlineto{\pgfqpoint{2.957958in}{1.618292in}}%
\pgfpathlineto{\pgfqpoint{2.964505in}{1.618292in}}%
\pgfpathlineto{\pgfqpoint{2.964505in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.957958in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.957958in}{1.631387in}}%
\pgfpathlineto{\pgfqpoint{2.951411in}{1.631387in}}%
\pgfpathlineto{\pgfqpoint{2.951411in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.944864in}{1.624839in}}%
\pgfpathlineto{\pgfqpoint{2.944864in}{1.618292in}}%
\pgfpathlineto{\pgfqpoint{2.951411in}{1.618292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041676in}{1.679343in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{1.679343in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{1.685890in}}%
\pgfpathlineto{\pgfqpoint{3.054770in}{1.685890in}}%
\pgfpathlineto{\pgfqpoint{3.054770in}{1.692438in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{1.692438in}}%
\pgfpathlineto{\pgfqpoint{3.048223in}{1.698985in}}%
\pgfpathlineto{\pgfqpoint{3.041676in}{1.698985in}}%
\pgfpathlineto{\pgfqpoint{3.041676in}{1.692438in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{1.692438in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{1.685890in}}%
\pgfpathlineto{\pgfqpoint{3.041676in}{1.685890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036161in}{1.915616in}}%
\pgfpathlineto{\pgfqpoint{3.042708in}{1.915616in}}%
\pgfpathlineto{\pgfqpoint{3.042708in}{1.922164in}}%
\pgfpathlineto{\pgfqpoint{3.049255in}{1.922164in}}%
\pgfpathlineto{\pgfqpoint{3.049255in}{1.928711in}}%
\pgfpathlineto{\pgfqpoint{3.042708in}{1.928711in}}%
\pgfpathlineto{\pgfqpoint{3.042708in}{1.935258in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{1.935258in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{1.928711in}}%
\pgfpathlineto{\pgfqpoint{3.029614in}{1.928711in}}%
\pgfpathlineto{\pgfqpoint{3.029614in}{1.922164in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{1.922164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017401in}{1.895921in}}%
\pgfpathlineto{\pgfqpoint{3.023949in}{1.895921in}}%
\pgfpathlineto{\pgfqpoint{3.023949in}{1.902468in}}%
\pgfpathlineto{\pgfqpoint{3.030496in}{1.902468in}}%
\pgfpathlineto{\pgfqpoint{3.030496in}{1.909015in}}%
\pgfpathlineto{\pgfqpoint{3.023949in}{1.909015in}}%
\pgfpathlineto{\pgfqpoint{3.023949in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{3.017401in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{3.017401in}{1.909015in}}%
\pgfpathlineto{\pgfqpoint{3.010854in}{1.909015in}}%
\pgfpathlineto{\pgfqpoint{3.010854in}{1.902468in}}%
\pgfpathlineto{\pgfqpoint{3.017401in}{1.902468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680626in}{1.815087in}}%
\pgfpathlineto{\pgfqpoint{2.687173in}{1.815087in}}%
\pgfpathlineto{\pgfqpoint{2.687173in}{1.821635in}}%
\pgfpathlineto{\pgfqpoint{2.693720in}{1.821635in}}%
\pgfpathlineto{\pgfqpoint{2.693720in}{1.828182in}}%
\pgfpathlineto{\pgfqpoint{2.687173in}{1.828182in}}%
\pgfpathlineto{\pgfqpoint{2.687173in}{1.834729in}}%
\pgfpathlineto{\pgfqpoint{2.680626in}{1.834729in}}%
\pgfpathlineto{\pgfqpoint{2.680626in}{1.828182in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.828182in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.821635in}}%
\pgfpathlineto{\pgfqpoint{2.680626in}{1.821635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276036in}{2.012755in}}%
\pgfpathlineto{\pgfqpoint{2.282583in}{2.012755in}}%
\pgfpathlineto{\pgfqpoint{2.282583in}{2.019302in}}%
\pgfpathlineto{\pgfqpoint{2.289131in}{2.019302in}}%
\pgfpathlineto{\pgfqpoint{2.289131in}{2.025849in}}%
\pgfpathlineto{\pgfqpoint{2.282583in}{2.025849in}}%
\pgfpathlineto{\pgfqpoint{2.282583in}{2.032396in}}%
\pgfpathlineto{\pgfqpoint{2.276036in}{2.032396in}}%
\pgfpathlineto{\pgfqpoint{2.276036in}{2.025849in}}%
\pgfpathlineto{\pgfqpoint{2.269489in}{2.025849in}}%
\pgfpathlineto{\pgfqpoint{2.269489in}{2.019302in}}%
\pgfpathlineto{\pgfqpoint{2.276036in}{2.019302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313276in}{1.815527in}}%
\pgfpathlineto{\pgfqpoint{2.319823in}{1.815527in}}%
\pgfpathlineto{\pgfqpoint{2.319823in}{1.822075in}}%
\pgfpathlineto{\pgfqpoint{2.326370in}{1.822075in}}%
\pgfpathlineto{\pgfqpoint{2.326370in}{1.828622in}}%
\pgfpathlineto{\pgfqpoint{2.319823in}{1.828622in}}%
\pgfpathlineto{\pgfqpoint{2.319823in}{1.835169in}}%
\pgfpathlineto{\pgfqpoint{2.313276in}{1.835169in}}%
\pgfpathlineto{\pgfqpoint{2.313276in}{1.828622in}}%
\pgfpathlineto{\pgfqpoint{2.306728in}{1.828622in}}%
\pgfpathlineto{\pgfqpoint{2.306728in}{1.822075in}}%
\pgfpathlineto{\pgfqpoint{2.313276in}{1.822075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317959in}{1.561734in}}%
\pgfpathlineto{\pgfqpoint{2.324506in}{1.561734in}}%
\pgfpathlineto{\pgfqpoint{2.324506in}{1.568281in}}%
\pgfpathlineto{\pgfqpoint{2.331054in}{1.568281in}}%
\pgfpathlineto{\pgfqpoint{2.331054in}{1.574828in}}%
\pgfpathlineto{\pgfqpoint{2.324506in}{1.574828in}}%
\pgfpathlineto{\pgfqpoint{2.324506in}{1.581375in}}%
\pgfpathlineto{\pgfqpoint{2.317959in}{1.581375in}}%
\pgfpathlineto{\pgfqpoint{2.317959in}{1.574828in}}%
\pgfpathlineto{\pgfqpoint{2.311412in}{1.574828in}}%
\pgfpathlineto{\pgfqpoint{2.311412in}{1.568281in}}%
\pgfpathlineto{\pgfqpoint{2.317959in}{1.568281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743710in}{1.885691in}}%
\pgfpathlineto{\pgfqpoint{2.750258in}{1.885691in}}%
\pgfpathlineto{\pgfqpoint{2.750258in}{1.892238in}}%
\pgfpathlineto{\pgfqpoint{2.756805in}{1.892238in}}%
\pgfpathlineto{\pgfqpoint{2.756805in}{1.898785in}}%
\pgfpathlineto{\pgfqpoint{2.750258in}{1.898785in}}%
\pgfpathlineto{\pgfqpoint{2.750258in}{1.905333in}}%
\pgfpathlineto{\pgfqpoint{2.743710in}{1.905333in}}%
\pgfpathlineto{\pgfqpoint{2.743710in}{1.898785in}}%
\pgfpathlineto{\pgfqpoint{2.737163in}{1.898785in}}%
\pgfpathlineto{\pgfqpoint{2.737163in}{1.892238in}}%
\pgfpathlineto{\pgfqpoint{2.743710in}{1.892238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065124in}{1.971035in}}%
\pgfpathlineto{\pgfqpoint{3.071671in}{1.971035in}}%
\pgfpathlineto{\pgfqpoint{3.071671in}{1.977582in}}%
\pgfpathlineto{\pgfqpoint{3.078219in}{1.977582in}}%
\pgfpathlineto{\pgfqpoint{3.078219in}{1.984130in}}%
\pgfpathlineto{\pgfqpoint{3.071671in}{1.984130in}}%
\pgfpathlineto{\pgfqpoint{3.071671in}{1.990677in}}%
\pgfpathlineto{\pgfqpoint{3.065124in}{1.990677in}}%
\pgfpathlineto{\pgfqpoint{3.065124in}{1.984130in}}%
\pgfpathlineto{\pgfqpoint{3.058577in}{1.984130in}}%
\pgfpathlineto{\pgfqpoint{3.058577in}{1.977582in}}%
\pgfpathlineto{\pgfqpoint{3.065124in}{1.977582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229003in}{1.812063in}}%
\pgfpathlineto{\pgfqpoint{3.235551in}{1.812063in}}%
\pgfpathlineto{\pgfqpoint{3.235551in}{1.818611in}}%
\pgfpathlineto{\pgfqpoint{3.242098in}{1.818611in}}%
\pgfpathlineto{\pgfqpoint{3.242098in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{3.235551in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{3.235551in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{3.229003in}{1.831705in}}%
\pgfpathlineto{\pgfqpoint{3.229003in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{3.222456in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{3.222456in}{1.818611in}}%
\pgfpathlineto{\pgfqpoint{3.229003in}{1.818611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031516in}{1.835319in}}%
\pgfpathlineto{\pgfqpoint{3.038063in}{1.835319in}}%
\pgfpathlineto{\pgfqpoint{3.038063in}{1.841866in}}%
\pgfpathlineto{\pgfqpoint{3.044611in}{1.841866in}}%
\pgfpathlineto{\pgfqpoint{3.044611in}{1.848414in}}%
\pgfpathlineto{\pgfqpoint{3.038063in}{1.848414in}}%
\pgfpathlineto{\pgfqpoint{3.038063in}{1.854961in}}%
\pgfpathlineto{\pgfqpoint{3.031516in}{1.854961in}}%
\pgfpathlineto{\pgfqpoint{3.031516in}{1.848414in}}%
\pgfpathlineto{\pgfqpoint{3.024969in}{1.848414in}}%
\pgfpathlineto{\pgfqpoint{3.024969in}{1.841866in}}%
\pgfpathlineto{\pgfqpoint{3.031516in}{1.841866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029647in}{1.897159in}}%
\pgfpathlineto{\pgfqpoint{3.036195in}{1.897159in}}%
\pgfpathlineto{\pgfqpoint{3.036195in}{1.903707in}}%
\pgfpathlineto{\pgfqpoint{3.042742in}{1.903707in}}%
\pgfpathlineto{\pgfqpoint{3.042742in}{1.910254in}}%
\pgfpathlineto{\pgfqpoint{3.036195in}{1.910254in}}%
\pgfpathlineto{\pgfqpoint{3.036195in}{1.916801in}}%
\pgfpathlineto{\pgfqpoint{3.029647in}{1.916801in}}%
\pgfpathlineto{\pgfqpoint{3.029647in}{1.910254in}}%
\pgfpathlineto{\pgfqpoint{3.023100in}{1.910254in}}%
\pgfpathlineto{\pgfqpoint{3.023100in}{1.903707in}}%
\pgfpathlineto{\pgfqpoint{3.029647in}{1.903707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273438in}{2.213036in}}%
\pgfpathlineto{\pgfqpoint{3.279985in}{2.213036in}}%
\pgfpathlineto{\pgfqpoint{3.279985in}{2.219584in}}%
\pgfpathlineto{\pgfqpoint{3.286532in}{2.219584in}}%
\pgfpathlineto{\pgfqpoint{3.286532in}{2.226131in}}%
\pgfpathlineto{\pgfqpoint{3.279985in}{2.226131in}}%
\pgfpathlineto{\pgfqpoint{3.279985in}{2.232678in}}%
\pgfpathlineto{\pgfqpoint{3.273438in}{2.232678in}}%
\pgfpathlineto{\pgfqpoint{3.273438in}{2.226131in}}%
\pgfpathlineto{\pgfqpoint{3.266890in}{2.226131in}}%
\pgfpathlineto{\pgfqpoint{3.266890in}{2.219584in}}%
\pgfpathlineto{\pgfqpoint{3.273438in}{2.219584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041222in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{2.190890in}}%
\pgfpathlineto{\pgfqpoint{3.054316in}{2.190890in}}%
\pgfpathlineto{\pgfqpoint{3.054316in}{2.197438in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{2.197438in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{2.203985in}}%
\pgfpathlineto{\pgfqpoint{3.041222in}{2.203985in}}%
\pgfpathlineto{\pgfqpoint{3.041222in}{2.197438in}}%
\pgfpathlineto{\pgfqpoint{3.034674in}{2.197438in}}%
\pgfpathlineto{\pgfqpoint{3.034674in}{2.190890in}}%
\pgfpathlineto{\pgfqpoint{3.041222in}{2.190890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774780in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.764959in}{0.940368in}}%
\pgfpathlineto{\pgfqpoint{1.784601in}{0.940368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715541in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{1.705720in}{1.007286in}}%
\pgfpathlineto{\pgfqpoint{1.725362in}{1.007286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323140in}{0.859002in}}%
\pgfpathlineto{\pgfqpoint{1.313319in}{0.839360in}}%
\pgfpathlineto{\pgfqpoint{1.332961in}{0.839360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842642in}{0.865980in}}%
\pgfpathlineto{\pgfqpoint{0.832821in}{0.846338in}}%
\pgfpathlineto{\pgfqpoint{0.852463in}{0.846338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824997in}{0.986607in}}%
\pgfpathlineto{\pgfqpoint{1.815176in}{0.966965in}}%
\pgfpathlineto{\pgfqpoint{1.834817in}{0.966965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628116in}{1.102665in}}%
\pgfpathlineto{\pgfqpoint{1.618295in}{1.083023in}}%
\pgfpathlineto{\pgfqpoint{1.637937in}{1.083023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703580in}{0.927746in}}%
\pgfpathlineto{\pgfqpoint{1.693759in}{0.908104in}}%
\pgfpathlineto{\pgfqpoint{1.713401in}{0.908104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028660in}{1.087984in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{1.068342in}}%
\pgfpathlineto{\pgfqpoint{2.038481in}{1.068342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448843in}{0.934626in}}%
\pgfpathlineto{\pgfqpoint{1.439022in}{0.914984in}}%
\pgfpathlineto{\pgfqpoint{1.458664in}{0.914984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568759in}{1.057955in}}%
\pgfpathlineto{\pgfqpoint{1.558938in}{1.038314in}}%
\pgfpathlineto{\pgfqpoint{1.578580in}{1.038314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385127in}{0.936968in}}%
\pgfpathlineto{\pgfqpoint{1.375306in}{0.917326in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{0.917326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609377in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{1.599556in}{1.084951in}}%
\pgfpathlineto{\pgfqpoint{1.619198in}{1.084951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605358in}{0.939760in}}%
\pgfpathlineto{\pgfqpoint{1.595537in}{0.920119in}}%
\pgfpathlineto{\pgfqpoint{1.615179in}{0.920119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720806in}{0.937990in}}%
\pgfpathlineto{\pgfqpoint{1.710985in}{0.918348in}}%
\pgfpathlineto{\pgfqpoint{1.730627in}{0.918348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623954in}{0.909263in}}%
\pgfpathlineto{\pgfqpoint{1.614133in}{0.889621in}}%
\pgfpathlineto{\pgfqpoint{1.633775in}{0.889621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653677in}{0.767183in}}%
\pgfpathlineto{\pgfqpoint{1.643856in}{0.747541in}}%
\pgfpathlineto{\pgfqpoint{1.663498in}{0.747541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581081in}{0.986120in}}%
\pgfpathlineto{\pgfqpoint{1.571260in}{0.966478in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{0.966478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959766in}{1.019415in}}%
\pgfpathlineto{\pgfqpoint{1.949946in}{0.999773in}}%
\pgfpathlineto{\pgfqpoint{1.969587in}{0.999773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641355in}{1.101559in}}%
\pgfpathlineto{\pgfqpoint{2.631534in}{1.081917in}}%
\pgfpathlineto{\pgfqpoint{2.651176in}{1.081917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079406in}{1.106129in}}%
\pgfpathlineto{\pgfqpoint{2.069585in}{1.086488in}}%
\pgfpathlineto{\pgfqpoint{2.089227in}{1.086488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919832in}{1.036890in}}%
\pgfpathlineto{\pgfqpoint{1.910011in}{1.017248in}}%
\pgfpathlineto{\pgfqpoint{1.929653in}{1.017248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999220in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{1.989399in}{1.076522in}}%
\pgfpathlineto{\pgfqpoint{2.009041in}{1.076522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726232in}{0.977375in}}%
\pgfpathlineto{\pgfqpoint{1.716411in}{0.957733in}}%
\pgfpathlineto{\pgfqpoint{1.736053in}{0.957733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875551in}{1.027945in}}%
\pgfpathlineto{\pgfqpoint{1.865730in}{1.008303in}}%
\pgfpathlineto{\pgfqpoint{1.885372in}{1.008303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959996in}{1.005277in}}%
\pgfpathlineto{\pgfqpoint{1.950175in}{0.985635in}}%
\pgfpathlineto{\pgfqpoint{1.969817in}{0.985635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974834in}{1.133111in}}%
\pgfpathlineto{\pgfqpoint{1.965013in}{1.113469in}}%
\pgfpathlineto{\pgfqpoint{1.984655in}{1.113469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131523in}{1.081510in}}%
\pgfpathlineto{\pgfqpoint{2.121702in}{1.061869in}}%
\pgfpathlineto{\pgfqpoint{2.141344in}{1.061869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187462in}{1.154669in}}%
\pgfpathlineto{\pgfqpoint{2.177641in}{1.135027in}}%
\pgfpathlineto{\pgfqpoint{2.197283in}{1.135027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796768in}{1.052535in}}%
\pgfpathlineto{\pgfqpoint{1.786947in}{1.032893in}}%
\pgfpathlineto{\pgfqpoint{1.806589in}{1.032893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711853in}{1.087862in}}%
\pgfpathlineto{\pgfqpoint{1.702032in}{1.068220in}}%
\pgfpathlineto{\pgfqpoint{1.721674in}{1.068220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452712in}{1.002995in}}%
\pgfpathlineto{\pgfqpoint{1.442891in}{0.983353in}}%
\pgfpathlineto{\pgfqpoint{1.462533in}{0.983353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808116in}{1.088213in}}%
\pgfpathlineto{\pgfqpoint{1.798295in}{1.068571in}}%
\pgfpathlineto{\pgfqpoint{1.817937in}{1.068571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454748in}{1.004351in}}%
\pgfpathlineto{\pgfqpoint{1.444927in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{1.464569in}{0.984709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757310in}{1.051151in}}%
\pgfpathlineto{\pgfqpoint{1.747489in}{1.031509in}}%
\pgfpathlineto{\pgfqpoint{1.767130in}{1.031509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827968in}{1.048403in}}%
\pgfpathlineto{\pgfqpoint{1.818147in}{1.028761in}}%
\pgfpathlineto{\pgfqpoint{1.837789in}{1.028761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063812in}{0.886359in}}%
\pgfpathlineto{\pgfqpoint{2.053991in}{0.866717in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{0.866717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991339in}{1.236040in}}%
\pgfpathlineto{\pgfqpoint{1.981518in}{1.216398in}}%
\pgfpathlineto{\pgfqpoint{2.001160in}{1.216398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259724in}{1.111436in}}%
\pgfpathlineto{\pgfqpoint{2.249903in}{1.091794in}}%
\pgfpathlineto{\pgfqpoint{2.269545in}{1.091794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761550in}{1.167274in}}%
\pgfpathlineto{\pgfqpoint{2.751729in}{1.147632in}}%
\pgfpathlineto{\pgfqpoint{2.771371in}{1.147632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366602in}{1.169111in}}%
\pgfpathlineto{\pgfqpoint{2.356781in}{1.149470in}}%
\pgfpathlineto{\pgfqpoint{2.376423in}{1.149470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955533in}{1.080555in}}%
\pgfpathlineto{\pgfqpoint{1.945712in}{1.060913in}}%
\pgfpathlineto{\pgfqpoint{1.965354in}{1.060913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681052in}{1.050557in}}%
\pgfpathlineto{\pgfqpoint{1.671231in}{1.030916in}}%
\pgfpathlineto{\pgfqpoint{1.690873in}{1.030916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993942in}{1.061967in}}%
\pgfpathlineto{\pgfqpoint{1.984121in}{1.042325in}}%
\pgfpathlineto{\pgfqpoint{2.003763in}{1.042325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174656in}{0.941775in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{0.922133in}}%
\pgfpathlineto{\pgfqpoint{2.184477in}{0.922133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203472in}{1.101099in}}%
\pgfpathlineto{\pgfqpoint{2.193651in}{1.081457in}}%
\pgfpathlineto{\pgfqpoint{2.213293in}{1.081457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181133in}{1.175678in}}%
\pgfpathlineto{\pgfqpoint{2.171312in}{1.156036in}}%
\pgfpathlineto{\pgfqpoint{2.190954in}{1.156036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235591in}{1.161374in}}%
\pgfpathlineto{\pgfqpoint{2.225770in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{2.245412in}{1.141732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275219in}{1.371635in}}%
\pgfpathlineto{\pgfqpoint{2.265398in}{1.351993in}}%
\pgfpathlineto{\pgfqpoint{2.285040in}{1.351993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751084in}{1.168415in}}%
\pgfpathlineto{\pgfqpoint{1.741263in}{1.148773in}}%
\pgfpathlineto{\pgfqpoint{1.760905in}{1.148773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797279in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{1.787459in}{1.039634in}}%
\pgfpathlineto{\pgfqpoint{1.807100in}{1.039634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681326in}{1.367162in}}%
\pgfpathlineto{\pgfqpoint{1.671505in}{1.347520in}}%
\pgfpathlineto{\pgfqpoint{1.691147in}{1.347520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997613in}{1.267337in}}%
\pgfpathlineto{\pgfqpoint{1.987792in}{1.247696in}}%
\pgfpathlineto{\pgfqpoint{2.007434in}{1.247696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789941in}{1.293505in}}%
\pgfpathlineto{\pgfqpoint{1.780120in}{1.273863in}}%
\pgfpathlineto{\pgfqpoint{1.799762in}{1.273863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028319in}{1.151130in}}%
\pgfpathlineto{\pgfqpoint{2.018498in}{1.131488in}}%
\pgfpathlineto{\pgfqpoint{2.038140in}{1.131488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142162in}{1.228510in}}%
\pgfpathlineto{\pgfqpoint{2.132341in}{1.208869in}}%
\pgfpathlineto{\pgfqpoint{2.151983in}{1.208869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432976in}{0.955796in}}%
\pgfpathlineto{\pgfqpoint{2.423156in}{0.936154in}}%
\pgfpathlineto{\pgfqpoint{2.442797in}{0.936154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481014in}{1.299351in}}%
\pgfpathlineto{\pgfqpoint{2.471193in}{1.279709in}}%
\pgfpathlineto{\pgfqpoint{2.490835in}{1.279709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695544in}{1.282378in}}%
\pgfpathlineto{\pgfqpoint{2.685723in}{1.262736in}}%
\pgfpathlineto{\pgfqpoint{2.705364in}{1.262736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949935in}{1.303669in}}%
\pgfpathlineto{\pgfqpoint{2.940114in}{1.284027in}}%
\pgfpathlineto{\pgfqpoint{2.959756in}{1.284027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619202in}{1.339694in}}%
\pgfpathlineto{\pgfqpoint{2.609381in}{1.320052in}}%
\pgfpathlineto{\pgfqpoint{2.629023in}{1.320052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593756in}{1.318870in}}%
\pgfpathlineto{\pgfqpoint{2.583935in}{1.299228in}}%
\pgfpathlineto{\pgfqpoint{2.603577in}{1.299228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471155in}{1.230252in}}%
\pgfpathlineto{\pgfqpoint{2.461334in}{1.210610in}}%
\pgfpathlineto{\pgfqpoint{2.480976in}{1.210610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950140in}{1.107813in}}%
\pgfpathlineto{\pgfqpoint{1.940319in}{1.088172in}}%
\pgfpathlineto{\pgfqpoint{1.959961in}{1.088172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144905in}{1.040401in}}%
\pgfpathlineto{\pgfqpoint{2.135084in}{1.020759in}}%
\pgfpathlineto{\pgfqpoint{2.154726in}{1.020759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599629in}{1.192581in}}%
\pgfpathlineto{\pgfqpoint{2.589808in}{1.172939in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{1.172939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286930in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{2.277109in}{1.164220in}}%
\pgfpathlineto{\pgfqpoint{2.296750in}{1.164220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319654in}{1.182727in}}%
\pgfpathlineto{\pgfqpoint{2.309833in}{1.163085in}}%
\pgfpathlineto{\pgfqpoint{2.329475in}{1.163085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413842in}{1.583724in}}%
\pgfpathlineto{\pgfqpoint{2.404021in}{1.564082in}}%
\pgfpathlineto{\pgfqpoint{2.423663in}{1.564082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838092in}{1.183435in}}%
\pgfpathlineto{\pgfqpoint{1.828271in}{1.163794in}}%
\pgfpathlineto{\pgfqpoint{1.847913in}{1.163794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870778in}{1.206458in}}%
\pgfpathlineto{\pgfqpoint{1.860957in}{1.186816in}}%
\pgfpathlineto{\pgfqpoint{1.880599in}{1.186816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793305in}{1.353555in}}%
\pgfpathlineto{\pgfqpoint{1.783484in}{1.333913in}}%
\pgfpathlineto{\pgfqpoint{1.803126in}{1.333913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172084in}{1.329959in}}%
\pgfpathlineto{\pgfqpoint{2.162264in}{1.310317in}}%
\pgfpathlineto{\pgfqpoint{2.181905in}{1.310317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965897in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.956076in}{1.307667in}}%
\pgfpathlineto{\pgfqpoint{1.975718in}{1.307667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066312in}{1.275778in}}%
\pgfpathlineto{\pgfqpoint{2.056491in}{1.256136in}}%
\pgfpathlineto{\pgfqpoint{2.076133in}{1.256136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017051in}{1.444805in}}%
\pgfpathlineto{\pgfqpoint{2.007230in}{1.425163in}}%
\pgfpathlineto{\pgfqpoint{2.026872in}{1.425163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565951in}{1.228467in}}%
\pgfpathlineto{\pgfqpoint{2.556130in}{1.208825in}}%
\pgfpathlineto{\pgfqpoint{2.575772in}{1.208825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849534in}{1.492430in}}%
\pgfpathlineto{\pgfqpoint{2.839713in}{1.472788in}}%
\pgfpathlineto{\pgfqpoint{2.859355in}{1.472788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914312in}{1.347498in}}%
\pgfpathlineto{\pgfqpoint{2.904491in}{1.327856in}}%
\pgfpathlineto{\pgfqpoint{2.924133in}{1.327856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009172in}{1.429011in}}%
\pgfpathlineto{\pgfqpoint{2.999351in}{1.409369in}}%
\pgfpathlineto{\pgfqpoint{3.018993in}{1.409369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767866in}{1.551674in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.532032in}}%
\pgfpathlineto{\pgfqpoint{2.777687in}{1.532032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656822in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{2.647002in}{1.423047in}}%
\pgfpathlineto{\pgfqpoint{2.666643in}{1.423047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342732in}{1.586155in}}%
\pgfpathlineto{\pgfqpoint{2.332911in}{1.566513in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{1.566513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147369in}{1.269827in}}%
\pgfpathlineto{\pgfqpoint{2.137548in}{1.250185in}}%
\pgfpathlineto{\pgfqpoint{2.157190in}{1.250185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496334in}{1.114790in}}%
\pgfpathlineto{\pgfqpoint{2.486513in}{1.095148in}}%
\pgfpathlineto{\pgfqpoint{2.506155in}{1.095148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846334in}{1.281653in}}%
\pgfpathlineto{\pgfqpoint{2.836513in}{1.262011in}}%
\pgfpathlineto{\pgfqpoint{2.856155in}{1.262011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653462in}{1.340029in}}%
\pgfpathlineto{\pgfqpoint{2.643641in}{1.320387in}}%
\pgfpathlineto{\pgfqpoint{2.663283in}{1.320387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691269in}{1.326200in}}%
\pgfpathlineto{\pgfqpoint{2.681448in}{1.306558in}}%
\pgfpathlineto{\pgfqpoint{2.701089in}{1.306558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484468in}{1.693720in}}%
\pgfpathlineto{\pgfqpoint{2.474647in}{1.674078in}}%
\pgfpathlineto{\pgfqpoint{2.494289in}{1.674078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243082in}{1.237013in}}%
\pgfpathlineto{\pgfqpoint{2.233261in}{1.217372in}}%
\pgfpathlineto{\pgfqpoint{2.252903in}{1.217372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926171in}{1.270233in}}%
\pgfpathlineto{\pgfqpoint{1.916350in}{1.250592in}}%
\pgfpathlineto{\pgfqpoint{1.935992in}{1.250592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059245in}{1.421830in}}%
\pgfpathlineto{\pgfqpoint{2.049424in}{1.402188in}}%
\pgfpathlineto{\pgfqpoint{2.069066in}{1.402188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176643in}{1.385305in}}%
\pgfpathlineto{\pgfqpoint{2.166822in}{1.365663in}}%
\pgfpathlineto{\pgfqpoint{2.186463in}{1.365663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064480in}{1.287677in}}%
\pgfpathlineto{\pgfqpoint{2.054659in}{1.268035in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{1.268035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317155in}{1.289692in}}%
\pgfpathlineto{\pgfqpoint{2.307334in}{1.270051in}}%
\pgfpathlineto{\pgfqpoint{2.326976in}{1.270051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191074in}{1.609221in}}%
\pgfpathlineto{\pgfqpoint{2.181253in}{1.589579in}}%
\pgfpathlineto{\pgfqpoint{2.200895in}{1.589579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755533in}{1.298246in}}%
\pgfpathlineto{\pgfqpoint{2.745712in}{1.278604in}}%
\pgfpathlineto{\pgfqpoint{2.765354in}{1.278604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861405in}{1.583361in}}%
\pgfpathlineto{\pgfqpoint{2.851584in}{1.563719in}}%
\pgfpathlineto{\pgfqpoint{2.871226in}{1.563719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813928in}{1.496684in}}%
\pgfpathlineto{\pgfqpoint{2.804107in}{1.477042in}}%
\pgfpathlineto{\pgfqpoint{2.823749in}{1.477042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058248in}{1.490254in}}%
\pgfpathlineto{\pgfqpoint{3.048427in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{3.068069in}{1.470612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860800in}{1.659187in}}%
\pgfpathlineto{\pgfqpoint{2.850979in}{1.639545in}}%
\pgfpathlineto{\pgfqpoint{2.870621in}{1.639545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939404in}{1.576248in}}%
\pgfpathlineto{\pgfqpoint{2.929583in}{1.556606in}}%
\pgfpathlineto{\pgfqpoint{2.949225in}{1.556606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888644in}{1.690012in}}%
\pgfpathlineto{\pgfqpoint{2.878823in}{1.670370in}}%
\pgfpathlineto{\pgfqpoint{2.898465in}{1.670370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289882in}{1.451699in}}%
\pgfpathlineto{\pgfqpoint{2.280061in}{1.432057in}}%
\pgfpathlineto{\pgfqpoint{2.299703in}{1.432057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540083in}{1.262167in}}%
\pgfpathlineto{\pgfqpoint{2.530262in}{1.242526in}}%
\pgfpathlineto{\pgfqpoint{2.549904in}{1.242526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959154in}{1.384382in}}%
\pgfpathlineto{\pgfqpoint{2.949333in}{1.364740in}}%
\pgfpathlineto{\pgfqpoint{2.968975in}{1.364740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741089in}{1.487293in}}%
\pgfpathlineto{\pgfqpoint{2.731268in}{1.467651in}}%
\pgfpathlineto{\pgfqpoint{2.750910in}{1.467651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889503in}{1.321934in}}%
\pgfpathlineto{\pgfqpoint{2.879683in}{1.302292in}}%
\pgfpathlineto{\pgfqpoint{2.899324in}{1.302292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723407in}{1.553403in}}%
\pgfpathlineto{\pgfqpoint{2.713586in}{1.533761in}}%
\pgfpathlineto{\pgfqpoint{2.733228in}{1.533761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424065in}{1.346189in}}%
\pgfpathlineto{\pgfqpoint{2.414244in}{1.326547in}}%
\pgfpathlineto{\pgfqpoint{2.433886in}{1.326547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079905in}{1.316938in}}%
\pgfpathlineto{\pgfqpoint{2.070084in}{1.297296in}}%
\pgfpathlineto{\pgfqpoint{2.089726in}{1.297296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100507in}{1.520657in}}%
\pgfpathlineto{\pgfqpoint{2.090686in}{1.501015in}}%
\pgfpathlineto{\pgfqpoint{2.110328in}{1.501015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220746in}{1.428662in}}%
\pgfpathlineto{\pgfqpoint{2.210925in}{1.409020in}}%
\pgfpathlineto{\pgfqpoint{2.230567in}{1.409020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139585in}{1.419132in}}%
\pgfpathlineto{\pgfqpoint{2.129764in}{1.399490in}}%
\pgfpathlineto{\pgfqpoint{2.149406in}{1.399490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264953in}{1.438500in}}%
\pgfpathlineto{\pgfqpoint{2.255132in}{1.418858in}}%
\pgfpathlineto{\pgfqpoint{2.274774in}{1.418858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263927in}{1.541849in}}%
\pgfpathlineto{\pgfqpoint{2.254106in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{2.273748in}{1.522207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038331in}{1.485410in}}%
\pgfpathlineto{\pgfqpoint{3.028510in}{1.465768in}}%
\pgfpathlineto{\pgfqpoint{3.048152in}{1.465768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066572in}{1.654171in}}%
\pgfpathlineto{\pgfqpoint{3.056751in}{1.634530in}}%
\pgfpathlineto{\pgfqpoint{3.076393in}{1.634530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945981in}{1.570893in}}%
\pgfpathlineto{\pgfqpoint{2.936160in}{1.551251in}}%
\pgfpathlineto{\pgfqpoint{2.955802in}{1.551251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161395in}{1.709622in}}%
\pgfpathlineto{\pgfqpoint{3.151575in}{1.689980in}}%
\pgfpathlineto{\pgfqpoint{3.171216in}{1.689980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922393in}{1.761236in}}%
\pgfpathlineto{\pgfqpoint{2.912572in}{1.741595in}}%
\pgfpathlineto{\pgfqpoint{2.932214in}{1.741595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166553in}{1.758877in}}%
\pgfpathlineto{\pgfqpoint{3.156732in}{1.739235in}}%
\pgfpathlineto{\pgfqpoint{3.176374in}{1.739235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931464in}{1.761762in}}%
\pgfpathlineto{\pgfqpoint{2.921643in}{1.742120in}}%
\pgfpathlineto{\pgfqpoint{2.941285in}{1.742120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001624in}{1.860415in}}%
\pgfpathlineto{\pgfqpoint{2.991803in}{1.840773in}}%
\pgfpathlineto{\pgfqpoint{3.011445in}{1.840773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595437in}{1.480849in}}%
\pgfpathlineto{\pgfqpoint{2.585616in}{1.461207in}}%
\pgfpathlineto{\pgfqpoint{2.605258in}{1.461207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008356in}{1.565030in}}%
\pgfpathlineto{\pgfqpoint{2.998535in}{1.545388in}}%
\pgfpathlineto{\pgfqpoint{3.018177in}{1.545388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779359in}{1.546521in}}%
\pgfpathlineto{\pgfqpoint{2.769538in}{1.526879in}}%
\pgfpathlineto{\pgfqpoint{2.789180in}{1.526879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055305in}{1.378798in}}%
\pgfpathlineto{\pgfqpoint{3.045485in}{1.359156in}}%
\pgfpathlineto{\pgfqpoint{3.065126in}{1.359156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872908in}{1.701453in}}%
\pgfpathlineto{\pgfqpoint{2.863087in}{1.681811in}}%
\pgfpathlineto{\pgfqpoint{2.882729in}{1.681811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803740in}{1.592594in}}%
\pgfpathlineto{\pgfqpoint{2.793920in}{1.572952in}}%
\pgfpathlineto{\pgfqpoint{2.813561in}{1.572952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743196in}{1.387316in}}%
\pgfpathlineto{\pgfqpoint{2.733375in}{1.367674in}}%
\pgfpathlineto{\pgfqpoint{2.753017in}{1.367674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375461in}{1.748033in}}%
\pgfpathlineto{\pgfqpoint{2.365640in}{1.728392in}}%
\pgfpathlineto{\pgfqpoint{2.385282in}{1.728392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174026in}{1.499180in}}%
\pgfpathlineto{\pgfqpoint{2.164205in}{1.479538in}}%
\pgfpathlineto{\pgfqpoint{2.183847in}{1.479538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134649in}{1.528971in}}%
\pgfpathlineto{\pgfqpoint{2.124828in}{1.509330in}}%
\pgfpathlineto{\pgfqpoint{2.144470in}{1.509330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524263in}{1.450615in}}%
\pgfpathlineto{\pgfqpoint{2.514442in}{1.430973in}}%
\pgfpathlineto{\pgfqpoint{2.534084in}{1.430973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564820in}{1.581646in}}%
\pgfpathlineto{\pgfqpoint{2.554999in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{2.574641in}{1.562004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018391in}{1.669123in}}%
\pgfpathlineto{\pgfqpoint{3.008570in}{1.649482in}}%
\pgfpathlineto{\pgfqpoint{3.028212in}{1.649482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027361in}{1.753925in}}%
\pgfpathlineto{\pgfqpoint{3.017540in}{1.734283in}}%
\pgfpathlineto{\pgfqpoint{3.037182in}{1.734283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002895in}{1.861728in}}%
\pgfpathlineto{\pgfqpoint{2.993074in}{1.842086in}}%
\pgfpathlineto{\pgfqpoint{3.012716in}{1.842086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259721in}{2.025439in}}%
\pgfpathlineto{\pgfqpoint{3.249900in}{2.005797in}}%
\pgfpathlineto{\pgfqpoint{3.269542in}{2.005797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041817in}{1.891751in}}%
\pgfpathlineto{\pgfqpoint{3.031996in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{3.051638in}{1.872109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134651in}{1.866661in}}%
\pgfpathlineto{\pgfqpoint{3.124830in}{1.847019in}}%
\pgfpathlineto{\pgfqpoint{3.144472in}{1.847019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987965in}{1.672934in}}%
\pgfpathlineto{\pgfqpoint{2.978144in}{1.653292in}}%
\pgfpathlineto{\pgfqpoint{2.997786in}{1.653292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241296in}{2.047928in}}%
\pgfpathlineto{\pgfqpoint{3.231476in}{2.028286in}}%
\pgfpathlineto{\pgfqpoint{3.251117in}{2.028286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900844in}{1.437564in}}%
\pgfpathlineto{\pgfqpoint{2.891023in}{1.417922in}}%
\pgfpathlineto{\pgfqpoint{2.910664in}{1.417922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999977in}{1.726185in}}%
\pgfpathlineto{\pgfqpoint{2.990156in}{1.706543in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.706543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857973in}{1.608796in}}%
\pgfpathlineto{\pgfqpoint{2.848152in}{1.589154in}}%
\pgfpathlineto{\pgfqpoint{2.867794in}{1.589154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029440in}{1.531388in}}%
\pgfpathlineto{\pgfqpoint{3.019619in}{1.511746in}}%
\pgfpathlineto{\pgfqpoint{3.039261in}{1.511746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975483in}{1.914429in}}%
\pgfpathlineto{\pgfqpoint{2.965662in}{1.894787in}}%
\pgfpathlineto{\pgfqpoint{2.985304in}{1.894787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105821in}{1.878978in}}%
\pgfpathlineto{\pgfqpoint{3.096001in}{1.859336in}}%
\pgfpathlineto{\pgfqpoint{3.115642in}{1.859336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892811in}{1.810052in}}%
\pgfpathlineto{\pgfqpoint{2.882990in}{1.790410in}}%
\pgfpathlineto{\pgfqpoint{2.902632in}{1.790410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315747in}{2.005594in}}%
\pgfpathlineto{\pgfqpoint{2.305926in}{1.985952in}}%
\pgfpathlineto{\pgfqpoint{2.325568in}{1.985952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376985in}{1.738809in}}%
\pgfpathlineto{\pgfqpoint{2.367165in}{1.719167in}}%
\pgfpathlineto{\pgfqpoint{2.386806in}{1.719167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317053in}{1.644958in}}%
\pgfpathlineto{\pgfqpoint{2.307232in}{1.625316in}}%
\pgfpathlineto{\pgfqpoint{2.326874in}{1.625316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631688in}{1.845656in}}%
\pgfpathlineto{\pgfqpoint{2.621867in}{1.826014in}}%
\pgfpathlineto{\pgfqpoint{2.641509in}{1.826014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097874in}{1.824513in}}%
\pgfpathlineto{\pgfqpoint{3.088053in}{1.804871in}}%
\pgfpathlineto{\pgfqpoint{3.107694in}{1.804871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266218in}{1.913714in}}%
\pgfpathlineto{\pgfqpoint{3.256397in}{1.894072in}}%
\pgfpathlineto{\pgfqpoint{3.276038in}{1.894072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068333in}{1.907590in}}%
\pgfpathlineto{\pgfqpoint{3.058512in}{1.887948in}}%
\pgfpathlineto{\pgfqpoint{3.078154in}{1.887948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048008in}{2.119095in}}%
\pgfpathlineto{\pgfqpoint{3.038188in}{2.099453in}}%
\pgfpathlineto{\pgfqpoint{3.057829in}{2.099453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296170in}{2.187427in}}%
\pgfpathlineto{\pgfqpoint{3.286349in}{2.167785in}}%
\pgfpathlineto{\pgfqpoint{3.305991in}{2.167785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076197in}{2.204622in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{2.184980in}}%
\pgfpathlineto{\pgfqpoint{3.086018in}{2.184980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117059in}{2.183872in}}%
\pgfpathlineto{\pgfqpoint{3.107238in}{2.164230in}}%
\pgfpathlineto{\pgfqpoint{3.126880in}{2.164230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001896in}{1.948539in}}%
\pgfpathlineto{\pgfqpoint{2.992075in}{1.928897in}}%
\pgfpathlineto{\pgfqpoint{3.011717in}{1.928897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229800in}{1.959381in}}%
\pgfpathlineto{\pgfqpoint{3.219979in}{1.939740in}}%
\pgfpathlineto{\pgfqpoint{3.239621in}{1.939740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005371in}{1.562268in}}%
\pgfpathlineto{\pgfqpoint{2.995550in}{1.542626in}}%
\pgfpathlineto{\pgfqpoint{3.015192in}{1.542626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022272in}{1.810000in}}%
\pgfpathlineto{\pgfqpoint{3.012451in}{1.790358in}}%
\pgfpathlineto{\pgfqpoint{3.032092in}{1.790358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932653in}{1.625644in}}%
\pgfpathlineto{\pgfqpoint{2.922832in}{1.606002in}}%
\pgfpathlineto{\pgfqpoint{2.942474in}{1.606002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051870in}{1.622236in}}%
\pgfpathlineto{\pgfqpoint{3.042049in}{1.602594in}}%
\pgfpathlineto{\pgfqpoint{3.061691in}{1.602594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035756in}{1.939834in}}%
\pgfpathlineto{\pgfqpoint{3.025935in}{1.920192in}}%
\pgfpathlineto{\pgfqpoint{3.045577in}{1.920192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049447in}{1.905170in}}%
\pgfpathlineto{\pgfqpoint{3.039626in}{1.885528in}}%
\pgfpathlineto{\pgfqpoint{3.059268in}{1.885528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810860in}{1.758503in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{1.738861in}}%
\pgfpathlineto{\pgfqpoint{2.820681in}{1.738861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293826in}{2.025038in}}%
\pgfpathlineto{\pgfqpoint{2.284005in}{2.005396in}}%
\pgfpathlineto{\pgfqpoint{2.303646in}{2.005396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368502in}{1.815736in}}%
\pgfpathlineto{\pgfqpoint{2.358681in}{1.796094in}}%
\pgfpathlineto{\pgfqpoint{2.378323in}{1.796094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415592in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{2.405771in}{1.562541in}}%
\pgfpathlineto{\pgfqpoint{2.425413in}{1.562541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753876in}{1.752038in}}%
\pgfpathlineto{\pgfqpoint{2.744055in}{1.732396in}}%
\pgfpathlineto{\pgfqpoint{2.763697in}{1.732396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142709in}{1.954335in}}%
\pgfpathlineto{\pgfqpoint{3.132888in}{1.934693in}}%
\pgfpathlineto{\pgfqpoint{3.152530in}{1.934693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277127in}{1.839003in}}%
\pgfpathlineto{\pgfqpoint{3.267306in}{1.819361in}}%
\pgfpathlineto{\pgfqpoint{3.286948in}{1.819361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041836in}{2.062161in}}%
\pgfpathlineto{\pgfqpoint{3.032015in}{2.042519in}}%
\pgfpathlineto{\pgfqpoint{3.051656in}{2.042519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049950in}{2.011596in}}%
\pgfpathlineto{\pgfqpoint{3.040130in}{1.991955in}}%
\pgfpathlineto{\pgfqpoint{3.059771in}{1.991955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254325in}{2.212904in}}%
\pgfpathlineto{\pgfqpoint{3.244505in}{2.193262in}}%
\pgfpathlineto{\pgfqpoint{3.264146in}{2.193262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049345in}{2.085408in}}%
\pgfpathlineto{\pgfqpoint{3.039524in}{2.065767in}}%
\pgfpathlineto{\pgfqpoint{3.059165in}{2.065767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124693in}{2.094796in}}%
\pgfpathlineto{\pgfqpoint{3.114872in}{2.075154in}}%
\pgfpathlineto{\pgfqpoint{3.134514in}{2.075154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006114in}{1.935169in}}%
\pgfpathlineto{\pgfqpoint{2.996293in}{1.915527in}}%
\pgfpathlineto{\pgfqpoint{3.015935in}{1.915527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236494in}{1.956964in}}%
\pgfpathlineto{\pgfqpoint{3.226673in}{1.937322in}}%
\pgfpathlineto{\pgfqpoint{3.246315in}{1.937322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997355in}{1.702499in}}%
\pgfpathlineto{\pgfqpoint{2.987534in}{1.682857in}}%
\pgfpathlineto{\pgfqpoint{3.007176in}{1.682857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036456in}{1.806158in}}%
\pgfpathlineto{\pgfqpoint{3.026635in}{1.786516in}}%
\pgfpathlineto{\pgfqpoint{3.046277in}{1.786516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936945in}{1.636958in}}%
\pgfpathlineto{\pgfqpoint{2.927124in}{1.617316in}}%
\pgfpathlineto{\pgfqpoint{2.946765in}{1.617316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041615in}{1.703813in}}%
\pgfpathlineto{\pgfqpoint{3.031794in}{1.684171in}}%
\pgfpathlineto{\pgfqpoint{3.051436in}{1.684171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039907in}{1.837042in}}%
\pgfpathlineto{\pgfqpoint{3.030087in}{1.817400in}}%
\pgfpathlineto{\pgfqpoint{3.049728in}{1.817400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073805in}{1.911667in}}%
\pgfpathlineto{\pgfqpoint{3.063984in}{1.892025in}}%
\pgfpathlineto{\pgfqpoint{3.083626in}{1.892025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718482in}{1.753204in}}%
\pgfpathlineto{\pgfqpoint{2.708661in}{1.733562in}}%
\pgfpathlineto{\pgfqpoint{2.728303in}{1.733562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293699in}{1.936925in}}%
\pgfpathlineto{\pgfqpoint{2.283878in}{1.917283in}}%
\pgfpathlineto{\pgfqpoint{2.303520in}{1.917283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339593in}{1.833949in}}%
\pgfpathlineto{\pgfqpoint{2.329772in}{1.814308in}}%
\pgfpathlineto{\pgfqpoint{2.349414in}{1.814308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327636in}{1.582576in}}%
\pgfpathlineto{\pgfqpoint{2.317815in}{1.562935in}}%
\pgfpathlineto{\pgfqpoint{2.337457in}{1.562935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744729in}{1.875458in}}%
\pgfpathlineto{\pgfqpoint{2.734908in}{1.855816in}}%
\pgfpathlineto{\pgfqpoint{2.754550in}{1.855816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074319in}{1.987432in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{1.967790in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{1.967790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245186in}{1.749767in}}%
\pgfpathlineto{\pgfqpoint{3.235366in}{1.730125in}}%
\pgfpathlineto{\pgfqpoint{3.255007in}{1.730125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038696in}{1.961299in}}%
\pgfpathlineto{\pgfqpoint{3.028875in}{1.941657in}}%
\pgfpathlineto{\pgfqpoint{3.048517in}{1.941657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039494in}{1.914783in}}%
\pgfpathlineto{\pgfqpoint{3.029673in}{1.895141in}}%
\pgfpathlineto{\pgfqpoint{3.049315in}{1.895141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273899in}{2.123580in}}%
\pgfpathlineto{\pgfqpoint{3.264078in}{2.103938in}}%
\pgfpathlineto{\pgfqpoint{3.283720in}{2.103938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048910in}{2.080184in}}%
\pgfpathlineto{\pgfqpoint{3.039089in}{2.060543in}}%
\pgfpathlineto{\pgfqpoint{3.058731in}{2.060543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123255in}{2.089410in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{2.069768in}}%
\pgfpathlineto{\pgfqpoint{3.133076in}{2.069768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005086in}{1.991337in}}%
\pgfpathlineto{\pgfqpoint{2.995265in}{1.971695in}}%
\pgfpathlineto{\pgfqpoint{3.014907in}{1.971695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234020in}{1.964940in}}%
\pgfpathlineto{\pgfqpoint{3.224200in}{1.945298in}}%
\pgfpathlineto{\pgfqpoint{3.243841in}{1.945298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028262in}{1.705813in}}%
\pgfpathlineto{\pgfqpoint{3.018441in}{1.686171in}}%
\pgfpathlineto{\pgfqpoint{3.038083in}{1.686171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041068in}{1.806279in}}%
\pgfpathlineto{\pgfqpoint{3.031247in}{1.786637in}}%
\pgfpathlineto{\pgfqpoint{3.050889in}{1.786637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962195in}{1.636784in}}%
\pgfpathlineto{\pgfqpoint{2.952375in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{2.972016in}{1.617142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044697in}{1.699978in}}%
\pgfpathlineto{\pgfqpoint{3.034876in}{1.680336in}}%
\pgfpathlineto{\pgfqpoint{3.054517in}{1.680336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039277in}{1.845450in}}%
\pgfpathlineto{\pgfqpoint{3.029456in}{1.825808in}}%
\pgfpathlineto{\pgfqpoint{3.049098in}{1.825808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026897in}{1.912568in}}%
\pgfpathlineto{\pgfqpoint{3.017077in}{1.892926in}}%
\pgfpathlineto{\pgfqpoint{3.036718in}{1.892926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710888in}{1.841559in}}%
\pgfpathlineto{\pgfqpoint{2.701067in}{1.821917in}}%
\pgfpathlineto{\pgfqpoint{2.720709in}{1.821917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286250in}{2.031070in}}%
\pgfpathlineto{\pgfqpoint{2.276429in}{2.011429in}}%
\pgfpathlineto{\pgfqpoint{2.296071in}{2.011429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300512in}{1.755039in}}%
\pgfpathlineto{\pgfqpoint{2.290691in}{1.735397in}}%
\pgfpathlineto{\pgfqpoint{2.310333in}{1.735397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319232in}{1.585448in}}%
\pgfpathlineto{\pgfqpoint{2.309411in}{1.565807in}}%
\pgfpathlineto{\pgfqpoint{2.329053in}{1.565807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749282in}{1.902819in}}%
\pgfpathlineto{\pgfqpoint{2.739461in}{1.883177in}}%
\pgfpathlineto{\pgfqpoint{2.759102in}{1.883177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075434in}{1.995153in}}%
\pgfpathlineto{\pgfqpoint{3.065613in}{1.975511in}}%
\pgfpathlineto{\pgfqpoint{3.085255in}{1.975511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234338in}{1.832982in}}%
\pgfpathlineto{\pgfqpoint{3.224517in}{1.813340in}}%
\pgfpathlineto{\pgfqpoint{3.244159in}{1.813340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036551in}{1.870129in}}%
\pgfpathlineto{\pgfqpoint{3.026730in}{1.850487in}}%
\pgfpathlineto{\pgfqpoint{3.046372in}{1.850487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037328in}{1.917126in}}%
\pgfpathlineto{\pgfqpoint{3.027507in}{1.897484in}}%
\pgfpathlineto{\pgfqpoint{3.047149in}{1.897484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279294in}{2.235863in}}%
\pgfpathlineto{\pgfqpoint{3.269473in}{2.216222in}}%
\pgfpathlineto{\pgfqpoint{3.289115in}{2.216222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045581in}{2.202303in}}%
\pgfpathlineto{\pgfqpoint{3.035760in}{2.182661in}}%
\pgfpathlineto{\pgfqpoint{3.055402in}{2.182661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124767in}{2.088993in}}%
\pgfpathlineto{\pgfqpoint{3.114946in}{2.069351in}}%
\pgfpathlineto{\pgfqpoint{3.134588in}{2.069351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007426in}{1.938236in}}%
\pgfpathlineto{\pgfqpoint{2.997605in}{1.918594in}}%
\pgfpathlineto{\pgfqpoint{3.017246in}{1.918594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235282in}{1.980348in}}%
\pgfpathlineto{\pgfqpoint{3.225461in}{1.960706in}}%
\pgfpathlineto{\pgfqpoint{3.245103in}{1.960706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023038in}{1.695758in}}%
\pgfpathlineto{\pgfqpoint{3.013217in}{1.676116in}}%
\pgfpathlineto{\pgfqpoint{3.032859in}{1.676116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038032in}{1.805388in}}%
\pgfpathlineto{\pgfqpoint{3.028211in}{1.785746in}}%
\pgfpathlineto{\pgfqpoint{3.047853in}{1.785746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960049in}{1.633935in}}%
\pgfpathlineto{\pgfqpoint{2.950229in}{1.614293in}}%
\pgfpathlineto{\pgfqpoint{2.969870in}{1.614293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045707in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.035886in}{1.675580in}}%
\pgfpathlineto{\pgfqpoint{3.055528in}{1.675580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038489in}{1.929592in}}%
\pgfpathlineto{\pgfqpoint{3.028668in}{1.909950in}}%
\pgfpathlineto{\pgfqpoint{3.048310in}{1.909950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031205in}{1.912961in}}%
\pgfpathlineto{\pgfqpoint{3.021384in}{1.893320in}}%
\pgfpathlineto{\pgfqpoint{3.041026in}{1.893320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705911in}{1.835467in}}%
\pgfpathlineto{\pgfqpoint{2.696090in}{1.815825in}}%
\pgfpathlineto{\pgfqpoint{2.715732in}{1.815825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274358in}{2.032450in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{2.012808in}}%
\pgfpathlineto{\pgfqpoint{2.284179in}{2.012808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317646in}{1.833864in}}%
\pgfpathlineto{\pgfqpoint{2.307826in}{1.814222in}}%
\pgfpathlineto{\pgfqpoint{2.327467in}{1.814222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322522in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{2.312701in}{1.560144in}}%
\pgfpathlineto{\pgfqpoint{2.332343in}{1.560144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748686in}{1.905483in}}%
\pgfpathlineto{\pgfqpoint{2.738865in}{1.885842in}}%
\pgfpathlineto{\pgfqpoint{2.758507in}{1.885842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099289in}{1.984935in}}%
\pgfpathlineto{\pgfqpoint{3.089468in}{1.965293in}}%
\pgfpathlineto{\pgfqpoint{3.109110in}{1.965293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234277in}{1.754467in}}%
\pgfpathlineto{\pgfqpoint{3.224456in}{1.734825in}}%
\pgfpathlineto{\pgfqpoint{3.244098in}{1.734825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037011in}{1.849313in}}%
\pgfpathlineto{\pgfqpoint{3.027190in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{3.046832in}{1.829672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033519in}{1.914475in}}%
\pgfpathlineto{\pgfqpoint{3.023698in}{1.894833in}}%
\pgfpathlineto{\pgfqpoint{3.043339in}{1.894833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264944in}{2.230894in}}%
\pgfpathlineto{\pgfqpoint{3.255123in}{2.211252in}}%
\pgfpathlineto{\pgfqpoint{3.274765in}{2.211252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045147in}{2.200397in}}%
\pgfpathlineto{\pgfqpoint{3.035326in}{2.180755in}}%
\pgfpathlineto{\pgfqpoint{3.054968in}{2.180755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019265in}{0.880892in}}%
\pgfpathlineto{\pgfqpoint{1.038907in}{0.880892in}}%
\pgfpathlineto{\pgfqpoint{1.038907in}{0.900534in}}%
\pgfpathlineto{\pgfqpoint{1.019265in}{0.900534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824413in}{0.940542in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{0.940542in}}%
\pgfpathlineto{\pgfqpoint{0.844055in}{0.960184in}}%
\pgfpathlineto{\pgfqpoint{0.824413in}{0.960184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971200in}{0.781440in}}%
\pgfpathlineto{\pgfqpoint{0.990842in}{0.781440in}}%
\pgfpathlineto{\pgfqpoint{0.990842in}{0.801082in}}%
\pgfpathlineto{\pgfqpoint{0.971200in}{0.801082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794894in}{0.865379in}}%
\pgfpathlineto{\pgfqpoint{0.814536in}{0.865379in}}%
\pgfpathlineto{\pgfqpoint{0.814536in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{0.794894in}{0.885020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097549in}{0.841402in}}%
\pgfpathlineto{\pgfqpoint{1.117191in}{0.841402in}}%
\pgfpathlineto{\pgfqpoint{1.117191in}{0.861044in}}%
\pgfpathlineto{\pgfqpoint{1.097549in}{0.861044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594166in}{0.890540in}}%
\pgfpathlineto{\pgfqpoint{0.613807in}{0.890540in}}%
\pgfpathlineto{\pgfqpoint{0.613807in}{0.910182in}}%
\pgfpathlineto{\pgfqpoint{0.594166in}{0.910182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373724in}{0.849041in}}%
\pgfpathlineto{\pgfqpoint{1.393365in}{0.849041in}}%
\pgfpathlineto{\pgfqpoint{1.393365in}{0.868682in}}%
\pgfpathlineto{\pgfqpoint{1.373724in}{0.868682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719362in}{0.818049in}}%
\pgfpathlineto{\pgfqpoint{0.739004in}{0.818049in}}%
\pgfpathlineto{\pgfqpoint{0.739004in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{0.719362in}{0.837691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622925in}{0.782782in}}%
\pgfpathlineto{\pgfqpoint{0.642567in}{0.782782in}}%
\pgfpathlineto{\pgfqpoint{0.642567in}{0.802424in}}%
\pgfpathlineto{\pgfqpoint{0.622925in}{0.802424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691197in}{0.913738in}}%
\pgfpathlineto{\pgfqpoint{0.710839in}{0.913738in}}%
\pgfpathlineto{\pgfqpoint{0.710839in}{0.933380in}}%
\pgfpathlineto{\pgfqpoint{0.691197in}{0.933380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097051in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{1.116692in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{1.116692in}{0.992559in}}%
\pgfpathlineto{\pgfqpoint{1.097051in}{0.992559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377267in}{1.017041in}}%
\pgfpathlineto{\pgfqpoint{1.396909in}{1.017041in}}%
\pgfpathlineto{\pgfqpoint{1.396909in}{1.036683in}}%
\pgfpathlineto{\pgfqpoint{1.377267in}{1.036683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819054in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{0.838695in}{0.768060in}}%
\pgfpathlineto{\pgfqpoint{0.838695in}{0.787702in}}%
\pgfpathlineto{\pgfqpoint{0.819054in}{0.787702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724204in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{0.743846in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{0.743846in}{0.821402in}}%
\pgfpathlineto{\pgfqpoint{0.724204in}{0.821402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417542in}{0.837411in}}%
\pgfpathlineto{\pgfqpoint{1.437184in}{0.837411in}}%
\pgfpathlineto{\pgfqpoint{1.437184in}{0.857052in}}%
\pgfpathlineto{\pgfqpoint{1.417542in}{0.857052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803523in}{0.744175in}}%
\pgfpathlineto{\pgfqpoint{0.823165in}{0.744175in}}%
\pgfpathlineto{\pgfqpoint{0.823165in}{0.763817in}}%
\pgfpathlineto{\pgfqpoint{0.803523in}{0.763817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144690in}{0.929681in}}%
\pgfpathlineto{\pgfqpoint{1.164331in}{0.929681in}}%
\pgfpathlineto{\pgfqpoint{1.164331in}{0.949323in}}%
\pgfpathlineto{\pgfqpoint{1.144690in}{0.949323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239787in}{0.913387in}}%
\pgfpathlineto{\pgfqpoint{1.259429in}{0.913387in}}%
\pgfpathlineto{\pgfqpoint{1.259429in}{0.933029in}}%
\pgfpathlineto{\pgfqpoint{1.239787in}{0.933029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963632in}{0.865456in}}%
\pgfpathlineto{\pgfqpoint{1.983274in}{0.865456in}}%
\pgfpathlineto{\pgfqpoint{1.983274in}{0.885098in}}%
\pgfpathlineto{\pgfqpoint{1.963632in}{0.885098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384310in}{0.944662in}}%
\pgfpathlineto{\pgfqpoint{1.403952in}{0.944662in}}%
\pgfpathlineto{\pgfqpoint{1.403952in}{0.964304in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{0.964304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055187in}{0.893911in}}%
\pgfpathlineto{\pgfqpoint{1.074829in}{0.893911in}}%
\pgfpathlineto{\pgfqpoint{1.074829in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{1.055187in}{0.913553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917815in}{0.956430in}}%
\pgfpathlineto{\pgfqpoint{0.937457in}{0.956430in}}%
\pgfpathlineto{\pgfqpoint{0.937457in}{0.976071in}}%
\pgfpathlineto{\pgfqpoint{0.917815in}{0.976071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108086in}{0.810189in}}%
\pgfpathlineto{\pgfqpoint{1.127728in}{0.810189in}}%
\pgfpathlineto{\pgfqpoint{1.127728in}{0.829831in}}%
\pgfpathlineto{\pgfqpoint{1.108086in}{0.829831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848614in}{0.885734in}}%
\pgfpathlineto{\pgfqpoint{0.868256in}{0.885734in}}%
\pgfpathlineto{\pgfqpoint{0.868256in}{0.905375in}}%
\pgfpathlineto{\pgfqpoint{0.848614in}{0.905375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495359in}{0.860087in}}%
\pgfpathlineto{\pgfqpoint{1.515001in}{0.860087in}}%
\pgfpathlineto{\pgfqpoint{1.515001in}{0.879729in}}%
\pgfpathlineto{\pgfqpoint{1.495359in}{0.879729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670133in}{0.934035in}}%
\pgfpathlineto{\pgfqpoint{0.689775in}{0.934035in}}%
\pgfpathlineto{\pgfqpoint{0.689775in}{0.953676in}}%
\pgfpathlineto{\pgfqpoint{0.670133in}{0.953676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517095in}{0.871691in}}%
\pgfpathlineto{\pgfqpoint{1.536737in}{0.871691in}}%
\pgfpathlineto{\pgfqpoint{1.536737in}{0.891332in}}%
\pgfpathlineto{\pgfqpoint{1.517095in}{0.891332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054203in}{0.864944in}}%
\pgfpathlineto{\pgfqpoint{1.073844in}{0.864944in}}%
\pgfpathlineto{\pgfqpoint{1.073844in}{0.884586in}}%
\pgfpathlineto{\pgfqpoint{1.054203in}{0.884586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780507in}{0.806890in}}%
\pgfpathlineto{\pgfqpoint{0.800149in}{0.806890in}}%
\pgfpathlineto{\pgfqpoint{0.800149in}{0.826532in}}%
\pgfpathlineto{\pgfqpoint{0.780507in}{0.826532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824293in}{0.939920in}}%
\pgfpathlineto{\pgfqpoint{0.843935in}{0.939920in}}%
\pgfpathlineto{\pgfqpoint{0.843935in}{0.959562in}}%
\pgfpathlineto{\pgfqpoint{0.824293in}{0.959562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191467in}{1.065304in}}%
\pgfpathlineto{\pgfqpoint{1.211109in}{1.065304in}}%
\pgfpathlineto{\pgfqpoint{1.211109in}{1.084946in}}%
\pgfpathlineto{\pgfqpoint{1.191467in}{1.084946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401239in}{1.036735in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{1.036735in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{1.056377in}}%
\pgfpathlineto{\pgfqpoint{1.401239in}{1.056377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003992in}{0.801391in}}%
\pgfpathlineto{\pgfqpoint{1.023634in}{0.801391in}}%
\pgfpathlineto{\pgfqpoint{1.023634in}{0.821033in}}%
\pgfpathlineto{\pgfqpoint{1.003992in}{0.821033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005169in}{0.844280in}}%
\pgfpathlineto{\pgfqpoint{1.024811in}{0.844280in}}%
\pgfpathlineto{\pgfqpoint{1.024811in}{0.863922in}}%
\pgfpathlineto{\pgfqpoint{1.005169in}{0.863922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498418in}{0.870955in}}%
\pgfpathlineto{\pgfqpoint{1.518060in}{0.870955in}}%
\pgfpathlineto{\pgfqpoint{1.518060in}{0.890597in}}%
\pgfpathlineto{\pgfqpoint{1.498418in}{0.890597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908800in}{0.756308in}}%
\pgfpathlineto{\pgfqpoint{0.928442in}{0.756308in}}%
\pgfpathlineto{\pgfqpoint{0.928442in}{0.775950in}}%
\pgfpathlineto{\pgfqpoint{0.908800in}{0.775950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273886in}{1.022655in}}%
\pgfpathlineto{\pgfqpoint{1.293528in}{1.022655in}}%
\pgfpathlineto{\pgfqpoint{1.293528in}{1.042297in}}%
\pgfpathlineto{\pgfqpoint{1.273886in}{1.042297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587995in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{1.607637in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{1.607637in}{0.985255in}}%
\pgfpathlineto{\pgfqpoint{1.587995in}{0.985255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215042in}{0.892386in}}%
\pgfpathlineto{\pgfqpoint{2.234684in}{0.892386in}}%
\pgfpathlineto{\pgfqpoint{2.234684in}{0.912027in}}%
\pgfpathlineto{\pgfqpoint{2.215042in}{0.912027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456037in}{0.967505in}}%
\pgfpathlineto{\pgfqpoint{1.475679in}{0.967505in}}%
\pgfpathlineto{\pgfqpoint{1.475679in}{0.987147in}}%
\pgfpathlineto{\pgfqpoint{1.456037in}{0.987147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245234in}{0.944289in}}%
\pgfpathlineto{\pgfqpoint{1.264876in}{0.944289in}}%
\pgfpathlineto{\pgfqpoint{1.264876in}{0.963931in}}%
\pgfpathlineto{\pgfqpoint{1.245234in}{0.963931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016533in}{0.979140in}}%
\pgfpathlineto{\pgfqpoint{1.036175in}{0.979140in}}%
\pgfpathlineto{\pgfqpoint{1.036175in}{0.998782in}}%
\pgfpathlineto{\pgfqpoint{1.016533in}{0.998782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323166in}{0.843366in}}%
\pgfpathlineto{\pgfqpoint{1.342808in}{0.843366in}}%
\pgfpathlineto{\pgfqpoint{1.342808in}{0.863008in}}%
\pgfpathlineto{\pgfqpoint{1.323166in}{0.863008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093441in}{0.907767in}}%
\pgfpathlineto{\pgfqpoint{1.113083in}{0.907767in}}%
\pgfpathlineto{\pgfqpoint{1.113083in}{0.927408in}}%
\pgfpathlineto{\pgfqpoint{1.093441in}{0.927408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744216in}{0.899745in}}%
\pgfpathlineto{\pgfqpoint{1.763858in}{0.899745in}}%
\pgfpathlineto{\pgfqpoint{1.763858in}{0.919387in}}%
\pgfpathlineto{\pgfqpoint{1.744216in}{0.919387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803469in}{0.975998in}}%
\pgfpathlineto{\pgfqpoint{0.823111in}{0.975998in}}%
\pgfpathlineto{\pgfqpoint{0.823111in}{0.995640in}}%
\pgfpathlineto{\pgfqpoint{0.803469in}{0.995640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722807in}{0.907032in}}%
\pgfpathlineto{\pgfqpoint{1.742449in}{0.907032in}}%
\pgfpathlineto{\pgfqpoint{1.742449in}{0.926673in}}%
\pgfpathlineto{\pgfqpoint{1.722807in}{0.926673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316421in}{1.017396in}}%
\pgfpathlineto{\pgfqpoint{1.336063in}{1.017396in}}%
\pgfpathlineto{\pgfqpoint{1.336063in}{1.037038in}}%
\pgfpathlineto{\pgfqpoint{1.316421in}{1.037038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086683in}{0.929210in}}%
\pgfpathlineto{\pgfqpoint{1.106325in}{0.929210in}}%
\pgfpathlineto{\pgfqpoint{1.106325in}{0.948852in}}%
\pgfpathlineto{\pgfqpoint{1.086683in}{0.948852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064870in}{0.962302in}}%
\pgfpathlineto{\pgfqpoint{1.084512in}{0.962302in}}%
\pgfpathlineto{\pgfqpoint{1.084512in}{0.981944in}}%
\pgfpathlineto{\pgfqpoint{1.064870in}{0.981944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276573in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{1.296215in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{1.296215in}{1.097021in}}%
\pgfpathlineto{\pgfqpoint{1.276573in}{1.097021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446271in}{1.000323in}}%
\pgfpathlineto{\pgfqpoint{1.465913in}{1.000323in}}%
\pgfpathlineto{\pgfqpoint{1.465913in}{1.019965in}}%
\pgfpathlineto{\pgfqpoint{1.446271in}{1.019965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153134in}{0.838065in}}%
\pgfpathlineto{\pgfqpoint{1.172776in}{0.838065in}}%
\pgfpathlineto{\pgfqpoint{1.172776in}{0.857707in}}%
\pgfpathlineto{\pgfqpoint{1.153134in}{0.857707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512216in}{0.903026in}}%
\pgfpathlineto{\pgfqpoint{1.531858in}{0.903026in}}%
\pgfpathlineto{\pgfqpoint{1.531858in}{0.922668in}}%
\pgfpathlineto{\pgfqpoint{1.512216in}{0.922668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563591in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{1.583233in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{1.583233in}{0.932201in}}%
\pgfpathlineto{\pgfqpoint{1.563591in}{0.932201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103655in}{0.815903in}}%
\pgfpathlineto{\pgfqpoint{1.123297in}{0.815903in}}%
\pgfpathlineto{\pgfqpoint{1.123297in}{0.835545in}}%
\pgfpathlineto{\pgfqpoint{1.103655in}{0.835545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589180in}{1.088678in}}%
\pgfpathlineto{\pgfqpoint{1.608822in}{1.088678in}}%
\pgfpathlineto{\pgfqpoint{1.608822in}{1.108320in}}%
\pgfpathlineto{\pgfqpoint{1.589180in}{1.108320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100671in}{1.059059in}}%
\pgfpathlineto{\pgfqpoint{2.120313in}{1.059059in}}%
\pgfpathlineto{\pgfqpoint{2.120313in}{1.078701in}}%
\pgfpathlineto{\pgfqpoint{2.100671in}{1.078701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481664in}{0.996085in}}%
\pgfpathlineto{\pgfqpoint{2.501306in}{0.996085in}}%
\pgfpathlineto{\pgfqpoint{2.501306in}{1.015727in}}%
\pgfpathlineto{\pgfqpoint{2.481664in}{1.015727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681784in}{0.995764in}}%
\pgfpathlineto{\pgfqpoint{1.701426in}{0.995764in}}%
\pgfpathlineto{\pgfqpoint{1.701426in}{1.015405in}}%
\pgfpathlineto{\pgfqpoint{1.681784in}{1.015405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686108in}{0.963858in}}%
\pgfpathlineto{\pgfqpoint{1.705750in}{0.963858in}}%
\pgfpathlineto{\pgfqpoint{1.705750in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{1.686108in}{0.983500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180934in}{1.019458in}}%
\pgfpathlineto{\pgfqpoint{1.200576in}{1.019458in}}%
\pgfpathlineto{\pgfqpoint{1.200576in}{1.039099in}}%
\pgfpathlineto{\pgfqpoint{1.180934in}{1.039099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675908in}{0.943089in}}%
\pgfpathlineto{\pgfqpoint{1.695550in}{0.943089in}}%
\pgfpathlineto{\pgfqpoint{1.695550in}{0.962731in}}%
\pgfpathlineto{\pgfqpoint{1.675908in}{0.962731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702020in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.721662in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.721662in}{0.961509in}}%
\pgfpathlineto{\pgfqpoint{1.702020in}{0.961509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142911in}{1.068970in}}%
\pgfpathlineto{\pgfqpoint{2.162553in}{1.068970in}}%
\pgfpathlineto{\pgfqpoint{2.162553in}{1.088612in}}%
\pgfpathlineto{\pgfqpoint{2.142911in}{1.088612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114135in}{1.057878in}}%
\pgfpathlineto{\pgfqpoint{1.133777in}{1.057878in}}%
\pgfpathlineto{\pgfqpoint{1.133777in}{1.077520in}}%
\pgfpathlineto{\pgfqpoint{1.114135in}{1.077520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014198in}{0.976153in}}%
\pgfpathlineto{\pgfqpoint{2.033840in}{0.976153in}}%
\pgfpathlineto{\pgfqpoint{2.033840in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{2.014198in}{0.995795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605123in}{1.173030in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{1.173030in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{1.192672in}}%
\pgfpathlineto{\pgfqpoint{1.605123in}{1.192672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312872in}{1.051826in}}%
\pgfpathlineto{\pgfqpoint{1.332513in}{1.051826in}}%
\pgfpathlineto{\pgfqpoint{1.332513in}{1.071468in}}%
\pgfpathlineto{\pgfqpoint{1.312872in}{1.071468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350627in}{1.066510in}}%
\pgfpathlineto{\pgfqpoint{1.370269in}{1.066510in}}%
\pgfpathlineto{\pgfqpoint{1.370269in}{1.086152in}}%
\pgfpathlineto{\pgfqpoint{1.350627in}{1.086152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391684in}{1.179218in}}%
\pgfpathlineto{\pgfqpoint{1.411326in}{1.179218in}}%
\pgfpathlineto{\pgfqpoint{1.411326in}{1.198860in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{1.198860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508226in}{1.106954in}}%
\pgfpathlineto{\pgfqpoint{1.527868in}{1.106954in}}%
\pgfpathlineto{\pgfqpoint{1.527868in}{1.126596in}}%
\pgfpathlineto{\pgfqpoint{1.508226in}{1.126596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263902in}{0.910220in}}%
\pgfpathlineto{\pgfqpoint{1.283544in}{0.910220in}}%
\pgfpathlineto{\pgfqpoint{1.283544in}{0.929861in}}%
\pgfpathlineto{\pgfqpoint{1.263902in}{0.929861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569907in}{1.044419in}}%
\pgfpathlineto{\pgfqpoint{1.589549in}{1.044419in}}%
\pgfpathlineto{\pgfqpoint{1.589549in}{1.064061in}}%
\pgfpathlineto{\pgfqpoint{1.569907in}{1.064061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554152in}{1.017719in}}%
\pgfpathlineto{\pgfqpoint{1.573793in}{1.017719in}}%
\pgfpathlineto{\pgfqpoint{1.573793in}{1.037360in}}%
\pgfpathlineto{\pgfqpoint{1.554152in}{1.037360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273237in}{0.971612in}}%
\pgfpathlineto{\pgfqpoint{1.292879in}{0.971612in}}%
\pgfpathlineto{\pgfqpoint{1.292879in}{0.991254in}}%
\pgfpathlineto{\pgfqpoint{1.273237in}{0.991254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092947in}{1.124470in}}%
\pgfpathlineto{\pgfqpoint{2.112589in}{1.124470in}}%
\pgfpathlineto{\pgfqpoint{2.112589in}{1.144112in}}%
\pgfpathlineto{\pgfqpoint{2.092947in}{1.144112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551280in}{1.134818in}}%
\pgfpathlineto{\pgfqpoint{2.570921in}{1.134818in}}%
\pgfpathlineto{\pgfqpoint{2.570921in}{1.154460in}}%
\pgfpathlineto{\pgfqpoint{2.551280in}{1.154460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711320in}{1.080203in}}%
\pgfpathlineto{\pgfqpoint{2.730961in}{1.080203in}}%
\pgfpathlineto{\pgfqpoint{2.730961in}{1.099844in}}%
\pgfpathlineto{\pgfqpoint{2.711320in}{1.099844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096727in}{1.129252in}}%
\pgfpathlineto{\pgfqpoint{2.116369in}{1.129252in}}%
\pgfpathlineto{\pgfqpoint{2.116369in}{1.148894in}}%
\pgfpathlineto{\pgfqpoint{2.096727in}{1.148894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132846in}{1.160219in}}%
\pgfpathlineto{\pgfqpoint{2.152487in}{1.160219in}}%
\pgfpathlineto{\pgfqpoint{2.152487in}{1.179860in}}%
\pgfpathlineto{\pgfqpoint{2.132846in}{1.179860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660845in}{1.131861in}}%
\pgfpathlineto{\pgfqpoint{1.680487in}{1.131861in}}%
\pgfpathlineto{\pgfqpoint{1.680487in}{1.151503in}}%
\pgfpathlineto{\pgfqpoint{1.660845in}{1.151503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229614in}{1.047529in}}%
\pgfpathlineto{\pgfqpoint{2.249256in}{1.047529in}}%
\pgfpathlineto{\pgfqpoint{2.249256in}{1.067171in}}%
\pgfpathlineto{\pgfqpoint{2.229614in}{1.067171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060547in}{1.037054in}}%
\pgfpathlineto{\pgfqpoint{2.080189in}{1.037054in}}%
\pgfpathlineto{\pgfqpoint{2.080189in}{1.056696in}}%
\pgfpathlineto{\pgfqpoint{2.060547in}{1.056696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327805in}{1.196745in}}%
\pgfpathlineto{\pgfqpoint{2.347447in}{1.196745in}}%
\pgfpathlineto{\pgfqpoint{2.347447in}{1.216387in}}%
\pgfpathlineto{\pgfqpoint{2.327805in}{1.216387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638610in}{1.182911in}}%
\pgfpathlineto{\pgfqpoint{1.658252in}{1.182911in}}%
\pgfpathlineto{\pgfqpoint{1.658252in}{1.202552in}}%
\pgfpathlineto{\pgfqpoint{1.638610in}{1.202552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299578in}{1.020533in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{1.020533in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{1.040175in}}%
\pgfpathlineto{\pgfqpoint{2.299578in}{1.040175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010379in}{1.329606in}}%
\pgfpathlineto{\pgfqpoint{2.030021in}{1.329606in}}%
\pgfpathlineto{\pgfqpoint{2.030021in}{1.349248in}}%
\pgfpathlineto{\pgfqpoint{2.010379in}{1.349248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783118in}{1.204379in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{1.204379in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{1.224021in}}%
\pgfpathlineto{\pgfqpoint{1.783118in}{1.224021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713059in}{1.188998in}}%
\pgfpathlineto{\pgfqpoint{1.732701in}{1.188998in}}%
\pgfpathlineto{\pgfqpoint{1.732701in}{1.208640in}}%
\pgfpathlineto{\pgfqpoint{1.713059in}{1.208640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494225in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{1.513867in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{1.513867in}{1.280428in}}%
\pgfpathlineto{\pgfqpoint{1.494225in}{1.280428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595293in}{1.180360in}}%
\pgfpathlineto{\pgfqpoint{1.614935in}{1.180360in}}%
\pgfpathlineto{\pgfqpoint{1.614935in}{1.200002in}}%
\pgfpathlineto{\pgfqpoint{1.595293in}{1.200002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635424in}{1.060189in}}%
\pgfpathlineto{\pgfqpoint{1.655066in}{1.060189in}}%
\pgfpathlineto{\pgfqpoint{1.655066in}{1.079831in}}%
\pgfpathlineto{\pgfqpoint{1.635424in}{1.079831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564844in}{1.084268in}}%
\pgfpathlineto{\pgfqpoint{1.584486in}{1.084268in}}%
\pgfpathlineto{\pgfqpoint{1.584486in}{1.103910in}}%
\pgfpathlineto{\pgfqpoint{1.564844in}{1.103910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456714in}{1.164718in}}%
\pgfpathlineto{\pgfqpoint{1.476356in}{1.164718in}}%
\pgfpathlineto{\pgfqpoint{1.476356in}{1.184360in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{1.184360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665978in}{1.229432in}}%
\pgfpathlineto{\pgfqpoint{1.685620in}{1.229432in}}%
\pgfpathlineto{\pgfqpoint{1.685620in}{1.249073in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.249073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525721in}{1.237984in}}%
\pgfpathlineto{\pgfqpoint{2.545363in}{1.237984in}}%
\pgfpathlineto{\pgfqpoint{2.545363in}{1.257626in}}%
\pgfpathlineto{\pgfqpoint{2.525721in}{1.257626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902101in}{1.164241in}}%
\pgfpathlineto{\pgfqpoint{2.921743in}{1.164241in}}%
\pgfpathlineto{\pgfqpoint{2.921743in}{1.183883in}}%
\pgfpathlineto{\pgfqpoint{2.902101in}{1.183883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888684in}{1.124172in}}%
\pgfpathlineto{\pgfqpoint{2.908326in}{1.124172in}}%
\pgfpathlineto{\pgfqpoint{2.908326in}{1.143814in}}%
\pgfpathlineto{\pgfqpoint{2.888684in}{1.143814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577245in}{1.201697in}}%
\pgfpathlineto{\pgfqpoint{2.596887in}{1.201697in}}%
\pgfpathlineto{\pgfqpoint{2.596887in}{1.221339in}}%
\pgfpathlineto{\pgfqpoint{2.577245in}{1.221339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289147in}{1.282803in}}%
\pgfpathlineto{\pgfqpoint{2.308788in}{1.282803in}}%
\pgfpathlineto{\pgfqpoint{2.308788in}{1.302445in}}%
\pgfpathlineto{\pgfqpoint{2.289147in}{1.302445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257446in}{1.224189in}}%
\pgfpathlineto{\pgfqpoint{2.277087in}{1.224189in}}%
\pgfpathlineto{\pgfqpoint{2.277087in}{1.243831in}}%
\pgfpathlineto{\pgfqpoint{2.257446in}{1.243831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722250in}{1.129362in}}%
\pgfpathlineto{\pgfqpoint{2.741892in}{1.129362in}}%
\pgfpathlineto{\pgfqpoint{2.741892in}{1.149004in}}%
\pgfpathlineto{\pgfqpoint{2.722250in}{1.149004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238814in}{1.131083in}}%
\pgfpathlineto{\pgfqpoint{2.258456in}{1.131083in}}%
\pgfpathlineto{\pgfqpoint{2.258456in}{1.150724in}}%
\pgfpathlineto{\pgfqpoint{2.238814in}{1.150724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523462in}{1.289700in}}%
\pgfpathlineto{\pgfqpoint{2.543104in}{1.289700in}}%
\pgfpathlineto{\pgfqpoint{2.543104in}{1.309342in}}%
\pgfpathlineto{\pgfqpoint{2.523462in}{1.309342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877815in}{1.186228in}}%
\pgfpathlineto{\pgfqpoint{1.897457in}{1.186228in}}%
\pgfpathlineto{\pgfqpoint{1.897457in}{1.205870in}}%
\pgfpathlineto{\pgfqpoint{1.877815in}{1.205870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411880in}{1.094852in}}%
\pgfpathlineto{\pgfqpoint{2.431522in}{1.094852in}}%
\pgfpathlineto{\pgfqpoint{2.431522in}{1.114494in}}%
\pgfpathlineto{\pgfqpoint{2.411880in}{1.114494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419838in}{1.420395in}}%
\pgfpathlineto{\pgfqpoint{2.439480in}{1.420395in}}%
\pgfpathlineto{\pgfqpoint{2.439480in}{1.440037in}}%
\pgfpathlineto{\pgfqpoint{2.419838in}{1.440037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113120in}{1.310558in}}%
\pgfpathlineto{\pgfqpoint{2.132762in}{1.310558in}}%
\pgfpathlineto{\pgfqpoint{2.132762in}{1.330200in}}%
\pgfpathlineto{\pgfqpoint{2.113120in}{1.330200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831695in}{1.255276in}}%
\pgfpathlineto{\pgfqpoint{1.851337in}{1.255276in}}%
\pgfpathlineto{\pgfqpoint{1.851337in}{1.274918in}}%
\pgfpathlineto{\pgfqpoint{1.831695in}{1.274918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560076in}{1.389156in}}%
\pgfpathlineto{\pgfqpoint{1.579718in}{1.389156in}}%
\pgfpathlineto{\pgfqpoint{1.579718in}{1.408797in}}%
\pgfpathlineto{\pgfqpoint{1.560076in}{1.408797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744485in}{1.286250in}}%
\pgfpathlineto{\pgfqpoint{1.764127in}{1.286250in}}%
\pgfpathlineto{\pgfqpoint{1.764127in}{1.305892in}}%
\pgfpathlineto{\pgfqpoint{1.744485in}{1.305892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908007in}{1.225888in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.225888in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.245530in}}%
\pgfpathlineto{\pgfqpoint{1.908007in}{1.245530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645934in}{1.049957in}}%
\pgfpathlineto{\pgfqpoint{1.665576in}{1.049957in}}%
\pgfpathlineto{\pgfqpoint{1.665576in}{1.069599in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{1.069599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460061in}{1.216895in}}%
\pgfpathlineto{\pgfqpoint{1.479703in}{1.216895in}}%
\pgfpathlineto{\pgfqpoint{1.479703in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{1.460061in}{1.236537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321576in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{2.341218in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{2.341218in}{1.285427in}}%
\pgfpathlineto{\pgfqpoint{2.321576in}{1.285427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836267in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{2.855909in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{2.855909in}{1.310554in}}%
\pgfpathlineto{\pgfqpoint{2.836267in}{1.310554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110115in}{1.228008in}}%
\pgfpathlineto{\pgfqpoint{3.129756in}{1.228008in}}%
\pgfpathlineto{\pgfqpoint{3.129756in}{1.247650in}}%
\pgfpathlineto{\pgfqpoint{3.110115in}{1.247650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987871in}{1.221369in}}%
\pgfpathlineto{\pgfqpoint{3.007513in}{1.221369in}}%
\pgfpathlineto{\pgfqpoint{3.007513in}{1.241011in}}%
\pgfpathlineto{\pgfqpoint{2.987871in}{1.241011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903525in}{1.304958in}}%
\pgfpathlineto{\pgfqpoint{2.923167in}{1.304958in}}%
\pgfpathlineto{\pgfqpoint{2.923167in}{1.324600in}}%
\pgfpathlineto{\pgfqpoint{2.903525in}{1.324600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636970in}{1.361567in}}%
\pgfpathlineto{\pgfqpoint{2.656612in}{1.361567in}}%
\pgfpathlineto{\pgfqpoint{2.656612in}{1.381209in}}%
\pgfpathlineto{\pgfqpoint{2.636970in}{1.381209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616342in}{1.361908in}}%
\pgfpathlineto{\pgfqpoint{2.635984in}{1.361908in}}%
\pgfpathlineto{\pgfqpoint{2.635984in}{1.381550in}}%
\pgfpathlineto{\pgfqpoint{2.616342in}{1.381550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925543in}{1.174158in}}%
\pgfpathlineto{\pgfqpoint{2.945184in}{1.174158in}}%
\pgfpathlineto{\pgfqpoint{2.945184in}{1.193800in}}%
\pgfpathlineto{\pgfqpoint{2.925543in}{1.193800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436184in}{1.125141in}}%
\pgfpathlineto{\pgfqpoint{2.455825in}{1.125141in}}%
\pgfpathlineto{\pgfqpoint{2.455825in}{1.144783in}}%
\pgfpathlineto{\pgfqpoint{2.436184in}{1.144783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699207in}{1.373227in}}%
\pgfpathlineto{\pgfqpoint{2.718849in}{1.373227in}}%
\pgfpathlineto{\pgfqpoint{2.718849in}{1.392869in}}%
\pgfpathlineto{\pgfqpoint{2.699207in}{1.392869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053570in}{1.165566in}}%
\pgfpathlineto{\pgfqpoint{2.073212in}{1.165566in}}%
\pgfpathlineto{\pgfqpoint{2.073212in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{2.053570in}{1.185207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511301in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{2.530943in}{1.148725in}}%
\pgfpathlineto{\pgfqpoint{2.530943in}{1.168367in}}%
\pgfpathlineto{\pgfqpoint{2.511301in}{1.168367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768289in}{1.522085in}}%
\pgfpathlineto{\pgfqpoint{2.787931in}{1.522085in}}%
\pgfpathlineto{\pgfqpoint{2.787931in}{1.541727in}}%
\pgfpathlineto{\pgfqpoint{2.768289in}{1.541727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355636in}{1.314144in}}%
\pgfpathlineto{\pgfqpoint{2.375278in}{1.314144in}}%
\pgfpathlineto{\pgfqpoint{2.375278in}{1.333786in}}%
\pgfpathlineto{\pgfqpoint{2.355636in}{1.333786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942823in}{1.135165in}}%
\pgfpathlineto{\pgfqpoint{1.962465in}{1.135165in}}%
\pgfpathlineto{\pgfqpoint{1.962465in}{1.154807in}}%
\pgfpathlineto{\pgfqpoint{1.942823in}{1.154807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732700in}{1.384373in}}%
\pgfpathlineto{\pgfqpoint{1.752342in}{1.384373in}}%
\pgfpathlineto{\pgfqpoint{1.752342in}{1.404014in}}%
\pgfpathlineto{\pgfqpoint{1.732700in}{1.404014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149771in}{1.345719in}}%
\pgfpathlineto{\pgfqpoint{2.169413in}{1.345719in}}%
\pgfpathlineto{\pgfqpoint{2.169413in}{1.365360in}}%
\pgfpathlineto{\pgfqpoint{2.149771in}{1.365360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099482in}{1.131360in}}%
\pgfpathlineto{\pgfqpoint{2.119124in}{1.131360in}}%
\pgfpathlineto{\pgfqpoint{2.119124in}{1.151002in}}%
\pgfpathlineto{\pgfqpoint{2.099482in}{1.151002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656996in}{1.048171in}}%
\pgfpathlineto{\pgfqpoint{1.676638in}{1.048171in}}%
\pgfpathlineto{\pgfqpoint{1.676638in}{1.067813in}}%
\pgfpathlineto{\pgfqpoint{1.656996in}{1.067813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518369in}{1.285372in}}%
\pgfpathlineto{\pgfqpoint{1.538011in}{1.285372in}}%
\pgfpathlineto{\pgfqpoint{1.538011in}{1.305014in}}%
\pgfpathlineto{\pgfqpoint{1.518369in}{1.305014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788199in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{2.807840in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{2.807840in}{1.450770in}}%
\pgfpathlineto{\pgfqpoint{2.788199in}{1.450770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885434in}{1.308996in}}%
\pgfpathlineto{\pgfqpoint{2.905076in}{1.308996in}}%
\pgfpathlineto{\pgfqpoint{2.905076in}{1.328638in}}%
\pgfpathlineto{\pgfqpoint{2.885434in}{1.328638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128040in}{1.352315in}}%
\pgfpathlineto{\pgfqpoint{3.147682in}{1.352315in}}%
\pgfpathlineto{\pgfqpoint{3.147682in}{1.371957in}}%
\pgfpathlineto{\pgfqpoint{3.128040in}{1.371957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094462in}{1.388444in}}%
\pgfpathlineto{\pgfqpoint{3.114104in}{1.388444in}}%
\pgfpathlineto{\pgfqpoint{3.114104in}{1.408086in}}%
\pgfpathlineto{\pgfqpoint{3.094462in}{1.408086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031562in}{1.384098in}}%
\pgfpathlineto{\pgfqpoint{3.051204in}{1.384098in}}%
\pgfpathlineto{\pgfqpoint{3.051204in}{1.403740in}}%
\pgfpathlineto{\pgfqpoint{3.031562in}{1.403740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760558in}{1.345784in}}%
\pgfpathlineto{\pgfqpoint{2.780200in}{1.345784in}}%
\pgfpathlineto{\pgfqpoint{2.780200in}{1.365426in}}%
\pgfpathlineto{\pgfqpoint{2.760558in}{1.365426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052618in}{1.339432in}}%
\pgfpathlineto{\pgfqpoint{3.072259in}{1.339432in}}%
\pgfpathlineto{\pgfqpoint{3.072259in}{1.359074in}}%
\pgfpathlineto{\pgfqpoint{3.052618in}{1.359074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159734in}{1.369761in}}%
\pgfpathlineto{\pgfqpoint{3.179376in}{1.369761in}}%
\pgfpathlineto{\pgfqpoint{3.179376in}{1.389403in}}%
\pgfpathlineto{\pgfqpoint{3.159734in}{1.389403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634909in}{1.260652in}}%
\pgfpathlineto{\pgfqpoint{2.654551in}{1.260652in}}%
\pgfpathlineto{\pgfqpoint{2.654551in}{1.280294in}}%
\pgfpathlineto{\pgfqpoint{2.634909in}{1.280294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663881in}{1.455654in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.455654in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.475296in}}%
\pgfpathlineto{\pgfqpoint{2.663881in}{1.475296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216091in}{1.181520in}}%
\pgfpathlineto{\pgfqpoint{2.235733in}{1.181520in}}%
\pgfpathlineto{\pgfqpoint{2.235733in}{1.201162in}}%
\pgfpathlineto{\pgfqpoint{2.216091in}{1.201162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733330in}{1.191460in}}%
\pgfpathlineto{\pgfqpoint{2.752972in}{1.191460in}}%
\pgfpathlineto{\pgfqpoint{2.752972in}{1.211102in}}%
\pgfpathlineto{\pgfqpoint{2.733330in}{1.211102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019472in}{1.499628in}}%
\pgfpathlineto{\pgfqpoint{3.039114in}{1.499628in}}%
\pgfpathlineto{\pgfqpoint{3.039114in}{1.519270in}}%
\pgfpathlineto{\pgfqpoint{3.019472in}{1.519270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557467in}{1.344020in}}%
\pgfpathlineto{\pgfqpoint{2.577109in}{1.344020in}}%
\pgfpathlineto{\pgfqpoint{2.577109in}{1.363662in}}%
\pgfpathlineto{\pgfqpoint{2.557467in}{1.363662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083642in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{2.103284in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{2.103284in}{1.157006in}}%
\pgfpathlineto{\pgfqpoint{2.083642in}{1.157006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891781in}{1.419252in}}%
\pgfpathlineto{\pgfqpoint{1.911423in}{1.419252in}}%
\pgfpathlineto{\pgfqpoint{1.911423in}{1.438894in}}%
\pgfpathlineto{\pgfqpoint{1.891781in}{1.438894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531550in}{1.449853in}}%
\pgfpathlineto{\pgfqpoint{2.551191in}{1.449853in}}%
\pgfpathlineto{\pgfqpoint{2.551191in}{1.469495in}}%
\pgfpathlineto{\pgfqpoint{2.531550in}{1.469495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283042in}{1.177721in}}%
\pgfpathlineto{\pgfqpoint{2.302684in}{1.177721in}}%
\pgfpathlineto{\pgfqpoint{2.302684in}{1.197363in}}%
\pgfpathlineto{\pgfqpoint{2.283042in}{1.197363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856233in}{1.119499in}}%
\pgfpathlineto{\pgfqpoint{1.875875in}{1.119499in}}%
\pgfpathlineto{\pgfqpoint{1.875875in}{1.139141in}}%
\pgfpathlineto{\pgfqpoint{1.856233in}{1.139141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829645in}{1.293080in}}%
\pgfpathlineto{\pgfqpoint{1.849287in}{1.293080in}}%
\pgfpathlineto{\pgfqpoint{1.849287in}{1.312722in}}%
\pgfpathlineto{\pgfqpoint{1.829645in}{1.312722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081603in}{1.401618in}}%
\pgfpathlineto{\pgfqpoint{3.101245in}{1.401618in}}%
\pgfpathlineto{\pgfqpoint{3.101245in}{1.421260in}}%
\pgfpathlineto{\pgfqpoint{3.081603in}{1.421260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858017in}{1.376742in}}%
\pgfpathlineto{\pgfqpoint{2.877659in}{1.376742in}}%
\pgfpathlineto{\pgfqpoint{2.877659in}{1.396383in}}%
\pgfpathlineto{\pgfqpoint{2.858017in}{1.396383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066869in}{1.372798in}}%
\pgfpathlineto{\pgfqpoint{3.086511in}{1.372798in}}%
\pgfpathlineto{\pgfqpoint{3.086511in}{1.392439in}}%
\pgfpathlineto{\pgfqpoint{3.066869in}{1.392439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124597in}{1.384173in}}%
\pgfpathlineto{\pgfqpoint{3.144239in}{1.384173in}}%
\pgfpathlineto{\pgfqpoint{3.144239in}{1.403815in}}%
\pgfpathlineto{\pgfqpoint{3.124597in}{1.403815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021574in}{1.486074in}}%
\pgfpathlineto{\pgfqpoint{3.041216in}{1.486074in}}%
\pgfpathlineto{\pgfqpoint{3.041216in}{1.505716in}}%
\pgfpathlineto{\pgfqpoint{3.021574in}{1.505716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749825in}{1.406796in}}%
\pgfpathlineto{\pgfqpoint{2.769467in}{1.406796in}}%
\pgfpathlineto{\pgfqpoint{2.769467in}{1.426438in}}%
\pgfpathlineto{\pgfqpoint{2.749825in}{1.426438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005119in}{1.611627in}}%
\pgfpathlineto{\pgfqpoint{3.024761in}{1.611627in}}%
\pgfpathlineto{\pgfqpoint{3.024761in}{1.631269in}}%
\pgfpathlineto{\pgfqpoint{3.005119in}{1.631269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837503in}{1.535392in}}%
\pgfpathlineto{\pgfqpoint{2.857144in}{1.535392in}}%
\pgfpathlineto{\pgfqpoint{2.857144in}{1.555034in}}%
\pgfpathlineto{\pgfqpoint{2.837503in}{1.555034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623184in}{1.221109in}}%
\pgfpathlineto{\pgfqpoint{2.642826in}{1.221109in}}%
\pgfpathlineto{\pgfqpoint{2.642826in}{1.240751in}}%
\pgfpathlineto{\pgfqpoint{2.623184in}{1.240751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698131in}{1.465932in}}%
\pgfpathlineto{\pgfqpoint{2.717773in}{1.465932in}}%
\pgfpathlineto{\pgfqpoint{2.717773in}{1.485574in}}%
\pgfpathlineto{\pgfqpoint{2.698131in}{1.485574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832486in}{1.292465in}}%
\pgfpathlineto{\pgfqpoint{2.852128in}{1.292465in}}%
\pgfpathlineto{\pgfqpoint{2.852128in}{1.312107in}}%
\pgfpathlineto{\pgfqpoint{2.832486in}{1.312107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993804in}{1.245358in}}%
\pgfpathlineto{\pgfqpoint{3.013446in}{1.245358in}}%
\pgfpathlineto{\pgfqpoint{3.013446in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{2.993804in}{1.265000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065820in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{3.085462in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{3.085462in}{1.562499in}}%
\pgfpathlineto{\pgfqpoint{3.065820in}{1.562499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777486in}{1.403231in}}%
\pgfpathlineto{\pgfqpoint{2.797128in}{1.403231in}}%
\pgfpathlineto{\pgfqpoint{2.797128in}{1.422873in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.422873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224805in}{1.301221in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{1.301221in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{2.224805in}{1.320862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957970in}{1.469664in}}%
\pgfpathlineto{\pgfqpoint{1.977612in}{1.469664in}}%
\pgfpathlineto{\pgfqpoint{1.977612in}{1.489306in}}%
\pgfpathlineto{\pgfqpoint{1.957970in}{1.489306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710453in}{1.545938in}}%
\pgfpathlineto{\pgfqpoint{2.730095in}{1.545938in}}%
\pgfpathlineto{\pgfqpoint{2.730095in}{1.565580in}}%
\pgfpathlineto{\pgfqpoint{2.710453in}{1.565580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382959in}{1.149615in}}%
\pgfpathlineto{\pgfqpoint{2.402601in}{1.149615in}}%
\pgfpathlineto{\pgfqpoint{2.402601in}{1.169257in}}%
\pgfpathlineto{\pgfqpoint{2.382959in}{1.169257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123031in}{1.132277in}}%
\pgfpathlineto{\pgfqpoint{2.142672in}{1.132277in}}%
\pgfpathlineto{\pgfqpoint{2.142672in}{1.151918in}}%
\pgfpathlineto{\pgfqpoint{2.123031in}{1.151918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314001in}{1.407874in}}%
\pgfpathlineto{\pgfqpoint{2.333643in}{1.407874in}}%
\pgfpathlineto{\pgfqpoint{2.333643in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{2.314001in}{1.427516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170272in}{1.401434in}}%
\pgfpathlineto{\pgfqpoint{3.189914in}{1.401434in}}%
\pgfpathlineto{\pgfqpoint{3.189914in}{1.421076in}}%
\pgfpathlineto{\pgfqpoint{3.170272in}{1.421076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945245in}{1.415621in}}%
\pgfpathlineto{\pgfqpoint{2.964887in}{1.415621in}}%
\pgfpathlineto{\pgfqpoint{2.964887in}{1.435263in}}%
\pgfpathlineto{\pgfqpoint{2.945245in}{1.435263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051258in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{3.070900in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{3.070900in}{1.432752in}}%
\pgfpathlineto{\pgfqpoint{3.051258in}{1.432752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146868in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{3.166510in}{1.346908in}}%
\pgfpathlineto{\pgfqpoint{3.166510in}{1.366550in}}%
\pgfpathlineto{\pgfqpoint{3.146868in}{1.366550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992116in}{1.514368in}}%
\pgfpathlineto{\pgfqpoint{3.011758in}{1.514368in}}%
\pgfpathlineto{\pgfqpoint{3.011758in}{1.534010in}}%
\pgfpathlineto{\pgfqpoint{2.992116in}{1.534010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785157in}{1.487866in}}%
\pgfpathlineto{\pgfqpoint{2.804799in}{1.487866in}}%
\pgfpathlineto{\pgfqpoint{2.804799in}{1.507507in}}%
\pgfpathlineto{\pgfqpoint{2.785157in}{1.507507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960386in}{1.650583in}}%
\pgfpathlineto{\pgfqpoint{2.980028in}{1.650583in}}%
\pgfpathlineto{\pgfqpoint{2.980028in}{1.670225in}}%
\pgfpathlineto{\pgfqpoint{2.960386in}{1.670225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475350in}{1.697991in}}%
\pgfpathlineto{\pgfqpoint{2.494992in}{1.697991in}}%
\pgfpathlineto{\pgfqpoint{2.494992in}{1.717633in}}%
\pgfpathlineto{\pgfqpoint{2.475350in}{1.717633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710523in}{1.232337in}}%
\pgfpathlineto{\pgfqpoint{2.730165in}{1.232337in}}%
\pgfpathlineto{\pgfqpoint{2.730165in}{1.251979in}}%
\pgfpathlineto{\pgfqpoint{2.710523in}{1.251979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714852in}{1.609022in}}%
\pgfpathlineto{\pgfqpoint{2.734494in}{1.609022in}}%
\pgfpathlineto{\pgfqpoint{2.734494in}{1.628663in}}%
\pgfpathlineto{\pgfqpoint{2.714852in}{1.628663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845934in}{1.363712in}}%
\pgfpathlineto{\pgfqpoint{2.865576in}{1.363712in}}%
\pgfpathlineto{\pgfqpoint{2.865576in}{1.383354in}}%
\pgfpathlineto{\pgfqpoint{2.845934in}{1.383354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031693in}{1.310770in}}%
\pgfpathlineto{\pgfqpoint{3.051335in}{1.310770in}}%
\pgfpathlineto{\pgfqpoint{3.051335in}{1.330412in}}%
\pgfpathlineto{\pgfqpoint{3.031693in}{1.330412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074122in}{1.563776in}}%
\pgfpathlineto{\pgfqpoint{3.093764in}{1.563776in}}%
\pgfpathlineto{\pgfqpoint{3.093764in}{1.583418in}}%
\pgfpathlineto{\pgfqpoint{3.074122in}{1.583418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855399in}{1.515713in}}%
\pgfpathlineto{\pgfqpoint{2.875041in}{1.515713in}}%
\pgfpathlineto{\pgfqpoint{2.875041in}{1.535355in}}%
\pgfpathlineto{\pgfqpoint{2.855399in}{1.535355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469929in}{1.409520in}}%
\pgfpathlineto{\pgfqpoint{2.489571in}{1.409520in}}%
\pgfpathlineto{\pgfqpoint{2.489571in}{1.429162in}}%
\pgfpathlineto{\pgfqpoint{2.469929in}{1.429162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019546in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{2.039188in}{1.573314in}}%
\pgfpathlineto{\pgfqpoint{2.039188in}{1.592956in}}%
\pgfpathlineto{\pgfqpoint{2.019546in}{1.592956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808620in}{1.518578in}}%
\pgfpathlineto{\pgfqpoint{2.828261in}{1.518578in}}%
\pgfpathlineto{\pgfqpoint{2.828261in}{1.538220in}}%
\pgfpathlineto{\pgfqpoint{2.808620in}{1.538220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359570in}{1.175821in}}%
\pgfpathlineto{\pgfqpoint{2.379212in}{1.175821in}}%
\pgfpathlineto{\pgfqpoint{2.379212in}{1.195463in}}%
\pgfpathlineto{\pgfqpoint{2.359570in}{1.195463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276191in}{1.131113in}}%
\pgfpathlineto{\pgfqpoint{2.295833in}{1.131113in}}%
\pgfpathlineto{\pgfqpoint{2.295833in}{1.150755in}}%
\pgfpathlineto{\pgfqpoint{2.276191in}{1.150755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614723in}{1.573664in}}%
\pgfpathlineto{\pgfqpoint{2.634365in}{1.573664in}}%
\pgfpathlineto{\pgfqpoint{2.634365in}{1.593306in}}%
\pgfpathlineto{\pgfqpoint{2.614723in}{1.593306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217062in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{3.236704in}{1.440886in}}%
\pgfpathlineto{\pgfqpoint{3.236704in}{1.460528in}}%
\pgfpathlineto{\pgfqpoint{3.217062in}{1.460528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999084in}{1.510693in}}%
\pgfpathlineto{\pgfqpoint{3.018726in}{1.510693in}}%
\pgfpathlineto{\pgfqpoint{3.018726in}{1.530335in}}%
\pgfpathlineto{\pgfqpoint{2.999084in}{1.530335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047150in}{1.572402in}}%
\pgfpathlineto{\pgfqpoint{3.066792in}{1.572402in}}%
\pgfpathlineto{\pgfqpoint{3.066792in}{1.592043in}}%
\pgfpathlineto{\pgfqpoint{3.047150in}{1.592043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174821in}{1.434814in}}%
\pgfpathlineto{\pgfqpoint{3.194463in}{1.434814in}}%
\pgfpathlineto{\pgfqpoint{3.194463in}{1.454456in}}%
\pgfpathlineto{\pgfqpoint{3.174821in}{1.454456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964395in}{1.663020in}}%
\pgfpathlineto{\pgfqpoint{2.984037in}{1.663020in}}%
\pgfpathlineto{\pgfqpoint{2.984037in}{1.682662in}}%
\pgfpathlineto{\pgfqpoint{2.964395in}{1.682662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849514in}{1.532450in}}%
\pgfpathlineto{\pgfqpoint{2.869156in}{1.532450in}}%
\pgfpathlineto{\pgfqpoint{2.869156in}{1.552092in}}%
\pgfpathlineto{\pgfqpoint{2.849514in}{1.552092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973005in}{1.650077in}}%
\pgfpathlineto{\pgfqpoint{2.992647in}{1.650077in}}%
\pgfpathlineto{\pgfqpoint{2.992647in}{1.669719in}}%
\pgfpathlineto{\pgfqpoint{2.973005in}{1.669719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450806in}{1.682094in}}%
\pgfpathlineto{\pgfqpoint{2.470448in}{1.682094in}}%
\pgfpathlineto{\pgfqpoint{2.470448in}{1.701736in}}%
\pgfpathlineto{\pgfqpoint{2.450806in}{1.701736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802248in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{2.821890in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{2.821890in}{1.393298in}}%
\pgfpathlineto{\pgfqpoint{2.802248in}{1.393298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788002in}{1.663759in}}%
\pgfpathlineto{\pgfqpoint{2.807644in}{1.663759in}}%
\pgfpathlineto{\pgfqpoint{2.807644in}{1.683401in}}%
\pgfpathlineto{\pgfqpoint{2.788002in}{1.683401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836635in}{1.421997in}}%
\pgfpathlineto{\pgfqpoint{2.856277in}{1.421997in}}%
\pgfpathlineto{\pgfqpoint{2.856277in}{1.441639in}}%
\pgfpathlineto{\pgfqpoint{2.836635in}{1.441639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008606in}{1.403957in}}%
\pgfpathlineto{\pgfqpoint{3.028248in}{1.403957in}}%
\pgfpathlineto{\pgfqpoint{3.028248in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{3.008606in}{1.423599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083003in}{1.657669in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{1.657669in}}%
\pgfpathlineto{\pgfqpoint{3.102645in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{3.083003in}{1.677311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881406in}{1.616078in}}%
\pgfpathlineto{\pgfqpoint{2.901048in}{1.616078in}}%
\pgfpathlineto{\pgfqpoint{2.901048in}{1.635720in}}%
\pgfpathlineto{\pgfqpoint{2.881406in}{1.635720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681330in}{1.466126in}}%
\pgfpathlineto{\pgfqpoint{2.700972in}{1.466126in}}%
\pgfpathlineto{\pgfqpoint{2.700972in}{1.485768in}}%
\pgfpathlineto{\pgfqpoint{2.681330in}{1.485768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080910in}{1.787648in}}%
\pgfpathlineto{\pgfqpoint{2.100552in}{1.787648in}}%
\pgfpathlineto{\pgfqpoint{2.100552in}{1.807290in}}%
\pgfpathlineto{\pgfqpoint{2.080910in}{1.807290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776966in}{1.514460in}}%
\pgfpathlineto{\pgfqpoint{2.796608in}{1.514460in}}%
\pgfpathlineto{\pgfqpoint{2.796608in}{1.534102in}}%
\pgfpathlineto{\pgfqpoint{2.776966in}{1.534102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316437in}{1.284646in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{1.284646in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{1.304288in}}%
\pgfpathlineto{\pgfqpoint{2.316437in}{1.304288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399954in}{1.279703in}}%
\pgfpathlineto{\pgfqpoint{2.419596in}{1.279703in}}%
\pgfpathlineto{\pgfqpoint{2.419596in}{1.299345in}}%
\pgfpathlineto{\pgfqpoint{2.399954in}{1.299345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682642in}{1.659728in}}%
\pgfpathlineto{\pgfqpoint{2.702284in}{1.659728in}}%
\pgfpathlineto{\pgfqpoint{2.702284in}{1.679370in}}%
\pgfpathlineto{\pgfqpoint{2.682642in}{1.679370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222638in}{1.533258in}}%
\pgfpathlineto{\pgfqpoint{3.242280in}{1.533258in}}%
\pgfpathlineto{\pgfqpoint{3.242280in}{1.552899in}}%
\pgfpathlineto{\pgfqpoint{3.222638in}{1.552899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018689in}{1.612316in}}%
\pgfpathlineto{\pgfqpoint{3.038331in}{1.612316in}}%
\pgfpathlineto{\pgfqpoint{3.038331in}{1.631958in}}%
\pgfpathlineto{\pgfqpoint{3.018689in}{1.631958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039905in}{1.675885in}}%
\pgfpathlineto{\pgfqpoint{3.059547in}{1.675885in}}%
\pgfpathlineto{\pgfqpoint{3.059547in}{1.695527in}}%
\pgfpathlineto{\pgfqpoint{3.039905in}{1.695527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195772in}{1.636207in}}%
\pgfpathlineto{\pgfqpoint{3.215414in}{1.636207in}}%
\pgfpathlineto{\pgfqpoint{3.215414in}{1.655848in}}%
\pgfpathlineto{\pgfqpoint{3.195772in}{1.655848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986181in}{1.692587in}}%
\pgfpathlineto{\pgfqpoint{3.005823in}{1.692587in}}%
\pgfpathlineto{\pgfqpoint{3.005823in}{1.712229in}}%
\pgfpathlineto{\pgfqpoint{2.986181in}{1.712229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051585in}{1.555487in}}%
\pgfpathlineto{\pgfqpoint{3.071226in}{1.555487in}}%
\pgfpathlineto{\pgfqpoint{3.071226in}{1.575129in}}%
\pgfpathlineto{\pgfqpoint{3.051585in}{1.575129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995371in}{1.661011in}}%
\pgfpathlineto{\pgfqpoint{3.015013in}{1.661011in}}%
\pgfpathlineto{\pgfqpoint{3.015013in}{1.680652in}}%
\pgfpathlineto{\pgfqpoint{2.995371in}{1.680652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659143in}{1.897927in}}%
\pgfpathlineto{\pgfqpoint{2.678785in}{1.897927in}}%
\pgfpathlineto{\pgfqpoint{2.678785in}{1.917569in}}%
\pgfpathlineto{\pgfqpoint{2.659143in}{1.917569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877144in}{1.415999in}}%
\pgfpathlineto{\pgfqpoint{2.896786in}{1.415999in}}%
\pgfpathlineto{\pgfqpoint{2.896786in}{1.435640in}}%
\pgfpathlineto{\pgfqpoint{2.877144in}{1.435640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919619in}{1.737224in}}%
\pgfpathlineto{\pgfqpoint{2.939261in}{1.737224in}}%
\pgfpathlineto{\pgfqpoint{2.939261in}{1.756866in}}%
\pgfpathlineto{\pgfqpoint{2.919619in}{1.756866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854447in}{1.509346in}}%
\pgfpathlineto{\pgfqpoint{2.874089in}{1.509346in}}%
\pgfpathlineto{\pgfqpoint{2.874089in}{1.528988in}}%
\pgfpathlineto{\pgfqpoint{2.854447in}{1.528988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987742in}{1.434492in}}%
\pgfpathlineto{\pgfqpoint{3.007384in}{1.434492in}}%
\pgfpathlineto{\pgfqpoint{3.007384in}{1.454134in}}%
\pgfpathlineto{\pgfqpoint{2.987742in}{1.454134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092199in}{1.712933in}}%
\pgfpathlineto{\pgfqpoint{3.111841in}{1.712933in}}%
\pgfpathlineto{\pgfqpoint{3.111841in}{1.732575in}}%
\pgfpathlineto{\pgfqpoint{3.092199in}{1.732575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914380in}{1.718134in}}%
\pgfpathlineto{\pgfqpoint{2.934021in}{1.718134in}}%
\pgfpathlineto{\pgfqpoint{2.934021in}{1.737776in}}%
\pgfpathlineto{\pgfqpoint{2.914380in}{1.737776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726467in}{1.532651in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{1.532651in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{1.552293in}}%
\pgfpathlineto{\pgfqpoint{2.726467in}{1.552293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166947in}{1.920978in}}%
\pgfpathlineto{\pgfqpoint{2.186589in}{1.920978in}}%
\pgfpathlineto{\pgfqpoint{2.186589in}{1.940620in}}%
\pgfpathlineto{\pgfqpoint{2.166947in}{1.940620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642800in}{1.490862in}}%
\pgfpathlineto{\pgfqpoint{2.662441in}{1.490862in}}%
\pgfpathlineto{\pgfqpoint{2.662441in}{1.510504in}}%
\pgfpathlineto{\pgfqpoint{2.642800in}{1.510504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303452in}{1.372068in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.372068in}}%
\pgfpathlineto{\pgfqpoint{2.323094in}{1.391710in}}%
\pgfpathlineto{\pgfqpoint{2.303452in}{1.391710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518313in}{1.387797in}}%
\pgfpathlineto{\pgfqpoint{2.537955in}{1.387797in}}%
\pgfpathlineto{\pgfqpoint{2.537955in}{1.407438in}}%
\pgfpathlineto{\pgfqpoint{2.518313in}{1.407438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779994in}{1.781156in}}%
\pgfpathlineto{\pgfqpoint{2.799636in}{1.781156in}}%
\pgfpathlineto{\pgfqpoint{2.799636in}{1.800798in}}%
\pgfpathlineto{\pgfqpoint{2.779994in}{1.800798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221304in}{1.571785in}}%
\pgfpathlineto{\pgfqpoint{3.240946in}{1.571785in}}%
\pgfpathlineto{\pgfqpoint{3.240946in}{1.591427in}}%
\pgfpathlineto{\pgfqpoint{3.221304in}{1.591427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019455in}{1.669608in}}%
\pgfpathlineto{\pgfqpoint{3.039097in}{1.669608in}}%
\pgfpathlineto{\pgfqpoint{3.039097in}{1.689250in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{1.689250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027656in}{1.704113in}}%
\pgfpathlineto{\pgfqpoint{3.047298in}{1.704113in}}%
\pgfpathlineto{\pgfqpoint{3.047298in}{1.723755in}}%
\pgfpathlineto{\pgfqpoint{3.027656in}{1.723755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218158in}{1.772293in}}%
\pgfpathlineto{\pgfqpoint{3.237800in}{1.772293in}}%
\pgfpathlineto{\pgfqpoint{3.237800in}{1.791935in}}%
\pgfpathlineto{\pgfqpoint{3.218158in}{1.791935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010066in}{1.733308in}}%
\pgfpathlineto{\pgfqpoint{3.029708in}{1.733308in}}%
\pgfpathlineto{\pgfqpoint{3.029708in}{1.752950in}}%
\pgfpathlineto{\pgfqpoint{3.010066in}{1.752950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414282in}{0.544394in}}%
\pgfpathlineto{\pgfqpoint{0.412077in}{0.537608in}}%
\pgfpathlineto{\pgfqpoint{0.404942in}{0.537608in}}%
\pgfpathlineto{\pgfqpoint{0.410714in}{0.533414in}}%
\pgfpathlineto{\pgfqpoint{0.408509in}{0.526628in}}%
\pgfpathlineto{\pgfqpoint{0.414282in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.420055in}{0.526628in}}%
\pgfpathlineto{\pgfqpoint{0.417850in}{0.533414in}}%
\pgfpathlineto{\pgfqpoint{0.423622in}{0.537608in}}%
\pgfpathlineto{\pgfqpoint{0.416487in}{0.537608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.087553in}{0.619912in}}%
\pgfpathlineto{\pgfqpoint{-0.089758in}{0.613126in}}%
\pgfpathlineto{\pgfqpoint{-0.096893in}{0.613126in}}%
\pgfpathlineto{\pgfqpoint{-0.091121in}{0.608932in}}%
\pgfpathlineto{\pgfqpoint{-0.093325in}{0.602146in}}%
\pgfpathlineto{\pgfqpoint{-0.087553in}{0.606340in}}%
\pgfpathlineto{\pgfqpoint{-0.081780in}{0.602146in}}%
\pgfpathlineto{\pgfqpoint{-0.083985in}{0.608932in}}%
\pgfpathlineto{\pgfqpoint{-0.078213in}{0.613126in}}%
\pgfpathlineto{\pgfqpoint{-0.085348in}{0.613126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071323in}{0.533436in}}%
\pgfpathlineto{\pgfqpoint{0.069118in}{0.526650in}}%
\pgfpathlineto{\pgfqpoint{0.061982in}{0.526650in}}%
\pgfpathlineto{\pgfqpoint{0.067755in}{0.522456in}}%
\pgfpathlineto{\pgfqpoint{0.065550in}{0.515670in}}%
\pgfpathlineto{\pgfqpoint{0.071323in}{0.519864in}}%
\pgfpathlineto{\pgfqpoint{0.077095in}{0.515670in}}%
\pgfpathlineto{\pgfqpoint{0.074890in}{0.522456in}}%
\pgfpathlineto{\pgfqpoint{0.080663in}{0.526650in}}%
\pgfpathlineto{\pgfqpoint{0.073528in}{0.526650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.017425in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{-0.019630in}{0.538054in}}%
\pgfpathlineto{\pgfqpoint{-0.026765in}{0.538054in}}%
\pgfpathlineto{\pgfqpoint{-0.020992in}{0.533860in}}%
\pgfpathlineto{\pgfqpoint{-0.023197in}{0.527074in}}%
\pgfpathlineto{\pgfqpoint{-0.017425in}{0.531268in}}%
\pgfpathlineto{\pgfqpoint{-0.011652in}{0.527074in}}%
\pgfpathlineto{\pgfqpoint{-0.013857in}{0.533860in}}%
\pgfpathlineto{\pgfqpoint{-0.008084in}{0.538054in}}%
\pgfpathlineto{\pgfqpoint{-0.015220in}{0.538054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.021252in}{0.646308in}}%
\pgfpathlineto{\pgfqpoint{-0.023457in}{0.639521in}}%
\pgfpathlineto{\pgfqpoint{-0.030593in}{0.639521in}}%
\pgfpathlineto{\pgfqpoint{-0.024820in}{0.635327in}}%
\pgfpathlineto{\pgfqpoint{-0.027025in}{0.628541in}}%
\pgfpathlineto{\pgfqpoint{-0.021252in}{0.632735in}}%
\pgfpathlineto{\pgfqpoint{-0.015480in}{0.628541in}}%
\pgfpathlineto{\pgfqpoint{-0.017685in}{0.635327in}}%
\pgfpathlineto{\pgfqpoint{-0.011912in}{0.639521in}}%
\pgfpathlineto{\pgfqpoint{-0.019047in}{0.639521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589680in}{0.698856in}}%
\pgfpathlineto{\pgfqpoint{0.587475in}{0.692069in}}%
\pgfpathlineto{\pgfqpoint{0.580340in}{0.692069in}}%
\pgfpathlineto{\pgfqpoint{0.586112in}{0.687875in}}%
\pgfpathlineto{\pgfqpoint{0.583907in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{0.589680in}{0.685283in}}%
\pgfpathlineto{\pgfqpoint{0.595453in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{0.593248in}{0.687875in}}%
\pgfpathlineto{\pgfqpoint{0.599020in}{0.692069in}}%
\pgfpathlineto{\pgfqpoint{0.591885in}{0.692069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638244in}{0.561809in}}%
\pgfpathlineto{\pgfqpoint{0.636039in}{0.555023in}}%
\pgfpathlineto{\pgfqpoint{0.628904in}{0.555023in}}%
\pgfpathlineto{\pgfqpoint{0.634676in}{0.550829in}}%
\pgfpathlineto{\pgfqpoint{0.632471in}{0.544043in}}%
\pgfpathlineto{\pgfqpoint{0.638244in}{0.548237in}}%
\pgfpathlineto{\pgfqpoint{0.644016in}{0.544043in}}%
\pgfpathlineto{\pgfqpoint{0.641811in}{0.550829in}}%
\pgfpathlineto{\pgfqpoint{0.647584in}{0.555023in}}%
\pgfpathlineto{\pgfqpoint{0.640449in}{0.555023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671432in}{0.620275in}}%
\pgfpathlineto{\pgfqpoint{0.669227in}{0.613489in}}%
\pgfpathlineto{\pgfqpoint{0.662092in}{0.613489in}}%
\pgfpathlineto{\pgfqpoint{0.667864in}{0.609295in}}%
\pgfpathlineto{\pgfqpoint{0.665660in}{0.602509in}}%
\pgfpathlineto{\pgfqpoint{0.671432in}{0.606703in}}%
\pgfpathlineto{\pgfqpoint{0.677205in}{0.602509in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{0.609295in}}%
\pgfpathlineto{\pgfqpoint{0.680772in}{0.613489in}}%
\pgfpathlineto{\pgfqpoint{0.673637in}{0.613489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350561in}{0.780798in}}%
\pgfpathlineto{\pgfqpoint{1.348356in}{0.774012in}}%
\pgfpathlineto{\pgfqpoint{1.341220in}{0.774012in}}%
\pgfpathlineto{\pgfqpoint{1.346993in}{0.769818in}}%
\pgfpathlineto{\pgfqpoint{1.344788in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{1.350561in}{0.767226in}}%
\pgfpathlineto{\pgfqpoint{1.356333in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{1.354128in}{0.769818in}}%
\pgfpathlineto{\pgfqpoint{1.359901in}{0.774012in}}%
\pgfpathlineto{\pgfqpoint{1.352766in}{0.774012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330563in}{0.762647in}}%
\pgfpathlineto{\pgfqpoint{0.328358in}{0.755861in}}%
\pgfpathlineto{\pgfqpoint{0.321223in}{0.755861in}}%
\pgfpathlineto{\pgfqpoint{0.326996in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{0.324791in}{0.744881in}}%
\pgfpathlineto{\pgfqpoint{0.330563in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{0.336336in}{0.744881in}}%
\pgfpathlineto{\pgfqpoint{0.334131in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{0.339904in}{0.755861in}}%
\pgfpathlineto{\pgfqpoint{0.332768in}{0.755861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.131036in}{0.536939in}}%
\pgfpathlineto{\pgfqpoint{-0.133241in}{0.530153in}}%
\pgfpathlineto{\pgfqpoint{-0.140376in}{0.530153in}}%
\pgfpathlineto{\pgfqpoint{-0.134604in}{0.525959in}}%
\pgfpathlineto{\pgfqpoint{-0.136809in}{0.519173in}}%
\pgfpathlineto{\pgfqpoint{-0.131036in}{0.523367in}}%
\pgfpathlineto{\pgfqpoint{-0.125263in}{0.519173in}}%
\pgfpathlineto{\pgfqpoint{-0.127468in}{0.525959in}}%
\pgfpathlineto{\pgfqpoint{-0.121696in}{0.530153in}}%
\pgfpathlineto{\pgfqpoint{-0.128831in}{0.530153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192780in}{0.770953in}}%
\pgfpathlineto{\pgfqpoint{1.190575in}{0.764167in}}%
\pgfpathlineto{\pgfqpoint{1.183440in}{0.764167in}}%
\pgfpathlineto{\pgfqpoint{1.189213in}{0.759973in}}%
\pgfpathlineto{\pgfqpoint{1.187008in}{0.753186in}}%
\pgfpathlineto{\pgfqpoint{1.192780in}{0.757380in}}%
\pgfpathlineto{\pgfqpoint{1.198553in}{0.753186in}}%
\pgfpathlineto{\pgfqpoint{1.196348in}{0.759973in}}%
\pgfpathlineto{\pgfqpoint{1.202120in}{0.764167in}}%
\pgfpathlineto{\pgfqpoint{1.194985in}{0.764167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995937in}{0.734684in}}%
\pgfpathlineto{\pgfqpoint{0.993732in}{0.727898in}}%
\pgfpathlineto{\pgfqpoint{0.986597in}{0.727898in}}%
\pgfpathlineto{\pgfqpoint{0.992369in}{0.723704in}}%
\pgfpathlineto{\pgfqpoint{0.990165in}{0.716917in}}%
\pgfpathlineto{\pgfqpoint{0.995937in}{0.721112in}}%
\pgfpathlineto{\pgfqpoint{1.001710in}{0.716917in}}%
\pgfpathlineto{\pgfqpoint{0.999505in}{0.723704in}}%
\pgfpathlineto{\pgfqpoint{1.005277in}{0.727898in}}%
\pgfpathlineto{\pgfqpoint{0.998142in}{0.727898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124840in}{0.702247in}}%
\pgfpathlineto{\pgfqpoint{1.122635in}{0.695461in}}%
\pgfpathlineto{\pgfqpoint{1.115500in}{0.695461in}}%
\pgfpathlineto{\pgfqpoint{1.121272in}{0.691267in}}%
\pgfpathlineto{\pgfqpoint{1.119068in}{0.684481in}}%
\pgfpathlineto{\pgfqpoint{1.124840in}{0.688675in}}%
\pgfpathlineto{\pgfqpoint{1.130613in}{0.684481in}}%
\pgfpathlineto{\pgfqpoint{1.128408in}{0.691267in}}%
\pgfpathlineto{\pgfqpoint{1.134180in}{0.695461in}}%
\pgfpathlineto{\pgfqpoint{1.127045in}{0.695461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042289in}{0.707825in}}%
\pgfpathlineto{\pgfqpoint{1.040084in}{0.701039in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{0.701039in}}%
\pgfpathlineto{\pgfqpoint{1.038721in}{0.696845in}}%
\pgfpathlineto{\pgfqpoint{1.036517in}{0.690059in}}%
\pgfpathlineto{\pgfqpoint{1.042289in}{0.694253in}}%
\pgfpathlineto{\pgfqpoint{1.048062in}{0.690059in}}%
\pgfpathlineto{\pgfqpoint{1.045857in}{0.696845in}}%
\pgfpathlineto{\pgfqpoint{1.051629in}{0.701039in}}%
\pgfpathlineto{\pgfqpoint{1.044494in}{0.701039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391910in}{0.686428in}}%
\pgfpathlineto{\pgfqpoint{1.389705in}{0.679642in}}%
\pgfpathlineto{\pgfqpoint{1.382570in}{0.679642in}}%
\pgfpathlineto{\pgfqpoint{1.388342in}{0.675448in}}%
\pgfpathlineto{\pgfqpoint{1.386137in}{0.668661in}}%
\pgfpathlineto{\pgfqpoint{1.391910in}{0.672855in}}%
\pgfpathlineto{\pgfqpoint{1.397683in}{0.668661in}}%
\pgfpathlineto{\pgfqpoint{1.395478in}{0.675448in}}%
\pgfpathlineto{\pgfqpoint{1.401250in}{0.679642in}}%
\pgfpathlineto{\pgfqpoint{1.394115in}{0.679642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090640in}{0.666063in}}%
\pgfpathlineto{\pgfqpoint{1.088435in}{0.659277in}}%
\pgfpathlineto{\pgfqpoint{1.081300in}{0.659277in}}%
\pgfpathlineto{\pgfqpoint{1.087072in}{0.655083in}}%
\pgfpathlineto{\pgfqpoint{1.084867in}{0.648297in}}%
\pgfpathlineto{\pgfqpoint{1.090640in}{0.652491in}}%
\pgfpathlineto{\pgfqpoint{1.096412in}{0.648297in}}%
\pgfpathlineto{\pgfqpoint{1.094207in}{0.655083in}}%
\pgfpathlineto{\pgfqpoint{1.099980in}{0.659277in}}%
\pgfpathlineto{\pgfqpoint{1.092845in}{0.659277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023968in}{0.630150in}}%
\pgfpathlineto{\pgfqpoint{1.021763in}{0.623364in}}%
\pgfpathlineto{\pgfqpoint{1.014628in}{0.623364in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.619170in}}%
\pgfpathlineto{\pgfqpoint{1.018195in}{0.612384in}}%
\pgfpathlineto{\pgfqpoint{1.023968in}{0.616578in}}%
\pgfpathlineto{\pgfqpoint{1.029741in}{0.612384in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{0.619170in}}%
\pgfpathlineto{\pgfqpoint{1.033308in}{0.623364in}}%
\pgfpathlineto{\pgfqpoint{1.026173in}{0.623364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253375in}{0.607701in}}%
\pgfpathlineto{\pgfqpoint{1.251170in}{0.600915in}}%
\pgfpathlineto{\pgfqpoint{1.244035in}{0.600915in}}%
\pgfpathlineto{\pgfqpoint{1.249807in}{0.596721in}}%
\pgfpathlineto{\pgfqpoint{1.247602in}{0.589935in}}%
\pgfpathlineto{\pgfqpoint{1.253375in}{0.594129in}}%
\pgfpathlineto{\pgfqpoint{1.259148in}{0.589935in}}%
\pgfpathlineto{\pgfqpoint{1.256943in}{0.596721in}}%
\pgfpathlineto{\pgfqpoint{1.262715in}{0.600915in}}%
\pgfpathlineto{\pgfqpoint{1.255580in}{0.600915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721015in}{0.802109in}}%
\pgfpathlineto{\pgfqpoint{0.718810in}{0.795323in}}%
\pgfpathlineto{\pgfqpoint{0.711675in}{0.795323in}}%
\pgfpathlineto{\pgfqpoint{0.717447in}{0.791129in}}%
\pgfpathlineto{\pgfqpoint{0.715243in}{0.784342in}}%
\pgfpathlineto{\pgfqpoint{0.721015in}{0.788537in}}%
\pgfpathlineto{\pgfqpoint{0.726788in}{0.784342in}}%
\pgfpathlineto{\pgfqpoint{0.724583in}{0.791129in}}%
\pgfpathlineto{\pgfqpoint{0.730355in}{0.795323in}}%
\pgfpathlineto{\pgfqpoint{0.723220in}{0.795323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652827in}{0.663326in}}%
\pgfpathlineto{\pgfqpoint{0.650622in}{0.656540in}}%
\pgfpathlineto{\pgfqpoint{0.643487in}{0.656540in}}%
\pgfpathlineto{\pgfqpoint{0.649260in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{0.647055in}{0.645560in}}%
\pgfpathlineto{\pgfqpoint{0.652827in}{0.649754in}}%
\pgfpathlineto{\pgfqpoint{0.658600in}{0.645560in}}%
\pgfpathlineto{\pgfqpoint{0.656395in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{0.662168in}{0.656540in}}%
\pgfpathlineto{\pgfqpoint{0.655032in}{0.656540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.137320in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{-0.139525in}{0.557890in}}%
\pgfpathlineto{\pgfqpoint{-0.146660in}{0.557890in}}%
\pgfpathlineto{\pgfqpoint{-0.140887in}{0.553696in}}%
\pgfpathlineto{\pgfqpoint{-0.143092in}{0.546909in}}%
\pgfpathlineto{\pgfqpoint{-0.137320in}{0.551104in}}%
\pgfpathlineto{\pgfqpoint{-0.131547in}{0.546909in}}%
\pgfpathlineto{\pgfqpoint{-0.133752in}{0.553696in}}%
\pgfpathlineto{\pgfqpoint{-0.127980in}{0.557890in}}%
\pgfpathlineto{\pgfqpoint{-0.135115in}{0.557890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.421216in}{0.661769in}}%
\pgfpathlineto{\pgfqpoint{-0.423421in}{0.654983in}}%
\pgfpathlineto{\pgfqpoint{-0.430557in}{0.654983in}}%
\pgfpathlineto{\pgfqpoint{-0.424784in}{0.650789in}}%
\pgfpathlineto{\pgfqpoint{-0.426989in}{0.644003in}}%
\pgfpathlineto{\pgfqpoint{-0.421216in}{0.648197in}}%
\pgfpathlineto{\pgfqpoint{-0.415444in}{0.644003in}}%
\pgfpathlineto{\pgfqpoint{-0.417649in}{0.650789in}}%
\pgfpathlineto{\pgfqpoint{-0.411876in}{0.654983in}}%
\pgfpathlineto{\pgfqpoint{-0.419011in}{0.654983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366945in}{0.622602in}}%
\pgfpathlineto{\pgfqpoint{0.364740in}{0.615816in}}%
\pgfpathlineto{\pgfqpoint{0.357605in}{0.615816in}}%
\pgfpathlineto{\pgfqpoint{0.363378in}{0.611622in}}%
\pgfpathlineto{\pgfqpoint{0.361173in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{0.366945in}{0.609030in}}%
\pgfpathlineto{\pgfqpoint{0.372718in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{0.370513in}{0.611622in}}%
\pgfpathlineto{\pgfqpoint{0.376286in}{0.615816in}}%
\pgfpathlineto{\pgfqpoint{0.369150in}{0.615816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.018946in}{0.580693in}}%
\pgfpathlineto{\pgfqpoint{-0.021151in}{0.573907in}}%
\pgfpathlineto{\pgfqpoint{-0.028286in}{0.573907in}}%
\pgfpathlineto{\pgfqpoint{-0.022514in}{0.569713in}}%
\pgfpathlineto{\pgfqpoint{-0.024719in}{0.562927in}}%
\pgfpathlineto{\pgfqpoint{-0.018946in}{0.567121in}}%
\pgfpathlineto{\pgfqpoint{-0.013173in}{0.562927in}}%
\pgfpathlineto{\pgfqpoint{-0.015378in}{0.569713in}}%
\pgfpathlineto{\pgfqpoint{-0.009606in}{0.573907in}}%
\pgfpathlineto{\pgfqpoint{-0.016741in}{0.573907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752059in}{0.739735in}}%
\pgfpathlineto{\pgfqpoint{0.749854in}{0.732948in}}%
\pgfpathlineto{\pgfqpoint{0.742718in}{0.732948in}}%
\pgfpathlineto{\pgfqpoint{0.748491in}{0.728754in}}%
\pgfpathlineto{\pgfqpoint{0.746286in}{0.721968in}}%
\pgfpathlineto{\pgfqpoint{0.752059in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{0.757831in}{0.721968in}}%
\pgfpathlineto{\pgfqpoint{0.755626in}{0.728754in}}%
\pgfpathlineto{\pgfqpoint{0.761399in}{0.732948in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{0.732948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001927in}{0.768489in}}%
\pgfpathlineto{\pgfqpoint{0.999722in}{0.761703in}}%
\pgfpathlineto{\pgfqpoint{0.992587in}{0.761703in}}%
\pgfpathlineto{\pgfqpoint{0.998359in}{0.757509in}}%
\pgfpathlineto{\pgfqpoint{0.996154in}{0.750723in}}%
\pgfpathlineto{\pgfqpoint{1.001927in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{1.007700in}{0.750723in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.757509in}}%
\pgfpathlineto{\pgfqpoint{1.011267in}{0.761703in}}%
\pgfpathlineto{\pgfqpoint{1.004132in}{0.761703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898655in}{0.866354in}}%
\pgfpathlineto{\pgfqpoint{1.896450in}{0.859568in}}%
\pgfpathlineto{\pgfqpoint{1.889314in}{0.859568in}}%
\pgfpathlineto{\pgfqpoint{1.895087in}{0.855374in}}%
\pgfpathlineto{\pgfqpoint{1.892882in}{0.848588in}}%
\pgfpathlineto{\pgfqpoint{1.898655in}{0.852782in}}%
\pgfpathlineto{\pgfqpoint{1.904427in}{0.848588in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{0.855374in}}%
\pgfpathlineto{\pgfqpoint{1.907995in}{0.859568in}}%
\pgfpathlineto{\pgfqpoint{1.900860in}{0.859568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001040in}{0.825381in}}%
\pgfpathlineto{\pgfqpoint{0.998835in}{0.818595in}}%
\pgfpathlineto{\pgfqpoint{0.991700in}{0.818595in}}%
\pgfpathlineto{\pgfqpoint{0.997472in}{0.814401in}}%
\pgfpathlineto{\pgfqpoint{0.995268in}{0.807615in}}%
\pgfpathlineto{\pgfqpoint{1.001040in}{0.811809in}}%
\pgfpathlineto{\pgfqpoint{1.006813in}{0.807615in}}%
\pgfpathlineto{\pgfqpoint{1.004608in}{0.814401in}}%
\pgfpathlineto{\pgfqpoint{1.010380in}{0.818595in}}%
\pgfpathlineto{\pgfqpoint{1.003245in}{0.818595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760873in}{0.765738in}}%
\pgfpathlineto{\pgfqpoint{0.758668in}{0.758952in}}%
\pgfpathlineto{\pgfqpoint{0.751532in}{0.758952in}}%
\pgfpathlineto{\pgfqpoint{0.757305in}{0.754758in}}%
\pgfpathlineto{\pgfqpoint{0.755100in}{0.747972in}}%
\pgfpathlineto{\pgfqpoint{0.760873in}{0.752166in}}%
\pgfpathlineto{\pgfqpoint{0.766645in}{0.747972in}}%
\pgfpathlineto{\pgfqpoint{0.764440in}{0.754758in}}%
\pgfpathlineto{\pgfqpoint{0.770213in}{0.758952in}}%
\pgfpathlineto{\pgfqpoint{0.763078in}{0.758952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868228in}{0.657987in}}%
\pgfpathlineto{\pgfqpoint{0.866023in}{0.651201in}}%
\pgfpathlineto{\pgfqpoint{0.858888in}{0.651201in}}%
\pgfpathlineto{\pgfqpoint{0.864660in}{0.647007in}}%
\pgfpathlineto{\pgfqpoint{0.862455in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{0.868228in}{0.644415in}}%
\pgfpathlineto{\pgfqpoint{0.874001in}{0.640221in}}%
\pgfpathlineto{\pgfqpoint{0.871796in}{0.647007in}}%
\pgfpathlineto{\pgfqpoint{0.877568in}{0.651201in}}%
\pgfpathlineto{\pgfqpoint{0.870433in}{0.651201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232537in}{0.873580in}}%
\pgfpathlineto{\pgfqpoint{1.230332in}{0.866794in}}%
\pgfpathlineto{\pgfqpoint{1.223196in}{0.866794in}}%
\pgfpathlineto{\pgfqpoint{1.228969in}{0.862600in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{0.855814in}}%
\pgfpathlineto{\pgfqpoint{1.232537in}{0.860008in}}%
\pgfpathlineto{\pgfqpoint{1.238309in}{0.855814in}}%
\pgfpathlineto{\pgfqpoint{1.236104in}{0.862600in}}%
\pgfpathlineto{\pgfqpoint{1.241877in}{0.866794in}}%
\pgfpathlineto{\pgfqpoint{1.234741in}{0.866794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069797in}{0.790284in}}%
\pgfpathlineto{\pgfqpoint{1.067592in}{0.783498in}}%
\pgfpathlineto{\pgfqpoint{1.060457in}{0.783498in}}%
\pgfpathlineto{\pgfqpoint{1.066229in}{0.779304in}}%
\pgfpathlineto{\pgfqpoint{1.064024in}{0.772518in}}%
\pgfpathlineto{\pgfqpoint{1.069797in}{0.776712in}}%
\pgfpathlineto{\pgfqpoint{1.075569in}{0.772518in}}%
\pgfpathlineto{\pgfqpoint{1.073365in}{0.779304in}}%
\pgfpathlineto{\pgfqpoint{1.079137in}{0.783498in}}%
\pgfpathlineto{\pgfqpoint{1.072002in}{0.783498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279235in}{0.754734in}}%
\pgfpathlineto{\pgfqpoint{1.277030in}{0.747948in}}%
\pgfpathlineto{\pgfqpoint{1.269895in}{0.747948in}}%
\pgfpathlineto{\pgfqpoint{1.275667in}{0.743754in}}%
\pgfpathlineto{\pgfqpoint{1.273462in}{0.736968in}}%
\pgfpathlineto{\pgfqpoint{1.279235in}{0.741162in}}%
\pgfpathlineto{\pgfqpoint{1.285007in}{0.736968in}}%
\pgfpathlineto{\pgfqpoint{1.282802in}{0.743754in}}%
\pgfpathlineto{\pgfqpoint{1.288575in}{0.747948in}}%
\pgfpathlineto{\pgfqpoint{1.281440in}{0.747948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132390in}{0.639322in}}%
\pgfpathlineto{\pgfqpoint{1.130185in}{0.632536in}}%
\pgfpathlineto{\pgfqpoint{1.123050in}{0.632536in}}%
\pgfpathlineto{\pgfqpoint{1.128822in}{0.628342in}}%
\pgfpathlineto{\pgfqpoint{1.126617in}{0.621556in}}%
\pgfpathlineto{\pgfqpoint{1.132390in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{1.138162in}{0.621556in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{0.628342in}}%
\pgfpathlineto{\pgfqpoint{1.141730in}{0.632536in}}%
\pgfpathlineto{\pgfqpoint{1.134595in}{0.632536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564669in}{0.629579in}}%
\pgfpathlineto{\pgfqpoint{0.562464in}{0.622793in}}%
\pgfpathlineto{\pgfqpoint{0.555329in}{0.622793in}}%
\pgfpathlineto{\pgfqpoint{0.561101in}{0.618599in}}%
\pgfpathlineto{\pgfqpoint{0.558896in}{0.611813in}}%
\pgfpathlineto{\pgfqpoint{0.564669in}{0.616007in}}%
\pgfpathlineto{\pgfqpoint{0.570442in}{0.611813in}}%
\pgfpathlineto{\pgfqpoint{0.568237in}{0.618599in}}%
\pgfpathlineto{\pgfqpoint{0.574009in}{0.622793in}}%
\pgfpathlineto{\pgfqpoint{0.566874in}{0.622793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.663613in}}%
\pgfpathlineto{\pgfqpoint{1.200936in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{1.193801in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{1.199573in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{1.197368in}{0.645846in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{1.208914in}{0.645846in}}%
\pgfpathlineto{\pgfqpoint{1.206709in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{1.212481in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{1.205346in}{0.656827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259990in}{0.609028in}}%
\pgfpathlineto{\pgfqpoint{1.257785in}{0.602242in}}%
\pgfpathlineto{\pgfqpoint{1.250650in}{0.602242in}}%
\pgfpathlineto{\pgfqpoint{1.256423in}{0.598048in}}%
\pgfpathlineto{\pgfqpoint{1.254218in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{1.259990in}{0.595456in}}%
\pgfpathlineto{\pgfqpoint{1.265763in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{1.263558in}{0.598048in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{0.602242in}}%
\pgfpathlineto{\pgfqpoint{1.262195in}{0.602242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098699in}{0.672538in}}%
\pgfpathlineto{\pgfqpoint{2.096494in}{0.665752in}}%
\pgfpathlineto{\pgfqpoint{2.089359in}{0.665752in}}%
\pgfpathlineto{\pgfqpoint{2.095131in}{0.661558in}}%
\pgfpathlineto{\pgfqpoint{2.092926in}{0.654772in}}%
\pgfpathlineto{\pgfqpoint{2.098699in}{0.658966in}}%
\pgfpathlineto{\pgfqpoint{2.104472in}{0.654772in}}%
\pgfpathlineto{\pgfqpoint{2.102267in}{0.661558in}}%
\pgfpathlineto{\pgfqpoint{2.108039in}{0.665752in}}%
\pgfpathlineto{\pgfqpoint{2.100904in}{0.665752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529550in}{0.650500in}}%
\pgfpathlineto{\pgfqpoint{1.527345in}{0.643714in}}%
\pgfpathlineto{\pgfqpoint{1.520210in}{0.643714in}}%
\pgfpathlineto{\pgfqpoint{1.525983in}{0.639520in}}%
\pgfpathlineto{\pgfqpoint{1.523778in}{0.632734in}}%
\pgfpathlineto{\pgfqpoint{1.529550in}{0.636928in}}%
\pgfpathlineto{\pgfqpoint{1.535323in}{0.632734in}}%
\pgfpathlineto{\pgfqpoint{1.533118in}{0.639520in}}%
\pgfpathlineto{\pgfqpoint{1.538891in}{0.643714in}}%
\pgfpathlineto{\pgfqpoint{1.531755in}{0.643714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714996in}{0.693032in}}%
\pgfpathlineto{\pgfqpoint{1.712791in}{0.686246in}}%
\pgfpathlineto{\pgfqpoint{1.705656in}{0.686246in}}%
\pgfpathlineto{\pgfqpoint{1.711428in}{0.682052in}}%
\pgfpathlineto{\pgfqpoint{1.709223in}{0.675266in}}%
\pgfpathlineto{\pgfqpoint{1.714996in}{0.679460in}}%
\pgfpathlineto{\pgfqpoint{1.720769in}{0.675266in}}%
\pgfpathlineto{\pgfqpoint{1.718564in}{0.682052in}}%
\pgfpathlineto{\pgfqpoint{1.724336in}{0.686246in}}%
\pgfpathlineto{\pgfqpoint{1.717201in}{0.686246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043918in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{0.041713in}{0.593665in}}%
\pgfpathlineto{\pgfqpoint{0.034578in}{0.593665in}}%
\pgfpathlineto{\pgfqpoint{0.040351in}{0.589471in}}%
\pgfpathlineto{\pgfqpoint{0.038146in}{0.582685in}}%
\pgfpathlineto{\pgfqpoint{0.043918in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.049691in}{0.582685in}}%
\pgfpathlineto{\pgfqpoint{0.047486in}{0.589471in}}%
\pgfpathlineto{\pgfqpoint{0.053259in}{0.593665in}}%
\pgfpathlineto{\pgfqpoint{0.046123in}{0.593665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.174607in}{0.584319in}}%
\pgfpathlineto{\pgfqpoint{-0.176812in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{-0.183948in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{-0.178175in}{0.573339in}}%
\pgfpathlineto{\pgfqpoint{-0.180380in}{0.566553in}}%
\pgfpathlineto{\pgfqpoint{-0.174607in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{-0.168835in}{0.566553in}}%
\pgfpathlineto{\pgfqpoint{-0.171040in}{0.573339in}}%
\pgfpathlineto{\pgfqpoint{-0.165267in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{-0.172402in}{0.577533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530655in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{0.528450in}{0.660350in}}%
\pgfpathlineto{\pgfqpoint{0.521315in}{0.660350in}}%
\pgfpathlineto{\pgfqpoint{0.527088in}{0.656156in}}%
\pgfpathlineto{\pgfqpoint{0.524883in}{0.649370in}}%
\pgfpathlineto{\pgfqpoint{0.530655in}{0.653564in}}%
\pgfpathlineto{\pgfqpoint{0.536428in}{0.649370in}}%
\pgfpathlineto{\pgfqpoint{0.534223in}{0.656156in}}%
\pgfpathlineto{\pgfqpoint{0.539996in}{0.660350in}}%
\pgfpathlineto{\pgfqpoint{0.532860in}{0.660350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425991in}{0.594550in}}%
\pgfpathlineto{\pgfqpoint{0.423786in}{0.587764in}}%
\pgfpathlineto{\pgfqpoint{0.416651in}{0.587764in}}%
\pgfpathlineto{\pgfqpoint{0.422424in}{0.583570in}}%
\pgfpathlineto{\pgfqpoint{0.420219in}{0.576784in}}%
\pgfpathlineto{\pgfqpoint{0.425991in}{0.580978in}}%
\pgfpathlineto{\pgfqpoint{0.431764in}{0.576784in}}%
\pgfpathlineto{\pgfqpoint{0.429559in}{0.583570in}}%
\pgfpathlineto{\pgfqpoint{0.435331in}{0.587764in}}%
\pgfpathlineto{\pgfqpoint{0.428196in}{0.587764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815222in}{0.738238in}}%
\pgfpathlineto{\pgfqpoint{0.813017in}{0.731452in}}%
\pgfpathlineto{\pgfqpoint{0.805881in}{0.731452in}}%
\pgfpathlineto{\pgfqpoint{0.811654in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{0.809449in}{0.720472in}}%
\pgfpathlineto{\pgfqpoint{0.815222in}{0.724666in}}%
\pgfpathlineto{\pgfqpoint{0.820994in}{0.720472in}}%
\pgfpathlineto{\pgfqpoint{0.818789in}{0.727258in}}%
\pgfpathlineto{\pgfqpoint{0.824562in}{0.731452in}}%
\pgfpathlineto{\pgfqpoint{0.817427in}{0.731452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076644in}{0.612521in}}%
\pgfpathlineto{\pgfqpoint{1.074439in}{0.605735in}}%
\pgfpathlineto{\pgfqpoint{1.067304in}{0.605735in}}%
\pgfpathlineto{\pgfqpoint{1.073076in}{0.601541in}}%
\pgfpathlineto{\pgfqpoint{1.070871in}{0.594754in}}%
\pgfpathlineto{\pgfqpoint{1.076644in}{0.598948in}}%
\pgfpathlineto{\pgfqpoint{1.082417in}{0.594754in}}%
\pgfpathlineto{\pgfqpoint{1.080212in}{0.601541in}}%
\pgfpathlineto{\pgfqpoint{1.085984in}{0.605735in}}%
\pgfpathlineto{\pgfqpoint{1.078849in}{0.605735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074115in}{0.890862in}}%
\pgfpathlineto{\pgfqpoint{2.071910in}{0.884075in}}%
\pgfpathlineto{\pgfqpoint{2.064775in}{0.884075in}}%
\pgfpathlineto{\pgfqpoint{2.070547in}{0.879881in}}%
\pgfpathlineto{\pgfqpoint{2.068342in}{0.873095in}}%
\pgfpathlineto{\pgfqpoint{2.074115in}{0.877289in}}%
\pgfpathlineto{\pgfqpoint{2.079887in}{0.873095in}}%
\pgfpathlineto{\pgfqpoint{2.077682in}{0.879881in}}%
\pgfpathlineto{\pgfqpoint{2.083455in}{0.884075in}}%
\pgfpathlineto{\pgfqpoint{2.076320in}{0.884075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548456in}{0.818700in}}%
\pgfpathlineto{\pgfqpoint{1.546251in}{0.811914in}}%
\pgfpathlineto{\pgfqpoint{1.539115in}{0.811914in}}%
\pgfpathlineto{\pgfqpoint{1.544888in}{0.807720in}}%
\pgfpathlineto{\pgfqpoint{1.542683in}{0.800934in}}%
\pgfpathlineto{\pgfqpoint{1.548456in}{0.805128in}}%
\pgfpathlineto{\pgfqpoint{1.554228in}{0.800934in}}%
\pgfpathlineto{\pgfqpoint{1.552023in}{0.807720in}}%
\pgfpathlineto{\pgfqpoint{1.557796in}{0.811914in}}%
\pgfpathlineto{\pgfqpoint{1.550660in}{0.811914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182086in}{0.915053in}}%
\pgfpathlineto{\pgfqpoint{1.179881in}{0.908267in}}%
\pgfpathlineto{\pgfqpoint{1.172746in}{0.908267in}}%
\pgfpathlineto{\pgfqpoint{1.178518in}{0.904073in}}%
\pgfpathlineto{\pgfqpoint{1.176313in}{0.897287in}}%
\pgfpathlineto{\pgfqpoint{1.182086in}{0.901481in}}%
\pgfpathlineto{\pgfqpoint{1.187859in}{0.897287in}}%
\pgfpathlineto{\pgfqpoint{1.185654in}{0.904073in}}%
\pgfpathlineto{\pgfqpoint{1.191426in}{0.908267in}}%
\pgfpathlineto{\pgfqpoint{1.184291in}{0.908267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327190in}{0.740040in}}%
\pgfpathlineto{\pgfqpoint{1.324985in}{0.733254in}}%
\pgfpathlineto{\pgfqpoint{1.317850in}{0.733254in}}%
\pgfpathlineto{\pgfqpoint{1.323623in}{0.729060in}}%
\pgfpathlineto{\pgfqpoint{1.321418in}{0.722274in}}%
\pgfpathlineto{\pgfqpoint{1.327190in}{0.726468in}}%
\pgfpathlineto{\pgfqpoint{1.332963in}{0.722274in}}%
\pgfpathlineto{\pgfqpoint{1.330758in}{0.729060in}}%
\pgfpathlineto{\pgfqpoint{1.336531in}{0.733254in}}%
\pgfpathlineto{\pgfqpoint{1.329395in}{0.733254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217723in}{0.824835in}}%
\pgfpathlineto{\pgfqpoint{1.215518in}{0.818049in}}%
\pgfpathlineto{\pgfqpoint{1.208383in}{0.818049in}}%
\pgfpathlineto{\pgfqpoint{1.214155in}{0.813855in}}%
\pgfpathlineto{\pgfqpoint{1.211950in}{0.807069in}}%
\pgfpathlineto{\pgfqpoint{1.217723in}{0.811263in}}%
\pgfpathlineto{\pgfqpoint{1.223495in}{0.807069in}}%
\pgfpathlineto{\pgfqpoint{1.221291in}{0.813855in}}%
\pgfpathlineto{\pgfqpoint{1.227063in}{0.818049in}}%
\pgfpathlineto{\pgfqpoint{1.219928in}{0.818049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424599in}{0.782194in}}%
\pgfpathlineto{\pgfqpoint{1.422394in}{0.775408in}}%
\pgfpathlineto{\pgfqpoint{1.415259in}{0.775408in}}%
\pgfpathlineto{\pgfqpoint{1.421032in}{0.771214in}}%
\pgfpathlineto{\pgfqpoint{1.418827in}{0.764428in}}%
\pgfpathlineto{\pgfqpoint{1.424599in}{0.768622in}}%
\pgfpathlineto{\pgfqpoint{1.430372in}{0.764428in}}%
\pgfpathlineto{\pgfqpoint{1.428167in}{0.771214in}}%
\pgfpathlineto{\pgfqpoint{1.433940in}{0.775408in}}%
\pgfpathlineto{\pgfqpoint{1.426804in}{0.775408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260770in}{0.746169in}}%
\pgfpathlineto{\pgfqpoint{1.258566in}{0.739382in}}%
\pgfpathlineto{\pgfqpoint{1.251430in}{0.739382in}}%
\pgfpathlineto{\pgfqpoint{1.257203in}{0.735188in}}%
\pgfpathlineto{\pgfqpoint{1.254998in}{0.728402in}}%
\pgfpathlineto{\pgfqpoint{1.260770in}{0.732596in}}%
\pgfpathlineto{\pgfqpoint{1.266543in}{0.728402in}}%
\pgfpathlineto{\pgfqpoint{1.264338in}{0.735188in}}%
\pgfpathlineto{\pgfqpoint{1.270111in}{0.739382in}}%
\pgfpathlineto{\pgfqpoint{1.262975in}{0.739382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346830in}{0.800411in}}%
\pgfpathlineto{\pgfqpoint{1.344625in}{0.793625in}}%
\pgfpathlineto{\pgfqpoint{1.337489in}{0.793625in}}%
\pgfpathlineto{\pgfqpoint{1.343262in}{0.789431in}}%
\pgfpathlineto{\pgfqpoint{1.341057in}{0.782645in}}%
\pgfpathlineto{\pgfqpoint{1.346830in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{1.352602in}{0.782645in}}%
\pgfpathlineto{\pgfqpoint{1.350397in}{0.789431in}}%
\pgfpathlineto{\pgfqpoint{1.356170in}{0.793625in}}%
\pgfpathlineto{\pgfqpoint{1.349035in}{0.793625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884195in}{0.720076in}}%
\pgfpathlineto{\pgfqpoint{0.881990in}{0.713290in}}%
\pgfpathlineto{\pgfqpoint{0.874855in}{0.713290in}}%
\pgfpathlineto{\pgfqpoint{0.880628in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{0.878423in}{0.702310in}}%
\pgfpathlineto{\pgfqpoint{0.884195in}{0.706504in}}%
\pgfpathlineto{\pgfqpoint{0.889968in}{0.702310in}}%
\pgfpathlineto{\pgfqpoint{0.887763in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{0.893536in}{0.713290in}}%
\pgfpathlineto{\pgfqpoint{0.886400in}{0.713290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274364in}{0.698452in}}%
\pgfpathlineto{\pgfqpoint{1.272159in}{0.691666in}}%
\pgfpathlineto{\pgfqpoint{1.265023in}{0.691666in}}%
\pgfpathlineto{\pgfqpoint{1.270796in}{0.687472in}}%
\pgfpathlineto{\pgfqpoint{1.268591in}{0.680686in}}%
\pgfpathlineto{\pgfqpoint{1.274364in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{0.680686in}}%
\pgfpathlineto{\pgfqpoint{1.277931in}{0.687472in}}%
\pgfpathlineto{\pgfqpoint{1.283704in}{0.691666in}}%
\pgfpathlineto{\pgfqpoint{1.276569in}{0.691666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449928in}{0.702764in}}%
\pgfpathlineto{\pgfqpoint{1.447724in}{0.695978in}}%
\pgfpathlineto{\pgfqpoint{1.440588in}{0.695978in}}%
\pgfpathlineto{\pgfqpoint{1.446361in}{0.691784in}}%
\pgfpathlineto{\pgfqpoint{1.444156in}{0.684998in}}%
\pgfpathlineto{\pgfqpoint{1.449928in}{0.689192in}}%
\pgfpathlineto{\pgfqpoint{1.455701in}{0.684998in}}%
\pgfpathlineto{\pgfqpoint{1.453496in}{0.691784in}}%
\pgfpathlineto{\pgfqpoint{1.459269in}{0.695978in}}%
\pgfpathlineto{\pgfqpoint{1.452133in}{0.695978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606899in}{0.684957in}}%
\pgfpathlineto{\pgfqpoint{1.604694in}{0.678171in}}%
\pgfpathlineto{\pgfqpoint{1.597559in}{0.678171in}}%
\pgfpathlineto{\pgfqpoint{1.603331in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{1.601127in}{0.667191in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.671385in}}%
\pgfpathlineto{\pgfqpoint{1.612672in}{0.667191in}}%
\pgfpathlineto{\pgfqpoint{1.610467in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{1.616239in}{0.678171in}}%
\pgfpathlineto{\pgfqpoint{1.609104in}{0.678171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694210in}{0.777948in}}%
\pgfpathlineto{\pgfqpoint{1.692005in}{0.771162in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{0.771162in}}%
\pgfpathlineto{\pgfqpoint{1.690643in}{0.766967in}}%
\pgfpathlineto{\pgfqpoint{1.688438in}{0.760181in}}%
\pgfpathlineto{\pgfqpoint{1.694210in}{0.764375in}}%
\pgfpathlineto{\pgfqpoint{1.699983in}{0.760181in}}%
\pgfpathlineto{\pgfqpoint{1.697778in}{0.766967in}}%
\pgfpathlineto{\pgfqpoint{1.703551in}{0.771162in}}%
\pgfpathlineto{\pgfqpoint{1.696415in}{0.771162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538263in}{0.634775in}}%
\pgfpathlineto{\pgfqpoint{1.536058in}{0.627989in}}%
\pgfpathlineto{\pgfqpoint{1.528923in}{0.627989in}}%
\pgfpathlineto{\pgfqpoint{1.534695in}{0.623795in}}%
\pgfpathlineto{\pgfqpoint{1.532490in}{0.617009in}}%
\pgfpathlineto{\pgfqpoint{1.538263in}{0.621203in}}%
\pgfpathlineto{\pgfqpoint{1.544036in}{0.617009in}}%
\pgfpathlineto{\pgfqpoint{1.541831in}{0.623795in}}%
\pgfpathlineto{\pgfqpoint{1.547603in}{0.627989in}}%
\pgfpathlineto{\pgfqpoint{1.540468in}{0.627989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424543in}{0.677676in}}%
\pgfpathlineto{\pgfqpoint{0.422338in}{0.670890in}}%
\pgfpathlineto{\pgfqpoint{0.415203in}{0.670890in}}%
\pgfpathlineto{\pgfqpoint{0.420975in}{0.666696in}}%
\pgfpathlineto{\pgfqpoint{0.418771in}{0.659910in}}%
\pgfpathlineto{\pgfqpoint{0.424543in}{0.664104in}}%
\pgfpathlineto{\pgfqpoint{0.430316in}{0.659910in}}%
\pgfpathlineto{\pgfqpoint{0.428111in}{0.666696in}}%
\pgfpathlineto{\pgfqpoint{0.433883in}{0.670890in}}%
\pgfpathlineto{\pgfqpoint{0.426748in}{0.670890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.199090in}{0.577008in}}%
\pgfpathlineto{\pgfqpoint{0.196885in}{0.570222in}}%
\pgfpathlineto{\pgfqpoint{0.189750in}{0.570222in}}%
\pgfpathlineto{\pgfqpoint{0.195522in}{0.566028in}}%
\pgfpathlineto{\pgfqpoint{0.193317in}{0.559242in}}%
\pgfpathlineto{\pgfqpoint{0.199090in}{0.563436in}}%
\pgfpathlineto{\pgfqpoint{0.204862in}{0.559242in}}%
\pgfpathlineto{\pgfqpoint{0.202657in}{0.566028in}}%
\pgfpathlineto{\pgfqpoint{0.208430in}{0.570222in}}%
\pgfpathlineto{\pgfqpoint{0.201295in}{0.570222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222458in}{0.619507in}}%
\pgfpathlineto{\pgfqpoint{0.220253in}{0.612721in}}%
\pgfpathlineto{\pgfqpoint{0.213117in}{0.612721in}}%
\pgfpathlineto{\pgfqpoint{0.218890in}{0.608527in}}%
\pgfpathlineto{\pgfqpoint{0.216685in}{0.601741in}}%
\pgfpathlineto{\pgfqpoint{0.222458in}{0.605935in}}%
\pgfpathlineto{\pgfqpoint{0.228230in}{0.601741in}}%
\pgfpathlineto{\pgfqpoint{0.226025in}{0.608527in}}%
\pgfpathlineto{\pgfqpoint{0.231798in}{0.612721in}}%
\pgfpathlineto{\pgfqpoint{0.224663in}{0.612721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646445in}{0.793635in}}%
\pgfpathlineto{\pgfqpoint{1.644240in}{0.786849in}}%
\pgfpathlineto{\pgfqpoint{1.637105in}{0.786849in}}%
\pgfpathlineto{\pgfqpoint{1.642877in}{0.782655in}}%
\pgfpathlineto{\pgfqpoint{1.640673in}{0.775869in}}%
\pgfpathlineto{\pgfqpoint{1.646445in}{0.780063in}}%
\pgfpathlineto{\pgfqpoint{1.652218in}{0.775869in}}%
\pgfpathlineto{\pgfqpoint{1.650013in}{0.782655in}}%
\pgfpathlineto{\pgfqpoint{1.655785in}{0.786849in}}%
\pgfpathlineto{\pgfqpoint{1.648650in}{0.786849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048990in}{0.726088in}}%
\pgfpathlineto{\pgfqpoint{1.046785in}{0.719302in}}%
\pgfpathlineto{\pgfqpoint{1.039649in}{0.719302in}}%
\pgfpathlineto{\pgfqpoint{1.045422in}{0.715108in}}%
\pgfpathlineto{\pgfqpoint{1.043217in}{0.708322in}}%
\pgfpathlineto{\pgfqpoint{1.048990in}{0.712516in}}%
\pgfpathlineto{\pgfqpoint{1.054762in}{0.708322in}}%
\pgfpathlineto{\pgfqpoint{1.052557in}{0.715108in}}%
\pgfpathlineto{\pgfqpoint{1.058330in}{0.719302in}}%
\pgfpathlineto{\pgfqpoint{1.051195in}{0.719302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375664in}{0.667723in}}%
\pgfpathlineto{\pgfqpoint{1.373459in}{0.660937in}}%
\pgfpathlineto{\pgfqpoint{1.366323in}{0.660937in}}%
\pgfpathlineto{\pgfqpoint{1.372096in}{0.656742in}}%
\pgfpathlineto{\pgfqpoint{1.369891in}{0.649956in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{0.654150in}}%
\pgfpathlineto{\pgfqpoint{1.381436in}{0.649956in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{0.656742in}}%
\pgfpathlineto{\pgfqpoint{1.385004in}{0.660937in}}%
\pgfpathlineto{\pgfqpoint{1.377868in}{0.660937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017730in}{0.849592in}}%
\pgfpathlineto{\pgfqpoint{2.015525in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{2.014162in}{0.838612in}}%
\pgfpathlineto{\pgfqpoint{2.011957in}{0.831826in}}%
\pgfpathlineto{\pgfqpoint{2.017730in}{0.836020in}}%
\pgfpathlineto{\pgfqpoint{2.023503in}{0.831826in}}%
\pgfpathlineto{\pgfqpoint{2.021298in}{0.838612in}}%
\pgfpathlineto{\pgfqpoint{2.027070in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{2.019935in}{0.842806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686732in}{0.923222in}}%
\pgfpathlineto{\pgfqpoint{1.684527in}{0.916436in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{0.916436in}}%
\pgfpathlineto{\pgfqpoint{1.683164in}{0.912242in}}%
\pgfpathlineto{\pgfqpoint{1.680959in}{0.905456in}}%
\pgfpathlineto{\pgfqpoint{1.686732in}{0.909650in}}%
\pgfpathlineto{\pgfqpoint{1.692505in}{0.905456in}}%
\pgfpathlineto{\pgfqpoint{1.690300in}{0.912242in}}%
\pgfpathlineto{\pgfqpoint{1.696072in}{0.916436in}}%
\pgfpathlineto{\pgfqpoint{1.688937in}{0.916436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602012in}{0.984021in}}%
\pgfpathlineto{\pgfqpoint{1.599807in}{0.977235in}}%
\pgfpathlineto{\pgfqpoint{1.592672in}{0.977235in}}%
\pgfpathlineto{\pgfqpoint{1.598444in}{0.973041in}}%
\pgfpathlineto{\pgfqpoint{1.596239in}{0.966255in}}%
\pgfpathlineto{\pgfqpoint{1.602012in}{0.970449in}}%
\pgfpathlineto{\pgfqpoint{1.607785in}{0.966255in}}%
\pgfpathlineto{\pgfqpoint{1.605580in}{0.973041in}}%
\pgfpathlineto{\pgfqpoint{1.611352in}{0.977235in}}%
\pgfpathlineto{\pgfqpoint{1.604217in}{0.977235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292192in}{0.720555in}}%
\pgfpathlineto{\pgfqpoint{1.289987in}{0.713769in}}%
\pgfpathlineto{\pgfqpoint{1.282851in}{0.713769in}}%
\pgfpathlineto{\pgfqpoint{1.288624in}{0.709575in}}%
\pgfpathlineto{\pgfqpoint{1.286419in}{0.702789in}}%
\pgfpathlineto{\pgfqpoint{1.292192in}{0.706983in}}%
\pgfpathlineto{\pgfqpoint{1.297964in}{0.702789in}}%
\pgfpathlineto{\pgfqpoint{1.295759in}{0.709575in}}%
\pgfpathlineto{\pgfqpoint{1.301532in}{0.713769in}}%
\pgfpathlineto{\pgfqpoint{1.294397in}{0.713769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616594in}{0.890475in}}%
\pgfpathlineto{\pgfqpoint{1.614389in}{0.883689in}}%
\pgfpathlineto{\pgfqpoint{1.607254in}{0.883689in}}%
\pgfpathlineto{\pgfqpoint{1.613026in}{0.879495in}}%
\pgfpathlineto{\pgfqpoint{1.610821in}{0.872709in}}%
\pgfpathlineto{\pgfqpoint{1.616594in}{0.876903in}}%
\pgfpathlineto{\pgfqpoint{1.622367in}{0.872709in}}%
\pgfpathlineto{\pgfqpoint{1.620162in}{0.879495in}}%
\pgfpathlineto{\pgfqpoint{1.625934in}{0.883689in}}%
\pgfpathlineto{\pgfqpoint{1.618799in}{0.883689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968279in}{0.807057in}}%
\pgfpathlineto{\pgfqpoint{0.966074in}{0.800271in}}%
\pgfpathlineto{\pgfqpoint{0.958938in}{0.800271in}}%
\pgfpathlineto{\pgfqpoint{0.964711in}{0.796077in}}%
\pgfpathlineto{\pgfqpoint{0.962506in}{0.789291in}}%
\pgfpathlineto{\pgfqpoint{0.968279in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{0.789291in}}%
\pgfpathlineto{\pgfqpoint{0.971846in}{0.796077in}}%
\pgfpathlineto{\pgfqpoint{0.977619in}{0.800271in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{0.800271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559775in}{0.791237in}}%
\pgfpathlineto{\pgfqpoint{1.557570in}{0.784451in}}%
\pgfpathlineto{\pgfqpoint{1.550434in}{0.784451in}}%
\pgfpathlineto{\pgfqpoint{1.556207in}{0.780257in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{0.773471in}}%
\pgfpathlineto{\pgfqpoint{1.559775in}{0.777665in}}%
\pgfpathlineto{\pgfqpoint{1.565547in}{0.773471in}}%
\pgfpathlineto{\pgfqpoint{1.563342in}{0.780257in}}%
\pgfpathlineto{\pgfqpoint{1.569115in}{0.784451in}}%
\pgfpathlineto{\pgfqpoint{1.561979in}{0.784451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465806in}{0.860815in}}%
\pgfpathlineto{\pgfqpoint{1.463601in}{0.854029in}}%
\pgfpathlineto{\pgfqpoint{1.456465in}{0.854029in}}%
\pgfpathlineto{\pgfqpoint{1.462238in}{0.849835in}}%
\pgfpathlineto{\pgfqpoint{1.460033in}{0.843049in}}%
\pgfpathlineto{\pgfqpoint{1.465806in}{0.847243in}}%
\pgfpathlineto{\pgfqpoint{1.471578in}{0.843049in}}%
\pgfpathlineto{\pgfqpoint{1.469373in}{0.849835in}}%
\pgfpathlineto{\pgfqpoint{1.475146in}{0.854029in}}%
\pgfpathlineto{\pgfqpoint{1.468011in}{0.854029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060989in}{0.710766in}}%
\pgfpathlineto{\pgfqpoint{1.058784in}{0.703979in}}%
\pgfpathlineto{\pgfqpoint{1.051649in}{0.703979in}}%
\pgfpathlineto{\pgfqpoint{1.057422in}{0.699785in}}%
\pgfpathlineto{\pgfqpoint{1.055217in}{0.692999in}}%
\pgfpathlineto{\pgfqpoint{1.060989in}{0.697193in}}%
\pgfpathlineto{\pgfqpoint{1.066762in}{0.692999in}}%
\pgfpathlineto{\pgfqpoint{1.064557in}{0.699785in}}%
\pgfpathlineto{\pgfqpoint{1.070330in}{0.703979in}}%
\pgfpathlineto{\pgfqpoint{1.063194in}{0.703979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331878in}{0.756858in}}%
\pgfpathlineto{\pgfqpoint{1.329673in}{0.750072in}}%
\pgfpathlineto{\pgfqpoint{1.322538in}{0.750072in}}%
\pgfpathlineto{\pgfqpoint{1.328310in}{0.745878in}}%
\pgfpathlineto{\pgfqpoint{1.326105in}{0.739092in}}%
\pgfpathlineto{\pgfqpoint{1.331878in}{0.743286in}}%
\pgfpathlineto{\pgfqpoint{1.337651in}{0.739092in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{0.745878in}}%
\pgfpathlineto{\pgfqpoint{1.341218in}{0.750072in}}%
\pgfpathlineto{\pgfqpoint{1.334083in}{0.750072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354623in}{0.638444in}}%
\pgfpathlineto{\pgfqpoint{1.352418in}{0.631658in}}%
\pgfpathlineto{\pgfqpoint{1.345283in}{0.631658in}}%
\pgfpathlineto{\pgfqpoint{1.351056in}{0.627464in}}%
\pgfpathlineto{\pgfqpoint{1.348851in}{0.620678in}}%
\pgfpathlineto{\pgfqpoint{1.354623in}{0.624872in}}%
\pgfpathlineto{\pgfqpoint{1.360396in}{0.620678in}}%
\pgfpathlineto{\pgfqpoint{1.358191in}{0.627464in}}%
\pgfpathlineto{\pgfqpoint{1.363964in}{0.631658in}}%
\pgfpathlineto{\pgfqpoint{1.356828in}{0.631658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630966in}{0.802300in}}%
\pgfpathlineto{\pgfqpoint{2.628761in}{0.795514in}}%
\pgfpathlineto{\pgfqpoint{2.621625in}{0.795514in}}%
\pgfpathlineto{\pgfqpoint{2.627398in}{0.791320in}}%
\pgfpathlineto{\pgfqpoint{2.625193in}{0.784534in}}%
\pgfpathlineto{\pgfqpoint{2.630966in}{0.788728in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.784534in}}%
\pgfpathlineto{\pgfqpoint{2.634533in}{0.791320in}}%
\pgfpathlineto{\pgfqpoint{2.640306in}{0.795514in}}%
\pgfpathlineto{\pgfqpoint{2.633171in}{0.795514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699422in}{0.934497in}}%
\pgfpathlineto{\pgfqpoint{1.697217in}{0.927711in}}%
\pgfpathlineto{\pgfqpoint{1.690081in}{0.927711in}}%
\pgfpathlineto{\pgfqpoint{1.695854in}{0.923517in}}%
\pgfpathlineto{\pgfqpoint{1.693649in}{0.916731in}}%
\pgfpathlineto{\pgfqpoint{1.699422in}{0.920925in}}%
\pgfpathlineto{\pgfqpoint{1.705194in}{0.916731in}}%
\pgfpathlineto{\pgfqpoint{1.702989in}{0.923517in}}%
\pgfpathlineto{\pgfqpoint{1.708762in}{0.927711in}}%
\pgfpathlineto{\pgfqpoint{1.701627in}{0.927711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533173in}{0.841566in}}%
\pgfpathlineto{\pgfqpoint{1.530968in}{0.834780in}}%
\pgfpathlineto{\pgfqpoint{1.523833in}{0.834780in}}%
\pgfpathlineto{\pgfqpoint{1.529606in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{1.527401in}{0.823800in}}%
\pgfpathlineto{\pgfqpoint{1.533173in}{0.827994in}}%
\pgfpathlineto{\pgfqpoint{1.538946in}{0.823800in}}%
\pgfpathlineto{\pgfqpoint{1.536741in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{1.542514in}{0.834780in}}%
\pgfpathlineto{\pgfqpoint{1.535378in}{0.834780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660635in}{0.995106in}}%
\pgfpathlineto{\pgfqpoint{1.658430in}{0.988320in}}%
\pgfpathlineto{\pgfqpoint{1.651294in}{0.988320in}}%
\pgfpathlineto{\pgfqpoint{1.657067in}{0.984126in}}%
\pgfpathlineto{\pgfqpoint{1.654862in}{0.977340in}}%
\pgfpathlineto{\pgfqpoint{1.660635in}{0.981534in}}%
\pgfpathlineto{\pgfqpoint{1.666407in}{0.977340in}}%
\pgfpathlineto{\pgfqpoint{1.664202in}{0.984126in}}%
\pgfpathlineto{\pgfqpoint{1.669975in}{0.988320in}}%
\pgfpathlineto{\pgfqpoint{1.662840in}{0.988320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408270in}{0.805149in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{0.798363in}}%
\pgfpathlineto{\pgfqpoint{1.398929in}{0.798363in}}%
\pgfpathlineto{\pgfqpoint{1.404702in}{0.794169in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{0.787383in}}%
\pgfpathlineto{\pgfqpoint{1.408270in}{0.791577in}}%
\pgfpathlineto{\pgfqpoint{1.414042in}{0.787383in}}%
\pgfpathlineto{\pgfqpoint{1.411837in}{0.794169in}}%
\pgfpathlineto{\pgfqpoint{1.417610in}{0.798363in}}%
\pgfpathlineto{\pgfqpoint{1.410474in}{0.798363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005275in}{0.730381in}}%
\pgfpathlineto{\pgfqpoint{1.003070in}{0.723595in}}%
\pgfpathlineto{\pgfqpoint{0.995935in}{0.723595in}}%
\pgfpathlineto{\pgfqpoint{1.001708in}{0.719401in}}%
\pgfpathlineto{\pgfqpoint{0.999503in}{0.712614in}}%
\pgfpathlineto{\pgfqpoint{1.005275in}{0.716809in}}%
\pgfpathlineto{\pgfqpoint{1.011048in}{0.712614in}}%
\pgfpathlineto{\pgfqpoint{1.008843in}{0.719401in}}%
\pgfpathlineto{\pgfqpoint{1.014616in}{0.723595in}}%
\pgfpathlineto{\pgfqpoint{1.007480in}{0.723595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454943in}{0.878069in}}%
\pgfpathlineto{\pgfqpoint{2.452738in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{2.445603in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{2.451375in}{0.867089in}}%
\pgfpathlineto{\pgfqpoint{2.449170in}{0.860303in}}%
\pgfpathlineto{\pgfqpoint{2.454943in}{0.864497in}}%
\pgfpathlineto{\pgfqpoint{2.460716in}{0.860303in}}%
\pgfpathlineto{\pgfqpoint{2.458511in}{0.867089in}}%
\pgfpathlineto{\pgfqpoint{2.464283in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{2.457148in}{0.871283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057287in}{0.837809in}}%
\pgfpathlineto{\pgfqpoint{1.055082in}{0.831023in}}%
\pgfpathlineto{\pgfqpoint{1.047947in}{0.831023in}}%
\pgfpathlineto{\pgfqpoint{1.053720in}{0.826829in}}%
\pgfpathlineto{\pgfqpoint{1.051515in}{0.820043in}}%
\pgfpathlineto{\pgfqpoint{1.057287in}{0.824237in}}%
\pgfpathlineto{\pgfqpoint{1.063060in}{0.820043in}}%
\pgfpathlineto{\pgfqpoint{1.060855in}{0.826829in}}%
\pgfpathlineto{\pgfqpoint{1.066628in}{0.831023in}}%
\pgfpathlineto{\pgfqpoint{1.059492in}{0.831023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470133in}{0.721924in}}%
\pgfpathlineto{\pgfqpoint{1.467928in}{0.715138in}}%
\pgfpathlineto{\pgfqpoint{1.460793in}{0.715138in}}%
\pgfpathlineto{\pgfqpoint{1.466566in}{0.710944in}}%
\pgfpathlineto{\pgfqpoint{1.464361in}{0.704157in}}%
\pgfpathlineto{\pgfqpoint{1.470133in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{1.475906in}{0.704157in}}%
\pgfpathlineto{\pgfqpoint{1.473701in}{0.710944in}}%
\pgfpathlineto{\pgfqpoint{1.479474in}{0.715138in}}%
\pgfpathlineto{\pgfqpoint{1.472338in}{0.715138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150363in}{0.873601in}}%
\pgfpathlineto{\pgfqpoint{2.148158in}{0.866815in}}%
\pgfpathlineto{\pgfqpoint{2.141023in}{0.866815in}}%
\pgfpathlineto{\pgfqpoint{2.146795in}{0.862621in}}%
\pgfpathlineto{\pgfqpoint{2.144590in}{0.855835in}}%
\pgfpathlineto{\pgfqpoint{2.150363in}{0.860029in}}%
\pgfpathlineto{\pgfqpoint{2.156136in}{0.855835in}}%
\pgfpathlineto{\pgfqpoint{2.153931in}{0.862621in}}%
\pgfpathlineto{\pgfqpoint{2.159703in}{0.866815in}}%
\pgfpathlineto{\pgfqpoint{2.152568in}{0.866815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874309in}{0.883747in}}%
\pgfpathlineto{\pgfqpoint{1.872105in}{0.876961in}}%
\pgfpathlineto{\pgfqpoint{1.864969in}{0.876961in}}%
\pgfpathlineto{\pgfqpoint{1.870742in}{0.872767in}}%
\pgfpathlineto{\pgfqpoint{1.868537in}{0.865981in}}%
\pgfpathlineto{\pgfqpoint{1.874309in}{0.870175in}}%
\pgfpathlineto{\pgfqpoint{1.880082in}{0.865981in}}%
\pgfpathlineto{\pgfqpoint{1.877877in}{0.872767in}}%
\pgfpathlineto{\pgfqpoint{1.883650in}{0.876961in}}%
\pgfpathlineto{\pgfqpoint{1.876514in}{0.876961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864471in}{0.954461in}}%
\pgfpathlineto{\pgfqpoint{1.862266in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{1.855131in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{1.860903in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{1.858698in}{0.936695in}}%
\pgfpathlineto{\pgfqpoint{1.864471in}{0.940889in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{0.936695in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{1.873811in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{1.866676in}{0.947675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223421in}{0.694611in}}%
\pgfpathlineto{\pgfqpoint{1.221216in}{0.687824in}}%
\pgfpathlineto{\pgfqpoint{1.214081in}{0.687824in}}%
\pgfpathlineto{\pgfqpoint{1.219854in}{0.683630in}}%
\pgfpathlineto{\pgfqpoint{1.217649in}{0.676844in}}%
\pgfpathlineto{\pgfqpoint{1.223421in}{0.681038in}}%
\pgfpathlineto{\pgfqpoint{1.229194in}{0.676844in}}%
\pgfpathlineto{\pgfqpoint{1.226989in}{0.683630in}}%
\pgfpathlineto{\pgfqpoint{1.232762in}{0.687824in}}%
\pgfpathlineto{\pgfqpoint{1.225626in}{0.687824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792965in}{0.869997in}}%
\pgfpathlineto{\pgfqpoint{1.790760in}{0.863210in}}%
\pgfpathlineto{\pgfqpoint{1.783625in}{0.863210in}}%
\pgfpathlineto{\pgfqpoint{1.789397in}{0.859016in}}%
\pgfpathlineto{\pgfqpoint{1.787192in}{0.852230in}}%
\pgfpathlineto{\pgfqpoint{1.792965in}{0.856424in}}%
\pgfpathlineto{\pgfqpoint{1.798738in}{0.852230in}}%
\pgfpathlineto{\pgfqpoint{1.796533in}{0.859016in}}%
\pgfpathlineto{\pgfqpoint{1.802305in}{0.863210in}}%
\pgfpathlineto{\pgfqpoint{1.795170in}{0.863210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937819in}{0.841434in}}%
\pgfpathlineto{\pgfqpoint{0.935614in}{0.834648in}}%
\pgfpathlineto{\pgfqpoint{0.928478in}{0.834648in}}%
\pgfpathlineto{\pgfqpoint{0.934251in}{0.830454in}}%
\pgfpathlineto{\pgfqpoint{0.932046in}{0.823668in}}%
\pgfpathlineto{\pgfqpoint{0.937819in}{0.827862in}}%
\pgfpathlineto{\pgfqpoint{0.943591in}{0.823668in}}%
\pgfpathlineto{\pgfqpoint{0.941386in}{0.830454in}}%
\pgfpathlineto{\pgfqpoint{0.947159in}{0.834648in}}%
\pgfpathlineto{\pgfqpoint{0.940024in}{0.834648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706639in}{0.979028in}}%
\pgfpathlineto{\pgfqpoint{1.704434in}{0.972242in}}%
\pgfpathlineto{\pgfqpoint{1.697299in}{0.972242in}}%
\pgfpathlineto{\pgfqpoint{1.703071in}{0.968048in}}%
\pgfpathlineto{\pgfqpoint{1.700866in}{0.961262in}}%
\pgfpathlineto{\pgfqpoint{1.706639in}{0.965456in}}%
\pgfpathlineto{\pgfqpoint{1.712411in}{0.961262in}}%
\pgfpathlineto{\pgfqpoint{1.710206in}{0.968048in}}%
\pgfpathlineto{\pgfqpoint{1.715979in}{0.972242in}}%
\pgfpathlineto{\pgfqpoint{1.708844in}{0.972242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454264in}{0.883586in}}%
\pgfpathlineto{\pgfqpoint{1.452059in}{0.876800in}}%
\pgfpathlineto{\pgfqpoint{1.444924in}{0.876800in}}%
\pgfpathlineto{\pgfqpoint{1.450696in}{0.872606in}}%
\pgfpathlineto{\pgfqpoint{1.448492in}{0.865820in}}%
\pgfpathlineto{\pgfqpoint{1.454264in}{0.870014in}}%
\pgfpathlineto{\pgfqpoint{1.460037in}{0.865820in}}%
\pgfpathlineto{\pgfqpoint{1.457832in}{0.872606in}}%
\pgfpathlineto{\pgfqpoint{1.463604in}{0.876800in}}%
\pgfpathlineto{\pgfqpoint{1.456469in}{0.876800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651616in}{0.799410in}}%
\pgfpathlineto{\pgfqpoint{1.649411in}{0.792624in}}%
\pgfpathlineto{\pgfqpoint{1.642276in}{0.792624in}}%
\pgfpathlineto{\pgfqpoint{1.648048in}{0.788430in}}%
\pgfpathlineto{\pgfqpoint{1.645843in}{0.781644in}}%
\pgfpathlineto{\pgfqpoint{1.651616in}{0.785838in}}%
\pgfpathlineto{\pgfqpoint{1.657389in}{0.781644in}}%
\pgfpathlineto{\pgfqpoint{1.655184in}{0.788430in}}%
\pgfpathlineto{\pgfqpoint{1.660956in}{0.792624in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{0.792624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087423in}{0.753780in}}%
\pgfpathlineto{\pgfqpoint{1.085218in}{0.746994in}}%
\pgfpathlineto{\pgfqpoint{1.078083in}{0.746994in}}%
\pgfpathlineto{\pgfqpoint{1.083856in}{0.742800in}}%
\pgfpathlineto{\pgfqpoint{1.081651in}{0.736014in}}%
\pgfpathlineto{\pgfqpoint{1.087423in}{0.740208in}}%
\pgfpathlineto{\pgfqpoint{1.093196in}{0.736014in}}%
\pgfpathlineto{\pgfqpoint{1.090991in}{0.742800in}}%
\pgfpathlineto{\pgfqpoint{1.096764in}{0.746994in}}%
\pgfpathlineto{\pgfqpoint{1.089628in}{0.746994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286580in}{0.807611in}}%
\pgfpathlineto{\pgfqpoint{1.284375in}{0.800825in}}%
\pgfpathlineto{\pgfqpoint{1.277240in}{0.800825in}}%
\pgfpathlineto{\pgfqpoint{1.283012in}{0.796631in}}%
\pgfpathlineto{\pgfqpoint{1.280808in}{0.789844in}}%
\pgfpathlineto{\pgfqpoint{1.286580in}{0.794038in}}%
\pgfpathlineto{\pgfqpoint{1.292353in}{0.789844in}}%
\pgfpathlineto{\pgfqpoint{1.290148in}{0.796631in}}%
\pgfpathlineto{\pgfqpoint{1.295920in}{0.800825in}}%
\pgfpathlineto{\pgfqpoint{1.288785in}{0.800825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655016in}{0.920650in}}%
\pgfpathlineto{\pgfqpoint{2.652811in}{0.913864in}}%
\pgfpathlineto{\pgfqpoint{2.645676in}{0.913864in}}%
\pgfpathlineto{\pgfqpoint{2.651448in}{0.909670in}}%
\pgfpathlineto{\pgfqpoint{2.649243in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{2.655016in}{0.907078in}}%
\pgfpathlineto{\pgfqpoint{2.660789in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{2.658584in}{0.909670in}}%
\pgfpathlineto{\pgfqpoint{2.664356in}{0.913864in}}%
\pgfpathlineto{\pgfqpoint{2.657221in}{0.913864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691026in}{0.924515in}}%
\pgfpathlineto{\pgfqpoint{1.688821in}{0.917729in}}%
\pgfpathlineto{\pgfqpoint{1.681685in}{0.917729in}}%
\pgfpathlineto{\pgfqpoint{1.687458in}{0.913535in}}%
\pgfpathlineto{\pgfqpoint{1.685253in}{0.906749in}}%
\pgfpathlineto{\pgfqpoint{1.691026in}{0.910943in}}%
\pgfpathlineto{\pgfqpoint{1.696798in}{0.906749in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.913535in}}%
\pgfpathlineto{\pgfqpoint{1.700366in}{0.917729in}}%
\pgfpathlineto{\pgfqpoint{1.693231in}{0.917729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144769in}{0.989153in}}%
\pgfpathlineto{\pgfqpoint{2.142564in}{0.982367in}}%
\pgfpathlineto{\pgfqpoint{2.135428in}{0.982367in}}%
\pgfpathlineto{\pgfqpoint{2.141201in}{0.978173in}}%
\pgfpathlineto{\pgfqpoint{2.138996in}{0.971387in}}%
\pgfpathlineto{\pgfqpoint{2.144769in}{0.975581in}}%
\pgfpathlineto{\pgfqpoint{2.150541in}{0.971387in}}%
\pgfpathlineto{\pgfqpoint{2.148336in}{0.978173in}}%
\pgfpathlineto{\pgfqpoint{2.154109in}{0.982367in}}%
\pgfpathlineto{\pgfqpoint{2.146974in}{0.982367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630399in}{0.861439in}}%
\pgfpathlineto{\pgfqpoint{1.628194in}{0.854653in}}%
\pgfpathlineto{\pgfqpoint{1.621058in}{0.854653in}}%
\pgfpathlineto{\pgfqpoint{1.626831in}{0.850459in}}%
\pgfpathlineto{\pgfqpoint{1.624626in}{0.843673in}}%
\pgfpathlineto{\pgfqpoint{1.630399in}{0.847867in}}%
\pgfpathlineto{\pgfqpoint{1.636171in}{0.843673in}}%
\pgfpathlineto{\pgfqpoint{1.633966in}{0.850459in}}%
\pgfpathlineto{\pgfqpoint{1.639739in}{0.854653in}}%
\pgfpathlineto{\pgfqpoint{1.632604in}{0.854653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708576in}{1.052967in}}%
\pgfpathlineto{\pgfqpoint{1.706371in}{1.046181in}}%
\pgfpathlineto{\pgfqpoint{1.699235in}{1.046181in}}%
\pgfpathlineto{\pgfqpoint{1.705008in}{1.041987in}}%
\pgfpathlineto{\pgfqpoint{1.702803in}{1.035201in}}%
\pgfpathlineto{\pgfqpoint{1.708576in}{1.039395in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{1.035201in}}%
\pgfpathlineto{\pgfqpoint{1.712143in}{1.041987in}}%
\pgfpathlineto{\pgfqpoint{1.717916in}{1.046181in}}%
\pgfpathlineto{\pgfqpoint{1.710781in}{1.046181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661073in}{1.042966in}}%
\pgfpathlineto{\pgfqpoint{1.658868in}{1.036180in}}%
\pgfpathlineto{\pgfqpoint{1.651733in}{1.036180in}}%
\pgfpathlineto{\pgfqpoint{1.657505in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.025200in}}%
\pgfpathlineto{\pgfqpoint{1.661073in}{1.029394in}}%
\pgfpathlineto{\pgfqpoint{1.666846in}{1.025200in}}%
\pgfpathlineto{\pgfqpoint{1.664641in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{1.670413in}{1.036180in}}%
\pgfpathlineto{\pgfqpoint{1.663278in}{1.036180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316945in}{0.932463in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{0.925677in}}%
\pgfpathlineto{\pgfqpoint{2.307605in}{0.925677in}}%
\pgfpathlineto{\pgfqpoint{2.313378in}{0.921483in}}%
\pgfpathlineto{\pgfqpoint{2.311173in}{0.914697in}}%
\pgfpathlineto{\pgfqpoint{2.316945in}{0.918891in}}%
\pgfpathlineto{\pgfqpoint{2.322718in}{0.914697in}}%
\pgfpathlineto{\pgfqpoint{2.320513in}{0.921483in}}%
\pgfpathlineto{\pgfqpoint{2.326285in}{0.925677in}}%
\pgfpathlineto{\pgfqpoint{2.319150in}{0.925677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322887in}{0.973241in}}%
\pgfpathlineto{\pgfqpoint{1.320682in}{0.966455in}}%
\pgfpathlineto{\pgfqpoint{1.313547in}{0.966455in}}%
\pgfpathlineto{\pgfqpoint{1.319320in}{0.962261in}}%
\pgfpathlineto{\pgfqpoint{1.317115in}{0.955475in}}%
\pgfpathlineto{\pgfqpoint{1.322887in}{0.959669in}}%
\pgfpathlineto{\pgfqpoint{1.328660in}{0.955475in}}%
\pgfpathlineto{\pgfqpoint{1.326455in}{0.962261in}}%
\pgfpathlineto{\pgfqpoint{1.332228in}{0.966455in}}%
\pgfpathlineto{\pgfqpoint{1.325092in}{0.966455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528230in}{0.805378in}}%
\pgfpathlineto{\pgfqpoint{1.526025in}{0.798592in}}%
\pgfpathlineto{\pgfqpoint{1.518889in}{0.798592in}}%
\pgfpathlineto{\pgfqpoint{1.524662in}{0.794398in}}%
\pgfpathlineto{\pgfqpoint{1.522457in}{0.787612in}}%
\pgfpathlineto{\pgfqpoint{1.528230in}{0.791806in}}%
\pgfpathlineto{\pgfqpoint{1.534002in}{0.787612in}}%
\pgfpathlineto{\pgfqpoint{1.531797in}{0.794398in}}%
\pgfpathlineto{\pgfqpoint{1.537570in}{0.798592in}}%
\pgfpathlineto{\pgfqpoint{1.530435in}{0.798592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346895in}{1.006870in}}%
\pgfpathlineto{\pgfqpoint{2.344690in}{1.000084in}}%
\pgfpathlineto{\pgfqpoint{2.337555in}{1.000084in}}%
\pgfpathlineto{\pgfqpoint{2.343327in}{0.995890in}}%
\pgfpathlineto{\pgfqpoint{2.341123in}{0.989104in}}%
\pgfpathlineto{\pgfqpoint{2.346895in}{0.993298in}}%
\pgfpathlineto{\pgfqpoint{2.352668in}{0.989104in}}%
\pgfpathlineto{\pgfqpoint{2.350463in}{0.995890in}}%
\pgfpathlineto{\pgfqpoint{2.356235in}{1.000084in}}%
\pgfpathlineto{\pgfqpoint{2.349100in}{1.000084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929141in}{0.930293in}}%
\pgfpathlineto{\pgfqpoint{1.926937in}{0.923507in}}%
\pgfpathlineto{\pgfqpoint{1.919801in}{0.923507in}}%
\pgfpathlineto{\pgfqpoint{1.925574in}{0.919313in}}%
\pgfpathlineto{\pgfqpoint{1.923369in}{0.912527in}}%
\pgfpathlineto{\pgfqpoint{1.929141in}{0.916721in}}%
\pgfpathlineto{\pgfqpoint{1.934914in}{0.912527in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{0.919313in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{0.923507in}}%
\pgfpathlineto{\pgfqpoint{1.931346in}{0.923507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787689in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{0.785484in}{1.044314in}}%
\pgfpathlineto{\pgfqpoint{0.778349in}{1.044314in}}%
\pgfpathlineto{\pgfqpoint{0.784122in}{1.040120in}}%
\pgfpathlineto{\pgfqpoint{0.781917in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{0.787689in}{1.037528in}}%
\pgfpathlineto{\pgfqpoint{0.793462in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{0.791257in}{1.040120in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{1.044314in}}%
\pgfpathlineto{\pgfqpoint{0.789894in}{1.044314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687462in}{0.909650in}}%
\pgfpathlineto{\pgfqpoint{1.685257in}{0.902864in}}%
\pgfpathlineto{\pgfqpoint{1.678122in}{0.902864in}}%
\pgfpathlineto{\pgfqpoint{1.683894in}{0.898670in}}%
\pgfpathlineto{\pgfqpoint{1.681689in}{0.891884in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{0.896078in}}%
\pgfpathlineto{\pgfqpoint{1.693235in}{0.891884in}}%
\pgfpathlineto{\pgfqpoint{1.691030in}{0.898670in}}%
\pgfpathlineto{\pgfqpoint{1.696802in}{0.902864in}}%
\pgfpathlineto{\pgfqpoint{1.689667in}{0.902864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953087in}{0.958406in}}%
\pgfpathlineto{\pgfqpoint{1.950882in}{0.951620in}}%
\pgfpathlineto{\pgfqpoint{1.943747in}{0.951620in}}%
\pgfpathlineto{\pgfqpoint{1.949520in}{0.947426in}}%
\pgfpathlineto{\pgfqpoint{1.947315in}{0.940640in}}%
\pgfpathlineto{\pgfqpoint{1.953087in}{0.944834in}}%
\pgfpathlineto{\pgfqpoint{1.958860in}{0.940640in}}%
\pgfpathlineto{\pgfqpoint{1.956655in}{0.947426in}}%
\pgfpathlineto{\pgfqpoint{1.962428in}{0.951620in}}%
\pgfpathlineto{\pgfqpoint{1.955292in}{0.951620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699698in}{0.984821in}}%
\pgfpathlineto{\pgfqpoint{0.697493in}{0.978035in}}%
\pgfpathlineto{\pgfqpoint{0.690357in}{0.978035in}}%
\pgfpathlineto{\pgfqpoint{0.696130in}{0.973841in}}%
\pgfpathlineto{\pgfqpoint{0.693925in}{0.967055in}}%
\pgfpathlineto{\pgfqpoint{0.699698in}{0.971249in}}%
\pgfpathlineto{\pgfqpoint{0.705470in}{0.967055in}}%
\pgfpathlineto{\pgfqpoint{0.703265in}{0.973841in}}%
\pgfpathlineto{\pgfqpoint{0.709038in}{0.978035in}}%
\pgfpathlineto{\pgfqpoint{0.701903in}{0.978035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653756in}{1.040222in}}%
\pgfpathlineto{\pgfqpoint{1.651551in}{1.033436in}}%
\pgfpathlineto{\pgfqpoint{1.644415in}{1.033436in}}%
\pgfpathlineto{\pgfqpoint{1.650188in}{1.029242in}}%
\pgfpathlineto{\pgfqpoint{1.647983in}{1.022456in}}%
\pgfpathlineto{\pgfqpoint{1.653756in}{1.026650in}}%
\pgfpathlineto{\pgfqpoint{1.659528in}{1.022456in}}%
\pgfpathlineto{\pgfqpoint{1.657323in}{1.029242in}}%
\pgfpathlineto{\pgfqpoint{1.663096in}{1.033436in}}%
\pgfpathlineto{\pgfqpoint{1.655961in}{1.033436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480865in}{1.200933in}}%
\pgfpathlineto{\pgfqpoint{1.478660in}{1.194147in}}%
\pgfpathlineto{\pgfqpoint{1.471525in}{1.194147in}}%
\pgfpathlineto{\pgfqpoint{1.477298in}{1.189953in}}%
\pgfpathlineto{\pgfqpoint{1.475093in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{1.480865in}{1.187361in}}%
\pgfpathlineto{\pgfqpoint{1.486638in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{1.484433in}{1.189953in}}%
\pgfpathlineto{\pgfqpoint{1.490206in}{1.194147in}}%
\pgfpathlineto{\pgfqpoint{1.483070in}{1.194147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655192in}{0.995136in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.988350in}}%
\pgfpathlineto{\pgfqpoint{1.645852in}{0.988350in}}%
\pgfpathlineto{\pgfqpoint{1.651624in}{0.984156in}}%
\pgfpathlineto{\pgfqpoint{1.649419in}{0.977370in}}%
\pgfpathlineto{\pgfqpoint{1.655192in}{0.981564in}}%
\pgfpathlineto{\pgfqpoint{1.660964in}{0.977370in}}%
\pgfpathlineto{\pgfqpoint{1.658760in}{0.984156in}}%
\pgfpathlineto{\pgfqpoint{1.664532in}{0.988350in}}%
\pgfpathlineto{\pgfqpoint{1.657397in}{0.988350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878531in}{1.023732in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.016946in}}%
\pgfpathlineto{\pgfqpoint{1.869191in}{1.016946in}}%
\pgfpathlineto{\pgfqpoint{1.874964in}{1.012751in}}%
\pgfpathlineto{\pgfqpoint{1.872759in}{1.005965in}}%
\pgfpathlineto{\pgfqpoint{1.878531in}{1.010159in}}%
\pgfpathlineto{\pgfqpoint{1.884304in}{1.005965in}}%
\pgfpathlineto{\pgfqpoint{1.882099in}{1.012751in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{1.016946in}}%
\pgfpathlineto{\pgfqpoint{1.880736in}{1.016946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749587in}{0.887017in}}%
\pgfpathlineto{\pgfqpoint{1.747382in}{0.880231in}}%
\pgfpathlineto{\pgfqpoint{1.740247in}{0.880231in}}%
\pgfpathlineto{\pgfqpoint{1.746019in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.743815in}{0.869251in}}%
\pgfpathlineto{\pgfqpoint{1.749587in}{0.873445in}}%
\pgfpathlineto{\pgfqpoint{1.755360in}{0.869251in}}%
\pgfpathlineto{\pgfqpoint{1.753155in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{1.758927in}{0.880231in}}%
\pgfpathlineto{\pgfqpoint{1.751792in}{0.880231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553304in}{0.992610in}}%
\pgfpathlineto{\pgfqpoint{2.551099in}{0.985823in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{0.985823in}}%
\pgfpathlineto{\pgfqpoint{2.549736in}{0.981629in}}%
\pgfpathlineto{\pgfqpoint{2.547531in}{0.974843in}}%
\pgfpathlineto{\pgfqpoint{2.553304in}{0.979037in}}%
\pgfpathlineto{\pgfqpoint{2.559077in}{0.974843in}}%
\pgfpathlineto{\pgfqpoint{2.556872in}{0.981629in}}%
\pgfpathlineto{\pgfqpoint{2.562644in}{0.985823in}}%
\pgfpathlineto{\pgfqpoint{2.555509in}{0.985823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290244in}{1.085845in}}%
\pgfpathlineto{\pgfqpoint{2.288039in}{1.079059in}}%
\pgfpathlineto{\pgfqpoint{2.280903in}{1.079059in}}%
\pgfpathlineto{\pgfqpoint{2.286676in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.284471in}{1.068079in}}%
\pgfpathlineto{\pgfqpoint{2.290244in}{1.072273in}}%
\pgfpathlineto{\pgfqpoint{2.296016in}{1.068079in}}%
\pgfpathlineto{\pgfqpoint{2.293811in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{2.299584in}{1.079059in}}%
\pgfpathlineto{\pgfqpoint{2.292448in}{1.079059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128578in}{1.009509in}}%
\pgfpathlineto{\pgfqpoint{2.126373in}{1.002723in}}%
\pgfpathlineto{\pgfqpoint{2.119238in}{1.002723in}}%
\pgfpathlineto{\pgfqpoint{2.125010in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{2.122805in}{0.991742in}}%
\pgfpathlineto{\pgfqpoint{2.128578in}{0.995936in}}%
\pgfpathlineto{\pgfqpoint{2.134351in}{0.991742in}}%
\pgfpathlineto{\pgfqpoint{2.132146in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{2.137918in}{1.002723in}}%
\pgfpathlineto{\pgfqpoint{2.130783in}{1.002723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739964in}{1.072256in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.730624in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.736396in}{1.061276in}}%
\pgfpathlineto{\pgfqpoint{1.734191in}{1.054489in}}%
\pgfpathlineto{\pgfqpoint{1.739964in}{1.058683in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.054489in}}%
\pgfpathlineto{\pgfqpoint{1.743532in}{1.061276in}}%
\pgfpathlineto{\pgfqpoint{1.749304in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.742169in}{1.065470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280812in}{0.923791in}}%
\pgfpathlineto{\pgfqpoint{2.278607in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{2.271471in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.912811in}}%
\pgfpathlineto{\pgfqpoint{2.275039in}{0.906025in}}%
\pgfpathlineto{\pgfqpoint{2.280812in}{0.910219in}}%
\pgfpathlineto{\pgfqpoint{2.286584in}{0.906025in}}%
\pgfpathlineto{\pgfqpoint{2.284379in}{0.912811in}}%
\pgfpathlineto{\pgfqpoint{2.290152in}{0.917005in}}%
\pgfpathlineto{\pgfqpoint{2.283016in}{0.917005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852740in}{0.797910in}}%
\pgfpathlineto{\pgfqpoint{1.850535in}{0.791124in}}%
\pgfpathlineto{\pgfqpoint{1.843399in}{0.791124in}}%
\pgfpathlineto{\pgfqpoint{1.849172in}{0.786930in}}%
\pgfpathlineto{\pgfqpoint{1.846967in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.852740in}{0.784337in}}%
\pgfpathlineto{\pgfqpoint{1.858512in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.856307in}{0.786930in}}%
\pgfpathlineto{\pgfqpoint{1.862080in}{0.791124in}}%
\pgfpathlineto{\pgfqpoint{1.854945in}{0.791124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757308in}{0.927564in}}%
\pgfpathlineto{\pgfqpoint{2.755103in}{0.920777in}}%
\pgfpathlineto{\pgfqpoint{2.747968in}{0.920777in}}%
\pgfpathlineto{\pgfqpoint{2.753740in}{0.916583in}}%
\pgfpathlineto{\pgfqpoint{2.751535in}{0.909797in}}%
\pgfpathlineto{\pgfqpoint{2.757308in}{0.913991in}}%
\pgfpathlineto{\pgfqpoint{2.763081in}{0.909797in}}%
\pgfpathlineto{\pgfqpoint{2.760876in}{0.916583in}}%
\pgfpathlineto{\pgfqpoint{2.766648in}{0.920777in}}%
\pgfpathlineto{\pgfqpoint{2.759513in}{0.920777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961815in}{1.076394in}}%
\pgfpathlineto{\pgfqpoint{1.959610in}{1.069608in}}%
\pgfpathlineto{\pgfqpoint{1.952474in}{1.069608in}}%
\pgfpathlineto{\pgfqpoint{1.958247in}{1.065414in}}%
\pgfpathlineto{\pgfqpoint{1.956042in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{1.961815in}{1.062822in}}%
\pgfpathlineto{\pgfqpoint{1.967587in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{1.965382in}{1.065414in}}%
\pgfpathlineto{\pgfqpoint{1.971155in}{1.069608in}}%
\pgfpathlineto{\pgfqpoint{1.964020in}{1.069608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766273in}{0.863371in}}%
\pgfpathlineto{\pgfqpoint{1.764068in}{0.856584in}}%
\pgfpathlineto{\pgfqpoint{1.756933in}{0.856584in}}%
\pgfpathlineto{\pgfqpoint{1.762706in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{1.760501in}{0.845604in}}%
\pgfpathlineto{\pgfqpoint{1.766273in}{0.849798in}}%
\pgfpathlineto{\pgfqpoint{1.772046in}{0.845604in}}%
\pgfpathlineto{\pgfqpoint{1.769841in}{0.852390in}}%
\pgfpathlineto{\pgfqpoint{1.775614in}{0.856584in}}%
\pgfpathlineto{\pgfqpoint{1.768478in}{0.856584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223353in}{1.112640in}}%
\pgfpathlineto{\pgfqpoint{2.221148in}{1.105854in}}%
\pgfpathlineto{\pgfqpoint{2.214013in}{1.105854in}}%
\pgfpathlineto{\pgfqpoint{2.219785in}{1.101660in}}%
\pgfpathlineto{\pgfqpoint{2.217581in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{2.223353in}{1.099068in}}%
\pgfpathlineto{\pgfqpoint{2.229126in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{2.226921in}{1.101660in}}%
\pgfpathlineto{\pgfqpoint{2.232693in}{1.105854in}}%
\pgfpathlineto{\pgfqpoint{2.225558in}{1.105854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909145in}{1.156134in}}%
\pgfpathlineto{\pgfqpoint{1.906940in}{1.149348in}}%
\pgfpathlineto{\pgfqpoint{1.899804in}{1.149348in}}%
\pgfpathlineto{\pgfqpoint{1.905577in}{1.145154in}}%
\pgfpathlineto{\pgfqpoint{1.903372in}{1.138368in}}%
\pgfpathlineto{\pgfqpoint{1.909145in}{1.142562in}}%
\pgfpathlineto{\pgfqpoint{1.914917in}{1.138368in}}%
\pgfpathlineto{\pgfqpoint{1.912712in}{1.145154in}}%
\pgfpathlineto{\pgfqpoint{1.918485in}{1.149348in}}%
\pgfpathlineto{\pgfqpoint{1.911349in}{1.149348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648051in}{1.213730in}}%
\pgfpathlineto{\pgfqpoint{1.645846in}{1.206944in}}%
\pgfpathlineto{\pgfqpoint{1.638710in}{1.206944in}}%
\pgfpathlineto{\pgfqpoint{1.644483in}{1.202750in}}%
\pgfpathlineto{\pgfqpoint{1.642278in}{1.195964in}}%
\pgfpathlineto{\pgfqpoint{1.648051in}{1.200158in}}%
\pgfpathlineto{\pgfqpoint{1.653823in}{1.195964in}}%
\pgfpathlineto{\pgfqpoint{1.651618in}{1.202750in}}%
\pgfpathlineto{\pgfqpoint{1.657391in}{1.206944in}}%
\pgfpathlineto{\pgfqpoint{1.650256in}{1.206944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028393in}{1.185715in}}%
\pgfpathlineto{\pgfqpoint{2.026188in}{1.178929in}}%
\pgfpathlineto{\pgfqpoint{2.019053in}{1.178929in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{1.174735in}}%
\pgfpathlineto{\pgfqpoint{2.022621in}{1.167949in}}%
\pgfpathlineto{\pgfqpoint{2.028393in}{1.172143in}}%
\pgfpathlineto{\pgfqpoint{2.034166in}{1.167949in}}%
\pgfpathlineto{\pgfqpoint{2.031961in}{1.174735in}}%
\pgfpathlineto{\pgfqpoint{2.037734in}{1.178929in}}%
\pgfpathlineto{\pgfqpoint{2.030598in}{1.178929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975962in}{0.996603in}}%
\pgfpathlineto{\pgfqpoint{1.973757in}{0.989817in}}%
\pgfpathlineto{\pgfqpoint{1.966622in}{0.989817in}}%
\pgfpathlineto{\pgfqpoint{1.972394in}{0.985623in}}%
\pgfpathlineto{\pgfqpoint{1.970189in}{0.978837in}}%
\pgfpathlineto{\pgfqpoint{1.975962in}{0.983031in}}%
\pgfpathlineto{\pgfqpoint{1.981735in}{0.978837in}}%
\pgfpathlineto{\pgfqpoint{1.979530in}{0.985623in}}%
\pgfpathlineto{\pgfqpoint{1.985302in}{0.989817in}}%
\pgfpathlineto{\pgfqpoint{1.978167in}{0.989817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240906in}{1.106903in}}%
\pgfpathlineto{\pgfqpoint{1.238701in}{1.100116in}}%
\pgfpathlineto{\pgfqpoint{1.231566in}{1.100116in}}%
\pgfpathlineto{\pgfqpoint{1.237338in}{1.095922in}}%
\pgfpathlineto{\pgfqpoint{1.235133in}{1.089136in}}%
\pgfpathlineto{\pgfqpoint{1.240906in}{1.093330in}}%
\pgfpathlineto{\pgfqpoint{1.246679in}{1.089136in}}%
\pgfpathlineto{\pgfqpoint{1.244474in}{1.095922in}}%
\pgfpathlineto{\pgfqpoint{1.250246in}{1.100116in}}%
\pgfpathlineto{\pgfqpoint{1.243111in}{1.100116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471409in}{1.201424in}}%
\pgfpathlineto{\pgfqpoint{1.469204in}{1.194638in}}%
\pgfpathlineto{\pgfqpoint{1.462069in}{1.194638in}}%
\pgfpathlineto{\pgfqpoint{1.467842in}{1.190444in}}%
\pgfpathlineto{\pgfqpoint{1.465637in}{1.183657in}}%
\pgfpathlineto{\pgfqpoint{1.471409in}{1.187851in}}%
\pgfpathlineto{\pgfqpoint{1.477182in}{1.183657in}}%
\pgfpathlineto{\pgfqpoint{1.474977in}{1.190444in}}%
\pgfpathlineto{\pgfqpoint{1.480749in}{1.194638in}}%
\pgfpathlineto{\pgfqpoint{1.473614in}{1.194638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196104in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{1.193899in}{1.224104in}}%
\pgfpathlineto{\pgfqpoint{1.186764in}{1.224104in}}%
\pgfpathlineto{\pgfqpoint{1.192536in}{1.219910in}}%
\pgfpathlineto{\pgfqpoint{1.190331in}{1.213124in}}%
\pgfpathlineto{\pgfqpoint{1.196104in}{1.217318in}}%
\pgfpathlineto{\pgfqpoint{1.201877in}{1.213124in}}%
\pgfpathlineto{\pgfqpoint{1.199672in}{1.219910in}}%
\pgfpathlineto{\pgfqpoint{1.205444in}{1.224104in}}%
\pgfpathlineto{\pgfqpoint{1.198309in}{1.224104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639858in}{0.980218in}}%
\pgfpathlineto{\pgfqpoint{1.637653in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{1.630518in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{1.636290in}{0.969238in}}%
\pgfpathlineto{\pgfqpoint{1.634085in}{0.962452in}}%
\pgfpathlineto{\pgfqpoint{1.639858in}{0.966646in}}%
\pgfpathlineto{\pgfqpoint{1.645631in}{0.962452in}}%
\pgfpathlineto{\pgfqpoint{1.643426in}{0.969238in}}%
\pgfpathlineto{\pgfqpoint{1.649198in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{1.642063in}{0.973432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157219in}{0.998087in}}%
\pgfpathlineto{\pgfqpoint{2.155014in}{0.991301in}}%
\pgfpathlineto{\pgfqpoint{2.147879in}{0.991301in}}%
\pgfpathlineto{\pgfqpoint{2.153651in}{0.987107in}}%
\pgfpathlineto{\pgfqpoint{2.151446in}{0.980321in}}%
\pgfpathlineto{\pgfqpoint{2.157219in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{2.162992in}{0.980321in}}%
\pgfpathlineto{\pgfqpoint{2.160787in}{0.987107in}}%
\pgfpathlineto{\pgfqpoint{2.166559in}{0.991301in}}%
\pgfpathlineto{\pgfqpoint{2.159424in}{0.991301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259500in}{0.937808in}}%
\pgfpathlineto{\pgfqpoint{2.257295in}{0.931022in}}%
\pgfpathlineto{\pgfqpoint{2.250160in}{0.931022in}}%
\pgfpathlineto{\pgfqpoint{2.255932in}{0.926828in}}%
\pgfpathlineto{\pgfqpoint{2.253727in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{2.259500in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{2.265272in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{0.926828in}}%
\pgfpathlineto{\pgfqpoint{2.268840in}{0.931022in}}%
\pgfpathlineto{\pgfqpoint{2.261705in}{0.931022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665578in}{1.153661in}}%
\pgfpathlineto{\pgfqpoint{2.663373in}{1.146875in}}%
\pgfpathlineto{\pgfqpoint{2.656237in}{1.146875in}}%
\pgfpathlineto{\pgfqpoint{2.662010in}{1.142681in}}%
\pgfpathlineto{\pgfqpoint{2.659805in}{1.135895in}}%
\pgfpathlineto{\pgfqpoint{2.665578in}{1.140089in}}%
\pgfpathlineto{\pgfqpoint{2.671350in}{1.135895in}}%
\pgfpathlineto{\pgfqpoint{2.669145in}{1.142681in}}%
\pgfpathlineto{\pgfqpoint{2.674918in}{1.146875in}}%
\pgfpathlineto{\pgfqpoint{2.667783in}{1.146875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562023in}{1.224467in}}%
\pgfpathlineto{\pgfqpoint{2.559818in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{2.552683in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{2.558455in}{1.213487in}}%
\pgfpathlineto{\pgfqpoint{2.556251in}{1.206701in}}%
\pgfpathlineto{\pgfqpoint{2.562023in}{1.210895in}}%
\pgfpathlineto{\pgfqpoint{2.567796in}{1.206701in}}%
\pgfpathlineto{\pgfqpoint{2.565591in}{1.213487in}}%
\pgfpathlineto{\pgfqpoint{2.571363in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{2.564228in}{1.217681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865384in}{1.576883in}}%
\pgfpathlineto{\pgfqpoint{2.863179in}{1.570097in}}%
\pgfpathlineto{\pgfqpoint{2.856043in}{1.570097in}}%
\pgfpathlineto{\pgfqpoint{2.861816in}{1.565903in}}%
\pgfpathlineto{\pgfqpoint{2.859611in}{1.559117in}}%
\pgfpathlineto{\pgfqpoint{2.865384in}{1.563311in}}%
\pgfpathlineto{\pgfqpoint{2.871156in}{1.559117in}}%
\pgfpathlineto{\pgfqpoint{2.868951in}{1.565903in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{1.570097in}}%
\pgfpathlineto{\pgfqpoint{2.867589in}{1.570097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955957in}{1.201755in}}%
\pgfpathlineto{\pgfqpoint{2.953752in}{1.194969in}}%
\pgfpathlineto{\pgfqpoint{2.946617in}{1.194969in}}%
\pgfpathlineto{\pgfqpoint{2.952390in}{1.190775in}}%
\pgfpathlineto{\pgfqpoint{2.950185in}{1.183989in}}%
\pgfpathlineto{\pgfqpoint{2.955957in}{1.188183in}}%
\pgfpathlineto{\pgfqpoint{2.961730in}{1.183989in}}%
\pgfpathlineto{\pgfqpoint{2.959525in}{1.190775in}}%
\pgfpathlineto{\pgfqpoint{2.965297in}{1.194969in}}%
\pgfpathlineto{\pgfqpoint{2.958162in}{1.194969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041642in}{1.346284in}}%
\pgfpathlineto{\pgfqpoint{3.039437in}{1.339498in}}%
\pgfpathlineto{\pgfqpoint{3.032302in}{1.339498in}}%
\pgfpathlineto{\pgfqpoint{3.038074in}{1.335303in}}%
\pgfpathlineto{\pgfqpoint{3.035870in}{1.328517in}}%
\pgfpathlineto{\pgfqpoint{3.041642in}{1.332711in}}%
\pgfpathlineto{\pgfqpoint{3.047415in}{1.328517in}}%
\pgfpathlineto{\pgfqpoint{3.045210in}{1.335303in}}%
\pgfpathlineto{\pgfqpoint{3.050982in}{1.339498in}}%
\pgfpathlineto{\pgfqpoint{3.043847in}{1.339498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538926in}{1.083229in}}%
\pgfpathlineto{\pgfqpoint{2.536721in}{1.076443in}}%
\pgfpathlineto{\pgfqpoint{2.529586in}{1.076443in}}%
\pgfpathlineto{\pgfqpoint{2.535359in}{1.072249in}}%
\pgfpathlineto{\pgfqpoint{2.533154in}{1.065463in}}%
\pgfpathlineto{\pgfqpoint{2.538926in}{1.069657in}}%
\pgfpathlineto{\pgfqpoint{2.544699in}{1.065463in}}%
\pgfpathlineto{\pgfqpoint{2.542494in}{1.072249in}}%
\pgfpathlineto{\pgfqpoint{2.548267in}{1.076443in}}%
\pgfpathlineto{\pgfqpoint{2.541131in}{1.076443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878546in}{1.155793in}}%
\pgfpathlineto{\pgfqpoint{2.876341in}{1.149007in}}%
\pgfpathlineto{\pgfqpoint{2.869206in}{1.149007in}}%
\pgfpathlineto{\pgfqpoint{2.874979in}{1.144813in}}%
\pgfpathlineto{\pgfqpoint{2.872774in}{1.138027in}}%
\pgfpathlineto{\pgfqpoint{2.878546in}{1.142221in}}%
\pgfpathlineto{\pgfqpoint{2.884319in}{1.138027in}}%
\pgfpathlineto{\pgfqpoint{2.882114in}{1.144813in}}%
\pgfpathlineto{\pgfqpoint{2.887886in}{1.149007in}}%
\pgfpathlineto{\pgfqpoint{2.880751in}{1.149007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044721in}{1.246945in}}%
\pgfpathlineto{\pgfqpoint{2.042516in}{1.240159in}}%
\pgfpathlineto{\pgfqpoint{2.035381in}{1.240159in}}%
\pgfpathlineto{\pgfqpoint{2.041153in}{1.235965in}}%
\pgfpathlineto{\pgfqpoint{2.038948in}{1.229179in}}%
\pgfpathlineto{\pgfqpoint{2.044721in}{1.233373in}}%
\pgfpathlineto{\pgfqpoint{2.050493in}{1.229179in}}%
\pgfpathlineto{\pgfqpoint{2.048288in}{1.235965in}}%
\pgfpathlineto{\pgfqpoint{2.054061in}{1.240159in}}%
\pgfpathlineto{\pgfqpoint{2.046926in}{1.240159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479040in}{1.140537in}}%
\pgfpathlineto{\pgfqpoint{2.476835in}{1.133751in}}%
\pgfpathlineto{\pgfqpoint{2.469700in}{1.133751in}}%
\pgfpathlineto{\pgfqpoint{2.475472in}{1.129557in}}%
\pgfpathlineto{\pgfqpoint{2.473267in}{1.122771in}}%
\pgfpathlineto{\pgfqpoint{2.479040in}{1.126965in}}%
\pgfpathlineto{\pgfqpoint{2.484813in}{1.122771in}}%
\pgfpathlineto{\pgfqpoint{2.482608in}{1.129557in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{1.133751in}}%
\pgfpathlineto{\pgfqpoint{2.481245in}{1.133751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954043in}{1.289088in}}%
\pgfpathlineto{\pgfqpoint{2.951838in}{1.282302in}}%
\pgfpathlineto{\pgfqpoint{2.944703in}{1.282302in}}%
\pgfpathlineto{\pgfqpoint{2.950475in}{1.278107in}}%
\pgfpathlineto{\pgfqpoint{2.948270in}{1.271321in}}%
\pgfpathlineto{\pgfqpoint{2.954043in}{1.275515in}}%
\pgfpathlineto{\pgfqpoint{2.959815in}{1.271321in}}%
\pgfpathlineto{\pgfqpoint{2.957611in}{1.278107in}}%
\pgfpathlineto{\pgfqpoint{2.963383in}{1.282302in}}%
\pgfpathlineto{\pgfqpoint{2.956248in}{1.282302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586540in}{1.241494in}}%
\pgfpathlineto{\pgfqpoint{2.584335in}{1.234708in}}%
\pgfpathlineto{\pgfqpoint{2.577200in}{1.234708in}}%
\pgfpathlineto{\pgfqpoint{2.582972in}{1.230514in}}%
\pgfpathlineto{\pgfqpoint{2.580767in}{1.223728in}}%
\pgfpathlineto{\pgfqpoint{2.586540in}{1.227922in}}%
\pgfpathlineto{\pgfqpoint{2.592313in}{1.223728in}}%
\pgfpathlineto{\pgfqpoint{2.590108in}{1.230514in}}%
\pgfpathlineto{\pgfqpoint{2.595880in}{1.234708in}}%
\pgfpathlineto{\pgfqpoint{2.588745in}{1.234708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829245in}{1.032592in}}%
\pgfpathlineto{\pgfqpoint{1.827040in}{1.025806in}}%
\pgfpathlineto{\pgfqpoint{1.819905in}{1.025806in}}%
\pgfpathlineto{\pgfqpoint{1.825677in}{1.021612in}}%
\pgfpathlineto{\pgfqpoint{1.823472in}{1.014826in}}%
\pgfpathlineto{\pgfqpoint{1.829245in}{1.019020in}}%
\pgfpathlineto{\pgfqpoint{1.835017in}{1.014826in}}%
\pgfpathlineto{\pgfqpoint{1.832812in}{1.021612in}}%
\pgfpathlineto{\pgfqpoint{1.838585in}{1.025806in}}%
\pgfpathlineto{\pgfqpoint{1.831450in}{1.025806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141346in}{1.131192in}}%
\pgfpathlineto{\pgfqpoint{2.139141in}{1.124405in}}%
\pgfpathlineto{\pgfqpoint{2.132006in}{1.124405in}}%
\pgfpathlineto{\pgfqpoint{2.137778in}{1.120211in}}%
\pgfpathlineto{\pgfqpoint{2.135573in}{1.113425in}}%
\pgfpathlineto{\pgfqpoint{2.141346in}{1.117619in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{1.113425in}}%
\pgfpathlineto{\pgfqpoint{2.144914in}{1.120211in}}%
\pgfpathlineto{\pgfqpoint{2.150686in}{1.124405in}}%
\pgfpathlineto{\pgfqpoint{2.143551in}{1.124405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418683in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{2.416478in}{1.135496in}}%
\pgfpathlineto{\pgfqpoint{2.409343in}{1.135496in}}%
\pgfpathlineto{\pgfqpoint{2.415115in}{1.131302in}}%
\pgfpathlineto{\pgfqpoint{2.412911in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{2.418683in}{1.128710in}}%
\pgfpathlineto{\pgfqpoint{2.424456in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{2.422251in}{1.131302in}}%
\pgfpathlineto{\pgfqpoint{2.428023in}{1.135496in}}%
\pgfpathlineto{\pgfqpoint{2.420888in}{1.135496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955402in}{1.075708in}}%
\pgfpathlineto{\pgfqpoint{1.953198in}{1.068921in}}%
\pgfpathlineto{\pgfqpoint{1.946062in}{1.068921in}}%
\pgfpathlineto{\pgfqpoint{1.951835in}{1.064727in}}%
\pgfpathlineto{\pgfqpoint{1.949630in}{1.057941in}}%
\pgfpathlineto{\pgfqpoint{1.955402in}{1.062135in}}%
\pgfpathlineto{\pgfqpoint{1.961175in}{1.057941in}}%
\pgfpathlineto{\pgfqpoint{1.958970in}{1.064727in}}%
\pgfpathlineto{\pgfqpoint{1.964743in}{1.068921in}}%
\pgfpathlineto{\pgfqpoint{1.957607in}{1.068921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793175in}{1.130611in}}%
\pgfpathlineto{\pgfqpoint{1.790970in}{1.123825in}}%
\pgfpathlineto{\pgfqpoint{1.783834in}{1.123825in}}%
\pgfpathlineto{\pgfqpoint{1.789607in}{1.119631in}}%
\pgfpathlineto{\pgfqpoint{1.787402in}{1.112845in}}%
\pgfpathlineto{\pgfqpoint{1.793175in}{1.117039in}}%
\pgfpathlineto{\pgfqpoint{1.798947in}{1.112845in}}%
\pgfpathlineto{\pgfqpoint{1.796742in}{1.119631in}}%
\pgfpathlineto{\pgfqpoint{1.802515in}{1.123825in}}%
\pgfpathlineto{\pgfqpoint{1.795380in}{1.123825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164397in}{1.188275in}}%
\pgfpathlineto{\pgfqpoint{1.162192in}{1.181489in}}%
\pgfpathlineto{\pgfqpoint{1.155057in}{1.181489in}}%
\pgfpathlineto{\pgfqpoint{1.160829in}{1.177295in}}%
\pgfpathlineto{\pgfqpoint{1.158625in}{1.170509in}}%
\pgfpathlineto{\pgfqpoint{1.164397in}{1.174703in}}%
\pgfpathlineto{\pgfqpoint{1.170170in}{1.170509in}}%
\pgfpathlineto{\pgfqpoint{1.167965in}{1.177295in}}%
\pgfpathlineto{\pgfqpoint{1.173737in}{1.181489in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{1.181489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918231in}{1.148044in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.908891in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.914664in}{1.137063in}}%
\pgfpathlineto{\pgfqpoint{1.912459in}{1.130277in}}%
\pgfpathlineto{\pgfqpoint{1.918231in}{1.134471in}}%
\pgfpathlineto{\pgfqpoint{1.924004in}{1.130277in}}%
\pgfpathlineto{\pgfqpoint{1.921799in}{1.137063in}}%
\pgfpathlineto{\pgfqpoint{1.927572in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.920436in}{1.141258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851679in}{1.112320in}}%
\pgfpathlineto{\pgfqpoint{2.849474in}{1.105534in}}%
\pgfpathlineto{\pgfqpoint{2.842338in}{1.105534in}}%
\pgfpathlineto{\pgfqpoint{2.848111in}{1.101340in}}%
\pgfpathlineto{\pgfqpoint{2.845906in}{1.094554in}}%
\pgfpathlineto{\pgfqpoint{2.851679in}{1.098748in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{1.094554in}}%
\pgfpathlineto{\pgfqpoint{2.855246in}{1.101340in}}%
\pgfpathlineto{\pgfqpoint{2.861019in}{1.105534in}}%
\pgfpathlineto{\pgfqpoint{2.853883in}{1.105534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989750in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{2.987545in}{1.328452in}}%
\pgfpathlineto{\pgfqpoint{2.980410in}{1.328452in}}%
\pgfpathlineto{\pgfqpoint{2.986182in}{1.324258in}}%
\pgfpathlineto{\pgfqpoint{2.983977in}{1.317472in}}%
\pgfpathlineto{\pgfqpoint{2.989750in}{1.321666in}}%
\pgfpathlineto{\pgfqpoint{2.995522in}{1.317472in}}%
\pgfpathlineto{\pgfqpoint{2.993317in}{1.324258in}}%
\pgfpathlineto{\pgfqpoint{2.999090in}{1.328452in}}%
\pgfpathlineto{\pgfqpoint{2.991955in}{1.328452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169259in}{1.399668in}}%
\pgfpathlineto{\pgfqpoint{3.167054in}{1.392882in}}%
\pgfpathlineto{\pgfqpoint{3.159919in}{1.392882in}}%
\pgfpathlineto{\pgfqpoint{3.165692in}{1.388688in}}%
\pgfpathlineto{\pgfqpoint{3.163487in}{1.381902in}}%
\pgfpathlineto{\pgfqpoint{3.169259in}{1.386096in}}%
\pgfpathlineto{\pgfqpoint{3.175032in}{1.381902in}}%
\pgfpathlineto{\pgfqpoint{3.172827in}{1.388688in}}%
\pgfpathlineto{\pgfqpoint{3.178599in}{1.392882in}}%
\pgfpathlineto{\pgfqpoint{3.171464in}{1.392882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368774in}{1.340596in}}%
\pgfpathlineto{\pgfqpoint{2.366569in}{1.333810in}}%
\pgfpathlineto{\pgfqpoint{2.359433in}{1.333810in}}%
\pgfpathlineto{\pgfqpoint{2.365206in}{1.329616in}}%
\pgfpathlineto{\pgfqpoint{2.363001in}{1.322830in}}%
\pgfpathlineto{\pgfqpoint{2.368774in}{1.327024in}}%
\pgfpathlineto{\pgfqpoint{2.374546in}{1.322830in}}%
\pgfpathlineto{\pgfqpoint{2.372341in}{1.329616in}}%
\pgfpathlineto{\pgfqpoint{2.378114in}{1.333810in}}%
\pgfpathlineto{\pgfqpoint{2.370979in}{1.333810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863650in}{1.329756in}}%
\pgfpathlineto{\pgfqpoint{2.861445in}{1.322970in}}%
\pgfpathlineto{\pgfqpoint{2.854310in}{1.322970in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{1.318776in}}%
\pgfpathlineto{\pgfqpoint{2.857878in}{1.311990in}}%
\pgfpathlineto{\pgfqpoint{2.863650in}{1.316184in}}%
\pgfpathlineto{\pgfqpoint{2.869423in}{1.311990in}}%
\pgfpathlineto{\pgfqpoint{2.867218in}{1.318776in}}%
\pgfpathlineto{\pgfqpoint{2.872991in}{1.322970in}}%
\pgfpathlineto{\pgfqpoint{2.865855in}{1.322970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592772in}{1.462818in}}%
\pgfpathlineto{\pgfqpoint{2.590567in}{1.456032in}}%
\pgfpathlineto{\pgfqpoint{2.583432in}{1.456032in}}%
\pgfpathlineto{\pgfqpoint{2.589204in}{1.451838in}}%
\pgfpathlineto{\pgfqpoint{2.586999in}{1.445052in}}%
\pgfpathlineto{\pgfqpoint{2.592772in}{1.449246in}}%
\pgfpathlineto{\pgfqpoint{2.598545in}{1.445052in}}%
\pgfpathlineto{\pgfqpoint{2.596340in}{1.451838in}}%
\pgfpathlineto{\pgfqpoint{2.602112in}{1.456032in}}%
\pgfpathlineto{\pgfqpoint{2.594977in}{1.456032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025150in}{1.361411in}}%
\pgfpathlineto{\pgfqpoint{3.022945in}{1.354625in}}%
\pgfpathlineto{\pgfqpoint{3.015810in}{1.354625in}}%
\pgfpathlineto{\pgfqpoint{3.021582in}{1.350431in}}%
\pgfpathlineto{\pgfqpoint{3.019377in}{1.343645in}}%
\pgfpathlineto{\pgfqpoint{3.025150in}{1.347839in}}%
\pgfpathlineto{\pgfqpoint{3.030922in}{1.343645in}}%
\pgfpathlineto{\pgfqpoint{3.028717in}{1.350431in}}%
\pgfpathlineto{\pgfqpoint{3.034490in}{1.354625in}}%
\pgfpathlineto{\pgfqpoint{3.027355in}{1.354625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549934in}{1.227619in}}%
\pgfpathlineto{\pgfqpoint{2.547729in}{1.220832in}}%
\pgfpathlineto{\pgfqpoint{2.540593in}{1.220832in}}%
\pgfpathlineto{\pgfqpoint{2.546366in}{1.216638in}}%
\pgfpathlineto{\pgfqpoint{2.544161in}{1.209852in}}%
\pgfpathlineto{\pgfqpoint{2.549934in}{1.214046in}}%
\pgfpathlineto{\pgfqpoint{2.555706in}{1.209852in}}%
\pgfpathlineto{\pgfqpoint{2.553501in}{1.216638in}}%
\pgfpathlineto{\pgfqpoint{2.559274in}{1.220832in}}%
\pgfpathlineto{\pgfqpoint{2.552138in}{1.220832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943317in}{1.291460in}}%
\pgfpathlineto{\pgfqpoint{2.941112in}{1.284674in}}%
\pgfpathlineto{\pgfqpoint{2.933977in}{1.284674in}}%
\pgfpathlineto{\pgfqpoint{2.939749in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{2.937544in}{1.273694in}}%
\pgfpathlineto{\pgfqpoint{2.943317in}{1.277888in}}%
\pgfpathlineto{\pgfqpoint{2.949089in}{1.273694in}}%
\pgfpathlineto{\pgfqpoint{2.946884in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{2.952657in}{1.284674in}}%
\pgfpathlineto{\pgfqpoint{2.945522in}{1.284674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156097in}{1.186572in}}%
\pgfpathlineto{\pgfqpoint{2.153892in}{1.179786in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{1.179786in}}%
\pgfpathlineto{\pgfqpoint{2.152529in}{1.175592in}}%
\pgfpathlineto{\pgfqpoint{2.150324in}{1.168805in}}%
\pgfpathlineto{\pgfqpoint{2.156097in}{1.172999in}}%
\pgfpathlineto{\pgfqpoint{2.161869in}{1.168805in}}%
\pgfpathlineto{\pgfqpoint{2.159664in}{1.175592in}}%
\pgfpathlineto{\pgfqpoint{2.165437in}{1.179786in}}%
\pgfpathlineto{\pgfqpoint{2.158302in}{1.179786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530468in}{1.271105in}}%
\pgfpathlineto{\pgfqpoint{2.528263in}{1.264319in}}%
\pgfpathlineto{\pgfqpoint{2.521128in}{1.264319in}}%
\pgfpathlineto{\pgfqpoint{2.526900in}{1.260125in}}%
\pgfpathlineto{\pgfqpoint{2.524695in}{1.253339in}}%
\pgfpathlineto{\pgfqpoint{2.530468in}{1.257533in}}%
\pgfpathlineto{\pgfqpoint{2.536240in}{1.253339in}}%
\pgfpathlineto{\pgfqpoint{2.534036in}{1.260125in}}%
\pgfpathlineto{\pgfqpoint{2.539808in}{1.264319in}}%
\pgfpathlineto{\pgfqpoint{2.532673in}{1.264319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184784in}{1.458371in}}%
\pgfpathlineto{\pgfqpoint{3.182579in}{1.451585in}}%
\pgfpathlineto{\pgfqpoint{3.175444in}{1.451585in}}%
\pgfpathlineto{\pgfqpoint{3.181217in}{1.447391in}}%
\pgfpathlineto{\pgfqpoint{3.179012in}{1.440605in}}%
\pgfpathlineto{\pgfqpoint{3.184784in}{1.444799in}}%
\pgfpathlineto{\pgfqpoint{3.190557in}{1.440605in}}%
\pgfpathlineto{\pgfqpoint{3.188352in}{1.447391in}}%
\pgfpathlineto{\pgfqpoint{3.194124in}{1.451585in}}%
\pgfpathlineto{\pgfqpoint{3.186989in}{1.451585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670942in}{1.298514in}}%
\pgfpathlineto{\pgfqpoint{2.668737in}{1.291728in}}%
\pgfpathlineto{\pgfqpoint{2.661602in}{1.291728in}}%
\pgfpathlineto{\pgfqpoint{2.667374in}{1.287534in}}%
\pgfpathlineto{\pgfqpoint{2.665169in}{1.280747in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{1.284941in}}%
\pgfpathlineto{\pgfqpoint{2.676714in}{1.280747in}}%
\pgfpathlineto{\pgfqpoint{2.674509in}{1.287534in}}%
\pgfpathlineto{\pgfqpoint{2.680282in}{1.291728in}}%
\pgfpathlineto{\pgfqpoint{2.673147in}{1.291728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086341in}{1.165205in}}%
\pgfpathlineto{\pgfqpoint{2.084136in}{1.158419in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.158419in}}%
\pgfpathlineto{\pgfqpoint{2.082773in}{1.154225in}}%
\pgfpathlineto{\pgfqpoint{2.080568in}{1.147439in}}%
\pgfpathlineto{\pgfqpoint{2.086341in}{1.151633in}}%
\pgfpathlineto{\pgfqpoint{2.092113in}{1.147439in}}%
\pgfpathlineto{\pgfqpoint{2.089908in}{1.154225in}}%
\pgfpathlineto{\pgfqpoint{2.095681in}{1.158419in}}%
\pgfpathlineto{\pgfqpoint{2.088546in}{1.158419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164157in}{1.009895in}}%
\pgfpathlineto{\pgfqpoint{2.161952in}{1.003109in}}%
\pgfpathlineto{\pgfqpoint{2.154816in}{1.003109in}}%
\pgfpathlineto{\pgfqpoint{2.160589in}{0.998915in}}%
\pgfpathlineto{\pgfqpoint{2.158384in}{0.992129in}}%
\pgfpathlineto{\pgfqpoint{2.164157in}{0.996323in}}%
\pgfpathlineto{\pgfqpoint{2.169929in}{0.992129in}}%
\pgfpathlineto{\pgfqpoint{2.167724in}{0.998915in}}%
\pgfpathlineto{\pgfqpoint{2.173497in}{1.003109in}}%
\pgfpathlineto{\pgfqpoint{2.166361in}{1.003109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165880in}{1.236764in}}%
\pgfpathlineto{\pgfqpoint{2.163676in}{1.229977in}}%
\pgfpathlineto{\pgfqpoint{2.156540in}{1.229977in}}%
\pgfpathlineto{\pgfqpoint{2.162313in}{1.225783in}}%
\pgfpathlineto{\pgfqpoint{2.160108in}{1.218997in}}%
\pgfpathlineto{\pgfqpoint{2.165880in}{1.223191in}}%
\pgfpathlineto{\pgfqpoint{2.171653in}{1.218997in}}%
\pgfpathlineto{\pgfqpoint{2.169448in}{1.225783in}}%
\pgfpathlineto{\pgfqpoint{2.175221in}{1.229977in}}%
\pgfpathlineto{\pgfqpoint{2.168085in}{1.229977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106946in}{1.027221in}}%
\pgfpathlineto{\pgfqpoint{2.104741in}{1.020435in}}%
\pgfpathlineto{\pgfqpoint{2.097606in}{1.020435in}}%
\pgfpathlineto{\pgfqpoint{2.103379in}{1.016241in}}%
\pgfpathlineto{\pgfqpoint{2.101174in}{1.009454in}}%
\pgfpathlineto{\pgfqpoint{2.106946in}{1.013648in}}%
\pgfpathlineto{\pgfqpoint{2.112719in}{1.009454in}}%
\pgfpathlineto{\pgfqpoint{2.110514in}{1.016241in}}%
\pgfpathlineto{\pgfqpoint{2.116286in}{1.020435in}}%
\pgfpathlineto{\pgfqpoint{2.109151in}{1.020435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317240in}{1.213734in}}%
\pgfpathlineto{\pgfqpoint{2.315035in}{1.206948in}}%
\pgfpathlineto{\pgfqpoint{2.307900in}{1.206948in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{1.202754in}}%
\pgfpathlineto{\pgfqpoint{2.311468in}{1.195968in}}%
\pgfpathlineto{\pgfqpoint{2.317240in}{1.200162in}}%
\pgfpathlineto{\pgfqpoint{2.323013in}{1.195968in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{1.202754in}}%
\pgfpathlineto{\pgfqpoint{2.326580in}{1.206948in}}%
\pgfpathlineto{\pgfqpoint{2.319445in}{1.206948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804027in}{1.348841in}}%
\pgfpathlineto{\pgfqpoint{1.801822in}{1.342054in}}%
\pgfpathlineto{\pgfqpoint{1.794686in}{1.342054in}}%
\pgfpathlineto{\pgfqpoint{1.800459in}{1.337860in}}%
\pgfpathlineto{\pgfqpoint{1.798254in}{1.331074in}}%
\pgfpathlineto{\pgfqpoint{1.804027in}{1.335268in}}%
\pgfpathlineto{\pgfqpoint{1.809799in}{1.331074in}}%
\pgfpathlineto{\pgfqpoint{1.807594in}{1.337860in}}%
\pgfpathlineto{\pgfqpoint{1.813367in}{1.342054in}}%
\pgfpathlineto{\pgfqpoint{1.806232in}{1.342054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427279in}{1.242609in}}%
\pgfpathlineto{\pgfqpoint{2.425074in}{1.235823in}}%
\pgfpathlineto{\pgfqpoint{2.417939in}{1.235823in}}%
\pgfpathlineto{\pgfqpoint{2.423712in}{1.231629in}}%
\pgfpathlineto{\pgfqpoint{2.421507in}{1.224843in}}%
\pgfpathlineto{\pgfqpoint{2.427279in}{1.229037in}}%
\pgfpathlineto{\pgfqpoint{2.433052in}{1.224843in}}%
\pgfpathlineto{\pgfqpoint{2.430847in}{1.231629in}}%
\pgfpathlineto{\pgfqpoint{2.436620in}{1.235823in}}%
\pgfpathlineto{\pgfqpoint{2.429484in}{1.235823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501309in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{2.499104in}{1.246889in}}%
\pgfpathlineto{\pgfqpoint{2.491969in}{1.246889in}}%
\pgfpathlineto{\pgfqpoint{2.497741in}{1.242695in}}%
\pgfpathlineto{\pgfqpoint{2.495536in}{1.235909in}}%
\pgfpathlineto{\pgfqpoint{2.501309in}{1.240103in}}%
\pgfpathlineto{\pgfqpoint{2.507081in}{1.235909in}}%
\pgfpathlineto{\pgfqpoint{2.504876in}{1.242695in}}%
\pgfpathlineto{\pgfqpoint{2.510649in}{1.246889in}}%
\pgfpathlineto{\pgfqpoint{2.503514in}{1.246889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986090in}{1.292181in}}%
\pgfpathlineto{\pgfqpoint{2.983885in}{1.285395in}}%
\pgfpathlineto{\pgfqpoint{2.976750in}{1.285395in}}%
\pgfpathlineto{\pgfqpoint{2.982522in}{1.281201in}}%
\pgfpathlineto{\pgfqpoint{2.980317in}{1.274415in}}%
\pgfpathlineto{\pgfqpoint{2.986090in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{2.991863in}{1.274415in}}%
\pgfpathlineto{\pgfqpoint{2.989658in}{1.281201in}}%
\pgfpathlineto{\pgfqpoint{2.995430in}{1.285395in}}%
\pgfpathlineto{\pgfqpoint{2.988295in}{1.285395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201633in}{1.600427in}}%
\pgfpathlineto{\pgfqpoint{3.199428in}{1.593641in}}%
\pgfpathlineto{\pgfqpoint{3.192292in}{1.593641in}}%
\pgfpathlineto{\pgfqpoint{3.198065in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{3.195860in}{1.582661in}}%
\pgfpathlineto{\pgfqpoint{3.201633in}{1.586855in}}%
\pgfpathlineto{\pgfqpoint{3.207405in}{1.582661in}}%
\pgfpathlineto{\pgfqpoint{3.205200in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{3.210973in}{1.593641in}}%
\pgfpathlineto{\pgfqpoint{3.203838in}{1.593641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971104in}{1.544178in}}%
\pgfpathlineto{\pgfqpoint{2.968899in}{1.537392in}}%
\pgfpathlineto{\pgfqpoint{2.961764in}{1.537392in}}%
\pgfpathlineto{\pgfqpoint{2.967536in}{1.533198in}}%
\pgfpathlineto{\pgfqpoint{2.965331in}{1.526412in}}%
\pgfpathlineto{\pgfqpoint{2.971104in}{1.530606in}}%
\pgfpathlineto{\pgfqpoint{2.976876in}{1.526412in}}%
\pgfpathlineto{\pgfqpoint{2.974672in}{1.533198in}}%
\pgfpathlineto{\pgfqpoint{2.980444in}{1.537392in}}%
\pgfpathlineto{\pgfqpoint{2.973309in}{1.537392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917017in}{1.365239in}}%
\pgfpathlineto{\pgfqpoint{2.914812in}{1.358453in}}%
\pgfpathlineto{\pgfqpoint{2.907677in}{1.358453in}}%
\pgfpathlineto{\pgfqpoint{2.913449in}{1.354259in}}%
\pgfpathlineto{\pgfqpoint{2.911244in}{1.347473in}}%
\pgfpathlineto{\pgfqpoint{2.917017in}{1.351667in}}%
\pgfpathlineto{\pgfqpoint{2.922790in}{1.347473in}}%
\pgfpathlineto{\pgfqpoint{2.920585in}{1.354259in}}%
\pgfpathlineto{\pgfqpoint{2.926357in}{1.358453in}}%
\pgfpathlineto{\pgfqpoint{2.919222in}{1.358453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803431in}{1.680898in}}%
\pgfpathlineto{\pgfqpoint{2.801226in}{1.674112in}}%
\pgfpathlineto{\pgfqpoint{2.794090in}{1.674112in}}%
\pgfpathlineto{\pgfqpoint{2.799863in}{1.669918in}}%
\pgfpathlineto{\pgfqpoint{2.797658in}{1.663132in}}%
\pgfpathlineto{\pgfqpoint{2.803431in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.809203in}{1.663132in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.669918in}}%
\pgfpathlineto{\pgfqpoint{2.812771in}{1.674112in}}%
\pgfpathlineto{\pgfqpoint{2.805636in}{1.674112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235088in}{1.441195in}}%
\pgfpathlineto{\pgfqpoint{3.232883in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{3.225747in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{3.231520in}{1.430215in}}%
\pgfpathlineto{\pgfqpoint{3.229315in}{1.423429in}}%
\pgfpathlineto{\pgfqpoint{3.235088in}{1.427623in}}%
\pgfpathlineto{\pgfqpoint{3.240860in}{1.423429in}}%
\pgfpathlineto{\pgfqpoint{3.238655in}{1.430215in}}%
\pgfpathlineto{\pgfqpoint{3.244428in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{3.237293in}{1.434409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742717in}{1.303250in}}%
\pgfpathlineto{\pgfqpoint{2.740512in}{1.296464in}}%
\pgfpathlineto{\pgfqpoint{2.733376in}{1.296464in}}%
\pgfpathlineto{\pgfqpoint{2.739149in}{1.292270in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{1.285484in}}%
\pgfpathlineto{\pgfqpoint{2.742717in}{1.289678in}}%
\pgfpathlineto{\pgfqpoint{2.748489in}{1.285484in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{1.292270in}}%
\pgfpathlineto{\pgfqpoint{2.752057in}{1.296464in}}%
\pgfpathlineto{\pgfqpoint{2.744922in}{1.296464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864631in}{1.441036in}}%
\pgfpathlineto{\pgfqpoint{2.862426in}{1.434250in}}%
\pgfpathlineto{\pgfqpoint{2.855291in}{1.434250in}}%
\pgfpathlineto{\pgfqpoint{2.861063in}{1.430056in}}%
\pgfpathlineto{\pgfqpoint{2.858859in}{1.423270in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{1.427464in}}%
\pgfpathlineto{\pgfqpoint{2.870404in}{1.423270in}}%
\pgfpathlineto{\pgfqpoint{2.868199in}{1.430056in}}%
\pgfpathlineto{\pgfqpoint{2.873971in}{1.434250in}}%
\pgfpathlineto{\pgfqpoint{2.866836in}{1.434250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584862in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{2.582657in}{1.271157in}}%
\pgfpathlineto{\pgfqpoint{2.575522in}{1.271157in}}%
\pgfpathlineto{\pgfqpoint{2.581294in}{1.266963in}}%
\pgfpathlineto{\pgfqpoint{2.579089in}{1.260177in}}%
\pgfpathlineto{\pgfqpoint{2.584862in}{1.264371in}}%
\pgfpathlineto{\pgfqpoint{2.590635in}{1.260177in}}%
\pgfpathlineto{\pgfqpoint{2.588430in}{1.266963in}}%
\pgfpathlineto{\pgfqpoint{2.594202in}{1.271157in}}%
\pgfpathlineto{\pgfqpoint{2.587067in}{1.271157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649035in}{1.269278in}}%
\pgfpathlineto{\pgfqpoint{2.646830in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.639695in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.645467in}{1.258298in}}%
\pgfpathlineto{\pgfqpoint{2.643262in}{1.251512in}}%
\pgfpathlineto{\pgfqpoint{2.649035in}{1.255706in}}%
\pgfpathlineto{\pgfqpoint{2.654808in}{1.251512in}}%
\pgfpathlineto{\pgfqpoint{2.652603in}{1.258298in}}%
\pgfpathlineto{\pgfqpoint{2.658375in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{2.651240in}{1.262492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196818in}{1.431637in}}%
\pgfpathlineto{\pgfqpoint{3.194613in}{1.424851in}}%
\pgfpathlineto{\pgfqpoint{3.187478in}{1.424851in}}%
\pgfpathlineto{\pgfqpoint{3.193250in}{1.420657in}}%
\pgfpathlineto{\pgfqpoint{3.191045in}{1.413870in}}%
\pgfpathlineto{\pgfqpoint{3.196818in}{1.418064in}}%
\pgfpathlineto{\pgfqpoint{3.202590in}{1.413870in}}%
\pgfpathlineto{\pgfqpoint{3.200386in}{1.420657in}}%
\pgfpathlineto{\pgfqpoint{3.206158in}{1.424851in}}%
\pgfpathlineto{\pgfqpoint{3.199023in}{1.424851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094759in}{1.373436in}}%
\pgfpathlineto{\pgfqpoint{3.092554in}{1.366650in}}%
\pgfpathlineto{\pgfqpoint{3.085419in}{1.366650in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{1.362455in}}%
\pgfpathlineto{\pgfqpoint{3.088987in}{1.355669in}}%
\pgfpathlineto{\pgfqpoint{3.094759in}{1.359863in}}%
\pgfpathlineto{\pgfqpoint{3.100532in}{1.355669in}}%
\pgfpathlineto{\pgfqpoint{3.098327in}{1.362455in}}%
\pgfpathlineto{\pgfqpoint{3.104100in}{1.366650in}}%
\pgfpathlineto{\pgfqpoint{3.096964in}{1.366650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276674in}{1.072929in}}%
\pgfpathlineto{\pgfqpoint{2.274469in}{1.066143in}}%
\pgfpathlineto{\pgfqpoint{2.267334in}{1.066143in}}%
\pgfpathlineto{\pgfqpoint{2.273106in}{1.061949in}}%
\pgfpathlineto{\pgfqpoint{2.270901in}{1.055163in}}%
\pgfpathlineto{\pgfqpoint{2.276674in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{2.282446in}{1.055163in}}%
\pgfpathlineto{\pgfqpoint{2.280242in}{1.061949in}}%
\pgfpathlineto{\pgfqpoint{2.286014in}{1.066143in}}%
\pgfpathlineto{\pgfqpoint{2.278879in}{1.066143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280452in}{1.121701in}}%
\pgfpathlineto{\pgfqpoint{2.278247in}{1.114915in}}%
\pgfpathlineto{\pgfqpoint{2.271112in}{1.114915in}}%
\pgfpathlineto{\pgfqpoint{2.276885in}{1.110721in}}%
\pgfpathlineto{\pgfqpoint{2.274680in}{1.103935in}}%
\pgfpathlineto{\pgfqpoint{2.280452in}{1.108129in}}%
\pgfpathlineto{\pgfqpoint{2.286225in}{1.103935in}}%
\pgfpathlineto{\pgfqpoint{2.284020in}{1.110721in}}%
\pgfpathlineto{\pgfqpoint{2.289793in}{1.114915in}}%
\pgfpathlineto{\pgfqpoint{2.282657in}{1.114915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529511in}{1.347987in}}%
\pgfpathlineto{\pgfqpoint{2.527306in}{1.341201in}}%
\pgfpathlineto{\pgfqpoint{2.520171in}{1.341201in}}%
\pgfpathlineto{\pgfqpoint{2.525943in}{1.337007in}}%
\pgfpathlineto{\pgfqpoint{2.523739in}{1.330221in}}%
\pgfpathlineto{\pgfqpoint{2.529511in}{1.334415in}}%
\pgfpathlineto{\pgfqpoint{2.535284in}{1.330221in}}%
\pgfpathlineto{\pgfqpoint{2.533079in}{1.337007in}}%
\pgfpathlineto{\pgfqpoint{2.538851in}{1.341201in}}%
\pgfpathlineto{\pgfqpoint{2.531716in}{1.341201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328214in}{1.198496in}}%
\pgfpathlineto{\pgfqpoint{2.326009in}{1.191710in}}%
\pgfpathlineto{\pgfqpoint{2.318874in}{1.191710in}}%
\pgfpathlineto{\pgfqpoint{2.324647in}{1.187516in}}%
\pgfpathlineto{\pgfqpoint{2.322442in}{1.180730in}}%
\pgfpathlineto{\pgfqpoint{2.328214in}{1.184924in}}%
\pgfpathlineto{\pgfqpoint{2.333987in}{1.180730in}}%
\pgfpathlineto{\pgfqpoint{2.331782in}{1.187516in}}%
\pgfpathlineto{\pgfqpoint{2.337554in}{1.191710in}}%
\pgfpathlineto{\pgfqpoint{2.330419in}{1.191710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532899in}{1.434566in}}%
\pgfpathlineto{\pgfqpoint{2.530694in}{1.427780in}}%
\pgfpathlineto{\pgfqpoint{2.523559in}{1.427780in}}%
\pgfpathlineto{\pgfqpoint{2.529332in}{1.423586in}}%
\pgfpathlineto{\pgfqpoint{2.527127in}{1.416800in}}%
\pgfpathlineto{\pgfqpoint{2.532899in}{1.420994in}}%
\pgfpathlineto{\pgfqpoint{2.538672in}{1.416800in}}%
\pgfpathlineto{\pgfqpoint{2.536467in}{1.423586in}}%
\pgfpathlineto{\pgfqpoint{2.542239in}{1.427780in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{1.427780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508486in}{1.218623in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{1.211837in}}%
\pgfpathlineto{\pgfqpoint{2.499146in}{1.211837in}}%
\pgfpathlineto{\pgfqpoint{2.504918in}{1.207643in}}%
\pgfpathlineto{\pgfqpoint{2.502713in}{1.200857in}}%
\pgfpathlineto{\pgfqpoint{2.508486in}{1.205051in}}%
\pgfpathlineto{\pgfqpoint{2.514258in}{1.200857in}}%
\pgfpathlineto{\pgfqpoint{2.512054in}{1.207643in}}%
\pgfpathlineto{\pgfqpoint{2.517826in}{1.211837in}}%
\pgfpathlineto{\pgfqpoint{2.510691in}{1.211837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865295in}{1.124843in}}%
\pgfpathlineto{\pgfqpoint{2.863090in}{1.118057in}}%
\pgfpathlineto{\pgfqpoint{2.855954in}{1.118057in}}%
\pgfpathlineto{\pgfqpoint{2.861727in}{1.113863in}}%
\pgfpathlineto{\pgfqpoint{2.859522in}{1.107077in}}%
\pgfpathlineto{\pgfqpoint{2.865295in}{1.111271in}}%
\pgfpathlineto{\pgfqpoint{2.871067in}{1.107077in}}%
\pgfpathlineto{\pgfqpoint{2.868862in}{1.113863in}}%
\pgfpathlineto{\pgfqpoint{2.874635in}{1.118057in}}%
\pgfpathlineto{\pgfqpoint{2.867499in}{1.118057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031880in}{1.541700in}}%
\pgfpathlineto{\pgfqpoint{3.029675in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{3.022539in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{3.028312in}{1.530720in}}%
\pgfpathlineto{\pgfqpoint{3.026107in}{1.523934in}}%
\pgfpathlineto{\pgfqpoint{3.031880in}{1.528128in}}%
\pgfpathlineto{\pgfqpoint{3.037652in}{1.523934in}}%
\pgfpathlineto{\pgfqpoint{3.035447in}{1.530720in}}%
\pgfpathlineto{\pgfqpoint{3.041220in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{3.034085in}{1.534914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956438in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{2.954233in}{1.510446in}}%
\pgfpathlineto{\pgfqpoint{2.947098in}{1.510446in}}%
\pgfpathlineto{\pgfqpoint{2.952870in}{1.506251in}}%
\pgfpathlineto{\pgfqpoint{2.950665in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.956438in}{1.503659in}}%
\pgfpathlineto{\pgfqpoint{2.962210in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.960005in}{1.506251in}}%
\pgfpathlineto{\pgfqpoint{2.965778in}{1.510446in}}%
\pgfpathlineto{\pgfqpoint{2.958643in}{1.510446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182461in}{1.636856in}}%
\pgfpathlineto{\pgfqpoint{3.180256in}{1.630070in}}%
\pgfpathlineto{\pgfqpoint{3.173121in}{1.630070in}}%
\pgfpathlineto{\pgfqpoint{3.178893in}{1.625876in}}%
\pgfpathlineto{\pgfqpoint{3.176689in}{1.619090in}}%
\pgfpathlineto{\pgfqpoint{3.182461in}{1.623284in}}%
\pgfpathlineto{\pgfqpoint{3.188234in}{1.619090in}}%
\pgfpathlineto{\pgfqpoint{3.186029in}{1.625876in}}%
\pgfpathlineto{\pgfqpoint{3.191801in}{1.630070in}}%
\pgfpathlineto{\pgfqpoint{3.184666in}{1.630070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145680in}{1.730806in}}%
\pgfpathlineto{\pgfqpoint{3.143475in}{1.724019in}}%
\pgfpathlineto{\pgfqpoint{3.136339in}{1.724019in}}%
\pgfpathlineto{\pgfqpoint{3.142112in}{1.719825in}}%
\pgfpathlineto{\pgfqpoint{3.139907in}{1.713039in}}%
\pgfpathlineto{\pgfqpoint{3.145680in}{1.717233in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.713039in}}%
\pgfpathlineto{\pgfqpoint{3.149247in}{1.719825in}}%
\pgfpathlineto{\pgfqpoint{3.155020in}{1.724019in}}%
\pgfpathlineto{\pgfqpoint{3.147885in}{1.724019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011211in}{1.476416in}}%
\pgfpathlineto{\pgfqpoint{3.009006in}{1.469630in}}%
\pgfpathlineto{\pgfqpoint{3.001870in}{1.469630in}}%
\pgfpathlineto{\pgfqpoint{3.007643in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{3.005438in}{1.458650in}}%
\pgfpathlineto{\pgfqpoint{3.011211in}{1.462844in}}%
\pgfpathlineto{\pgfqpoint{3.016983in}{1.458650in}}%
\pgfpathlineto{\pgfqpoint{3.014778in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{3.020551in}{1.469630in}}%
\pgfpathlineto{\pgfqpoint{3.013416in}{1.469630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722506in}{1.728117in}}%
\pgfpathlineto{\pgfqpoint{2.720301in}{1.721331in}}%
\pgfpathlineto{\pgfqpoint{2.713166in}{1.721331in}}%
\pgfpathlineto{\pgfqpoint{2.718939in}{1.717137in}}%
\pgfpathlineto{\pgfqpoint{2.716734in}{1.710351in}}%
\pgfpathlineto{\pgfqpoint{2.722506in}{1.714545in}}%
\pgfpathlineto{\pgfqpoint{2.728279in}{1.710351in}}%
\pgfpathlineto{\pgfqpoint{2.726074in}{1.717137in}}%
\pgfpathlineto{\pgfqpoint{2.731847in}{1.721331in}}%
\pgfpathlineto{\pgfqpoint{2.724711in}{1.721331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771071in}{1.590118in}}%
\pgfpathlineto{\pgfqpoint{2.768866in}{1.583331in}}%
\pgfpathlineto{\pgfqpoint{2.761730in}{1.583331in}}%
\pgfpathlineto{\pgfqpoint{2.767503in}{1.579137in}}%
\pgfpathlineto{\pgfqpoint{2.765298in}{1.572351in}}%
\pgfpathlineto{\pgfqpoint{2.771071in}{1.576545in}}%
\pgfpathlineto{\pgfqpoint{2.776843in}{1.572351in}}%
\pgfpathlineto{\pgfqpoint{2.774638in}{1.579137in}}%
\pgfpathlineto{\pgfqpoint{2.780411in}{1.583331in}}%
\pgfpathlineto{\pgfqpoint{2.773276in}{1.583331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797632in}{1.380726in}}%
\pgfpathlineto{\pgfqpoint{2.795427in}{1.373940in}}%
\pgfpathlineto{\pgfqpoint{2.788292in}{1.373940in}}%
\pgfpathlineto{\pgfqpoint{2.794065in}{1.369746in}}%
\pgfpathlineto{\pgfqpoint{2.791860in}{1.362960in}}%
\pgfpathlineto{\pgfqpoint{2.797632in}{1.367154in}}%
\pgfpathlineto{\pgfqpoint{2.803405in}{1.362960in}}%
\pgfpathlineto{\pgfqpoint{2.801200in}{1.369746in}}%
\pgfpathlineto{\pgfqpoint{2.806973in}{1.373940in}}%
\pgfpathlineto{\pgfqpoint{2.799837in}{1.373940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807548in}{1.561442in}}%
\pgfpathlineto{\pgfqpoint{2.805344in}{1.554656in}}%
\pgfpathlineto{\pgfqpoint{2.798208in}{1.554656in}}%
\pgfpathlineto{\pgfqpoint{2.803981in}{1.550461in}}%
\pgfpathlineto{\pgfqpoint{2.801776in}{1.543675in}}%
\pgfpathlineto{\pgfqpoint{2.807548in}{1.547869in}}%
\pgfpathlineto{\pgfqpoint{2.813321in}{1.543675in}}%
\pgfpathlineto{\pgfqpoint{2.811116in}{1.550461in}}%
\pgfpathlineto{\pgfqpoint{2.816889in}{1.554656in}}%
\pgfpathlineto{\pgfqpoint{2.809753in}{1.554656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914126in}{1.383082in}}%
\pgfpathlineto{\pgfqpoint{2.911921in}{1.376296in}}%
\pgfpathlineto{\pgfqpoint{2.904785in}{1.376296in}}%
\pgfpathlineto{\pgfqpoint{2.910558in}{1.372102in}}%
\pgfpathlineto{\pgfqpoint{2.908353in}{1.365316in}}%
\pgfpathlineto{\pgfqpoint{2.914126in}{1.369510in}}%
\pgfpathlineto{\pgfqpoint{2.919898in}{1.365316in}}%
\pgfpathlineto{\pgfqpoint{2.917693in}{1.372102in}}%
\pgfpathlineto{\pgfqpoint{2.923466in}{1.376296in}}%
\pgfpathlineto{\pgfqpoint{2.916331in}{1.376296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853635in}{1.402749in}}%
\pgfpathlineto{\pgfqpoint{2.851430in}{1.395963in}}%
\pgfpathlineto{\pgfqpoint{2.844295in}{1.395963in}}%
\pgfpathlineto{\pgfqpoint{2.850068in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{2.847863in}{1.384983in}}%
\pgfpathlineto{\pgfqpoint{2.853635in}{1.389177in}}%
\pgfpathlineto{\pgfqpoint{2.859408in}{1.384983in}}%
\pgfpathlineto{\pgfqpoint{2.857203in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{2.862976in}{1.395963in}}%
\pgfpathlineto{\pgfqpoint{2.855840in}{1.395963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126876in}{1.685257in}}%
\pgfpathlineto{\pgfqpoint{3.124671in}{1.678471in}}%
\pgfpathlineto{\pgfqpoint{3.117535in}{1.678471in}}%
\pgfpathlineto{\pgfqpoint{3.123308in}{1.674277in}}%
\pgfpathlineto{\pgfqpoint{3.121103in}{1.667491in}}%
\pgfpathlineto{\pgfqpoint{3.126876in}{1.671685in}}%
\pgfpathlineto{\pgfqpoint{3.132648in}{1.667491in}}%
\pgfpathlineto{\pgfqpoint{3.130443in}{1.674277in}}%
\pgfpathlineto{\pgfqpoint{3.136216in}{1.678471in}}%
\pgfpathlineto{\pgfqpoint{3.129081in}{1.678471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161398in}{1.599104in}}%
\pgfpathlineto{\pgfqpoint{3.159193in}{1.592318in}}%
\pgfpathlineto{\pgfqpoint{3.152058in}{1.592318in}}%
\pgfpathlineto{\pgfqpoint{3.157830in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{3.155625in}{1.581338in}}%
\pgfpathlineto{\pgfqpoint{3.161398in}{1.585532in}}%
\pgfpathlineto{\pgfqpoint{3.167171in}{1.581338in}}%
\pgfpathlineto{\pgfqpoint{3.164966in}{1.588124in}}%
\pgfpathlineto{\pgfqpoint{3.170738in}{1.592318in}}%
\pgfpathlineto{\pgfqpoint{3.163603in}{1.592318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612331in}{1.203025in}}%
\pgfpathlineto{\pgfqpoint{2.610127in}{1.196239in}}%
\pgfpathlineto{\pgfqpoint{2.602991in}{1.196239in}}%
\pgfpathlineto{\pgfqpoint{2.608764in}{1.192045in}}%
\pgfpathlineto{\pgfqpoint{2.606559in}{1.185259in}}%
\pgfpathlineto{\pgfqpoint{2.612331in}{1.189453in}}%
\pgfpathlineto{\pgfqpoint{2.618104in}{1.185259in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{1.192045in}}%
\pgfpathlineto{\pgfqpoint{2.621672in}{1.196239in}}%
\pgfpathlineto{\pgfqpoint{2.614536in}{1.196239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046083in}{1.648036in}}%
\pgfpathlineto{\pgfqpoint{2.043878in}{1.641250in}}%
\pgfpathlineto{\pgfqpoint{2.036743in}{1.641250in}}%
\pgfpathlineto{\pgfqpoint{2.042516in}{1.637056in}}%
\pgfpathlineto{\pgfqpoint{2.040311in}{1.630270in}}%
\pgfpathlineto{\pgfqpoint{2.046083in}{1.634464in}}%
\pgfpathlineto{\pgfqpoint{2.051856in}{1.630270in}}%
\pgfpathlineto{\pgfqpoint{2.049651in}{1.637056in}}%
\pgfpathlineto{\pgfqpoint{2.055424in}{1.641250in}}%
\pgfpathlineto{\pgfqpoint{2.048288in}{1.641250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645826in}{1.518107in}}%
\pgfpathlineto{\pgfqpoint{2.643621in}{1.511321in}}%
\pgfpathlineto{\pgfqpoint{2.636485in}{1.511321in}}%
\pgfpathlineto{\pgfqpoint{2.642258in}{1.507127in}}%
\pgfpathlineto{\pgfqpoint{2.640053in}{1.500341in}}%
\pgfpathlineto{\pgfqpoint{2.645826in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{2.651598in}{1.500341in}}%
\pgfpathlineto{\pgfqpoint{2.649393in}{1.507127in}}%
\pgfpathlineto{\pgfqpoint{2.655166in}{1.511321in}}%
\pgfpathlineto{\pgfqpoint{2.648031in}{1.511321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285615in}{1.209413in}}%
\pgfpathlineto{\pgfqpoint{2.283410in}{1.202626in}}%
\pgfpathlineto{\pgfqpoint{2.276274in}{1.202626in}}%
\pgfpathlineto{\pgfqpoint{2.282047in}{1.198432in}}%
\pgfpathlineto{\pgfqpoint{2.279842in}{1.191646in}}%
\pgfpathlineto{\pgfqpoint{2.285615in}{1.195840in}}%
\pgfpathlineto{\pgfqpoint{2.291387in}{1.191646in}}%
\pgfpathlineto{\pgfqpoint{2.289182in}{1.198432in}}%
\pgfpathlineto{\pgfqpoint{2.294955in}{1.202626in}}%
\pgfpathlineto{\pgfqpoint{2.287820in}{1.202626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530389in}{1.466653in}}%
\pgfpathlineto{\pgfqpoint{2.528184in}{1.459867in}}%
\pgfpathlineto{\pgfqpoint{2.521049in}{1.459867in}}%
\pgfpathlineto{\pgfqpoint{2.526821in}{1.455673in}}%
\pgfpathlineto{\pgfqpoint{2.524617in}{1.448887in}}%
\pgfpathlineto{\pgfqpoint{2.530389in}{1.453081in}}%
\pgfpathlineto{\pgfqpoint{2.536162in}{1.448887in}}%
\pgfpathlineto{\pgfqpoint{2.533957in}{1.455673in}}%
\pgfpathlineto{\pgfqpoint{2.539729in}{1.459867in}}%
\pgfpathlineto{\pgfqpoint{2.532594in}{1.459867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970102in}{1.479442in}}%
\pgfpathlineto{\pgfqpoint{2.967897in}{1.472655in}}%
\pgfpathlineto{\pgfqpoint{2.960762in}{1.472655in}}%
\pgfpathlineto{\pgfqpoint{2.966534in}{1.468461in}}%
\pgfpathlineto{\pgfqpoint{2.964330in}{1.461675in}}%
\pgfpathlineto{\pgfqpoint{2.970102in}{1.465869in}}%
\pgfpathlineto{\pgfqpoint{2.975875in}{1.461675in}}%
\pgfpathlineto{\pgfqpoint{2.973670in}{1.468461in}}%
\pgfpathlineto{\pgfqpoint{2.979442in}{1.472655in}}%
\pgfpathlineto{\pgfqpoint{2.972307in}{1.472655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035119in}{1.358012in}}%
\pgfpathlineto{\pgfqpoint{3.032914in}{1.351226in}}%
\pgfpathlineto{\pgfqpoint{3.025778in}{1.351226in}}%
\pgfpathlineto{\pgfqpoint{3.031551in}{1.347031in}}%
\pgfpathlineto{\pgfqpoint{3.029346in}{1.340245in}}%
\pgfpathlineto{\pgfqpoint{3.035119in}{1.344439in}}%
\pgfpathlineto{\pgfqpoint{3.040891in}{1.340245in}}%
\pgfpathlineto{\pgfqpoint{3.038686in}{1.347031in}}%
\pgfpathlineto{\pgfqpoint{3.044459in}{1.351226in}}%
\pgfpathlineto{\pgfqpoint{3.037324in}{1.351226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018631in}{1.558163in}}%
\pgfpathlineto{\pgfqpoint{3.016426in}{1.551377in}}%
\pgfpathlineto{\pgfqpoint{3.009290in}{1.551377in}}%
\pgfpathlineto{\pgfqpoint{3.015063in}{1.547183in}}%
\pgfpathlineto{\pgfqpoint{3.012858in}{1.540397in}}%
\pgfpathlineto{\pgfqpoint{3.018631in}{1.544591in}}%
\pgfpathlineto{\pgfqpoint{3.024403in}{1.540397in}}%
\pgfpathlineto{\pgfqpoint{3.022198in}{1.547183in}}%
\pgfpathlineto{\pgfqpoint{3.027971in}{1.551377in}}%
\pgfpathlineto{\pgfqpoint{3.020836in}{1.551377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051743in}{1.672495in}}%
\pgfpathlineto{\pgfqpoint{3.049538in}{1.665709in}}%
\pgfpathlineto{\pgfqpoint{3.042403in}{1.665709in}}%
\pgfpathlineto{\pgfqpoint{3.048175in}{1.661515in}}%
\pgfpathlineto{\pgfqpoint{3.045970in}{1.654729in}}%
\pgfpathlineto{\pgfqpoint{3.051743in}{1.658923in}}%
\pgfpathlineto{\pgfqpoint{3.057516in}{1.654729in}}%
\pgfpathlineto{\pgfqpoint{3.055311in}{1.661515in}}%
\pgfpathlineto{\pgfqpoint{3.061083in}{1.665709in}}%
\pgfpathlineto{\pgfqpoint{3.053948in}{1.665709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265461in}{1.632426in}}%
\pgfpathlineto{\pgfqpoint{3.263256in}{1.625640in}}%
\pgfpathlineto{\pgfqpoint{3.256121in}{1.625640in}}%
\pgfpathlineto{\pgfqpoint{3.261893in}{1.621446in}}%
\pgfpathlineto{\pgfqpoint{3.259688in}{1.614659in}}%
\pgfpathlineto{\pgfqpoint{3.265461in}{1.618854in}}%
\pgfpathlineto{\pgfqpoint{3.271234in}{1.614659in}}%
\pgfpathlineto{\pgfqpoint{3.269029in}{1.621446in}}%
\pgfpathlineto{\pgfqpoint{3.274801in}{1.625640in}}%
\pgfpathlineto{\pgfqpoint{3.267666in}{1.625640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081698in}{1.801069in}}%
\pgfpathlineto{\pgfqpoint{3.079493in}{1.794283in}}%
\pgfpathlineto{\pgfqpoint{3.072357in}{1.794283in}}%
\pgfpathlineto{\pgfqpoint{3.078130in}{1.790089in}}%
\pgfpathlineto{\pgfqpoint{3.075925in}{1.783303in}}%
\pgfpathlineto{\pgfqpoint{3.081698in}{1.787497in}}%
\pgfpathlineto{\pgfqpoint{3.087470in}{1.783303in}}%
\pgfpathlineto{\pgfqpoint{3.085265in}{1.790089in}}%
\pgfpathlineto{\pgfqpoint{3.091038in}{1.794283in}}%
\pgfpathlineto{\pgfqpoint{3.083902in}{1.794283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057939in}{1.627868in}}%
\pgfpathlineto{\pgfqpoint{3.055734in}{1.621082in}}%
\pgfpathlineto{\pgfqpoint{3.048598in}{1.621082in}}%
\pgfpathlineto{\pgfqpoint{3.054371in}{1.616888in}}%
\pgfpathlineto{\pgfqpoint{3.052166in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.057939in}{1.614296in}}%
\pgfpathlineto{\pgfqpoint{3.063711in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{3.061506in}{1.616888in}}%
\pgfpathlineto{\pgfqpoint{3.067279in}{1.621082in}}%
\pgfpathlineto{\pgfqpoint{3.060144in}{1.621082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918986in}{1.803500in}}%
\pgfpathlineto{\pgfqpoint{2.916781in}{1.796714in}}%
\pgfpathlineto{\pgfqpoint{2.909646in}{1.796714in}}%
\pgfpathlineto{\pgfqpoint{2.915419in}{1.792520in}}%
\pgfpathlineto{\pgfqpoint{2.913214in}{1.785734in}}%
\pgfpathlineto{\pgfqpoint{2.918986in}{1.789928in}}%
\pgfpathlineto{\pgfqpoint{2.924759in}{1.785734in}}%
\pgfpathlineto{\pgfqpoint{2.922554in}{1.792520in}}%
\pgfpathlineto{\pgfqpoint{2.928327in}{1.796714in}}%
\pgfpathlineto{\pgfqpoint{2.921191in}{1.796714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871237in}{1.909229in}}%
\pgfpathlineto{\pgfqpoint{2.869032in}{1.902443in}}%
\pgfpathlineto{\pgfqpoint{2.861897in}{1.902443in}}%
\pgfpathlineto{\pgfqpoint{2.867670in}{1.898249in}}%
\pgfpathlineto{\pgfqpoint{2.865465in}{1.891463in}}%
\pgfpathlineto{\pgfqpoint{2.871237in}{1.895657in}}%
\pgfpathlineto{\pgfqpoint{2.877010in}{1.891463in}}%
\pgfpathlineto{\pgfqpoint{2.874805in}{1.898249in}}%
\pgfpathlineto{\pgfqpoint{2.880578in}{1.902443in}}%
\pgfpathlineto{\pgfqpoint{2.873442in}{1.902443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895260in}{1.436757in}}%
\pgfpathlineto{\pgfqpoint{2.893055in}{1.429971in}}%
\pgfpathlineto{\pgfqpoint{2.885920in}{1.429971in}}%
\pgfpathlineto{\pgfqpoint{2.891693in}{1.425777in}}%
\pgfpathlineto{\pgfqpoint{2.889488in}{1.418991in}}%
\pgfpathlineto{\pgfqpoint{2.895260in}{1.423185in}}%
\pgfpathlineto{\pgfqpoint{2.901033in}{1.418991in}}%
\pgfpathlineto{\pgfqpoint{2.898828in}{1.425777in}}%
\pgfpathlineto{\pgfqpoint{2.904601in}{1.429971in}}%
\pgfpathlineto{\pgfqpoint{2.897465in}{1.429971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847679in}{1.681407in}}%
\pgfpathlineto{\pgfqpoint{2.845474in}{1.674621in}}%
\pgfpathlineto{\pgfqpoint{2.838339in}{1.674621in}}%
\pgfpathlineto{\pgfqpoint{2.844112in}{1.670427in}}%
\pgfpathlineto{\pgfqpoint{2.841907in}{1.663640in}}%
\pgfpathlineto{\pgfqpoint{2.847679in}{1.667834in}}%
\pgfpathlineto{\pgfqpoint{2.853452in}{1.663640in}}%
\pgfpathlineto{\pgfqpoint{2.851247in}{1.670427in}}%
\pgfpathlineto{\pgfqpoint{2.857020in}{1.674621in}}%
\pgfpathlineto{\pgfqpoint{2.849884in}{1.674621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874640in}{1.431861in}}%
\pgfpathlineto{\pgfqpoint{2.872435in}{1.425075in}}%
\pgfpathlineto{\pgfqpoint{2.865300in}{1.425075in}}%
\pgfpathlineto{\pgfqpoint{2.871072in}{1.420881in}}%
\pgfpathlineto{\pgfqpoint{2.868867in}{1.414095in}}%
\pgfpathlineto{\pgfqpoint{2.874640in}{1.418289in}}%
\pgfpathlineto{\pgfqpoint{2.880412in}{1.414095in}}%
\pgfpathlineto{\pgfqpoint{2.878207in}{1.420881in}}%
\pgfpathlineto{\pgfqpoint{2.883980in}{1.425075in}}%
\pgfpathlineto{\pgfqpoint{2.876845in}{1.425075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060105in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{3.057900in}{1.426820in}}%
\pgfpathlineto{\pgfqpoint{3.050764in}{1.426820in}}%
\pgfpathlineto{\pgfqpoint{3.056537in}{1.422626in}}%
\pgfpathlineto{\pgfqpoint{3.054332in}{1.415840in}}%
\pgfpathlineto{\pgfqpoint{3.060105in}{1.420034in}}%
\pgfpathlineto{\pgfqpoint{3.065877in}{1.415840in}}%
\pgfpathlineto{\pgfqpoint{3.063672in}{1.422626in}}%
\pgfpathlineto{\pgfqpoint{3.069445in}{1.426820in}}%
\pgfpathlineto{\pgfqpoint{3.062310in}{1.426820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061978in}{1.692106in}}%
\pgfpathlineto{\pgfqpoint{3.059773in}{1.685320in}}%
\pgfpathlineto{\pgfqpoint{3.052638in}{1.685320in}}%
\pgfpathlineto{\pgfqpoint{3.058410in}{1.681126in}}%
\pgfpathlineto{\pgfqpoint{3.056205in}{1.674340in}}%
\pgfpathlineto{\pgfqpoint{3.061978in}{1.678534in}}%
\pgfpathlineto{\pgfqpoint{3.067751in}{1.674340in}}%
\pgfpathlineto{\pgfqpoint{3.065546in}{1.681126in}}%
\pgfpathlineto{\pgfqpoint{3.071318in}{1.685320in}}%
\pgfpathlineto{\pgfqpoint{3.064183in}{1.685320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116086in}{1.681252in}}%
\pgfpathlineto{\pgfqpoint{3.113881in}{1.674466in}}%
\pgfpathlineto{\pgfqpoint{3.106746in}{1.674466in}}%
\pgfpathlineto{\pgfqpoint{3.112518in}{1.670272in}}%
\pgfpathlineto{\pgfqpoint{3.110313in}{1.663486in}}%
\pgfpathlineto{\pgfqpoint{3.116086in}{1.667680in}}%
\pgfpathlineto{\pgfqpoint{3.121858in}{1.663486in}}%
\pgfpathlineto{\pgfqpoint{3.119653in}{1.670272in}}%
\pgfpathlineto{\pgfqpoint{3.125426in}{1.674466in}}%
\pgfpathlineto{\pgfqpoint{3.118291in}{1.674466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747187in}{1.436692in}}%
\pgfpathlineto{\pgfqpoint{2.744982in}{1.429906in}}%
\pgfpathlineto{\pgfqpoint{2.737846in}{1.429906in}}%
\pgfpathlineto{\pgfqpoint{2.743619in}{1.425712in}}%
\pgfpathlineto{\pgfqpoint{2.741414in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{2.747187in}{1.423120in}}%
\pgfpathlineto{\pgfqpoint{2.752959in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{2.750754in}{1.425712in}}%
\pgfpathlineto{\pgfqpoint{2.756527in}{1.429906in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.429906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176599in}{1.925854in}}%
\pgfpathlineto{\pgfqpoint{2.174394in}{1.919068in}}%
\pgfpathlineto{\pgfqpoint{2.167258in}{1.919068in}}%
\pgfpathlineto{\pgfqpoint{2.173031in}{1.914874in}}%
\pgfpathlineto{\pgfqpoint{2.170826in}{1.908088in}}%
\pgfpathlineto{\pgfqpoint{2.176599in}{1.912282in}}%
\pgfpathlineto{\pgfqpoint{2.182371in}{1.908088in}}%
\pgfpathlineto{\pgfqpoint{2.180166in}{1.914874in}}%
\pgfpathlineto{\pgfqpoint{2.185939in}{1.919068in}}%
\pgfpathlineto{\pgfqpoint{2.178804in}{1.919068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513136in}{1.691071in}}%
\pgfpathlineto{\pgfqpoint{2.510931in}{1.684285in}}%
\pgfpathlineto{\pgfqpoint{2.503796in}{1.684285in}}%
\pgfpathlineto{\pgfqpoint{2.509568in}{1.680091in}}%
\pgfpathlineto{\pgfqpoint{2.507363in}{1.673305in}}%
\pgfpathlineto{\pgfqpoint{2.513136in}{1.677499in}}%
\pgfpathlineto{\pgfqpoint{2.518909in}{1.673305in}}%
\pgfpathlineto{\pgfqpoint{2.516704in}{1.680091in}}%
\pgfpathlineto{\pgfqpoint{2.522476in}{1.684285in}}%
\pgfpathlineto{\pgfqpoint{2.515341in}{1.684285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332883in}{1.347546in}}%
\pgfpathlineto{\pgfqpoint{2.330678in}{1.340760in}}%
\pgfpathlineto{\pgfqpoint{2.323543in}{1.340760in}}%
\pgfpathlineto{\pgfqpoint{2.329316in}{1.336566in}}%
\pgfpathlineto{\pgfqpoint{2.327111in}{1.329780in}}%
\pgfpathlineto{\pgfqpoint{2.332883in}{1.333974in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{1.329780in}}%
\pgfpathlineto{\pgfqpoint{2.336451in}{1.336566in}}%
\pgfpathlineto{\pgfqpoint{2.342223in}{1.340760in}}%
\pgfpathlineto{\pgfqpoint{2.335088in}{1.340760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582294in}{1.486887in}}%
\pgfpathlineto{\pgfqpoint{2.580089in}{1.480101in}}%
\pgfpathlineto{\pgfqpoint{2.572953in}{1.480101in}}%
\pgfpathlineto{\pgfqpoint{2.578726in}{1.475907in}}%
\pgfpathlineto{\pgfqpoint{2.576521in}{1.469121in}}%
\pgfpathlineto{\pgfqpoint{2.582294in}{1.473315in}}%
\pgfpathlineto{\pgfqpoint{2.588066in}{1.469121in}}%
\pgfpathlineto{\pgfqpoint{2.585861in}{1.475907in}}%
\pgfpathlineto{\pgfqpoint{2.591634in}{1.480101in}}%
\pgfpathlineto{\pgfqpoint{2.584499in}{1.480101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822208in}{1.664796in}}%
\pgfpathlineto{\pgfqpoint{2.820003in}{1.658010in}}%
\pgfpathlineto{\pgfqpoint{2.812868in}{1.658010in}}%
\pgfpathlineto{\pgfqpoint{2.818640in}{1.653816in}}%
\pgfpathlineto{\pgfqpoint{2.816436in}{1.647030in}}%
\pgfpathlineto{\pgfqpoint{2.822208in}{1.651224in}}%
\pgfpathlineto{\pgfqpoint{2.827981in}{1.647030in}}%
\pgfpathlineto{\pgfqpoint{2.825776in}{1.653816in}}%
\pgfpathlineto{\pgfqpoint{2.831548in}{1.658010in}}%
\pgfpathlineto{\pgfqpoint{2.824413in}{1.658010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151001in}{1.590245in}}%
\pgfpathlineto{\pgfqpoint{3.148796in}{1.583459in}}%
\pgfpathlineto{\pgfqpoint{3.141661in}{1.583459in}}%
\pgfpathlineto{\pgfqpoint{3.147434in}{1.579265in}}%
\pgfpathlineto{\pgfqpoint{3.145229in}{1.572479in}}%
\pgfpathlineto{\pgfqpoint{3.151001in}{1.576673in}}%
\pgfpathlineto{\pgfqpoint{3.156774in}{1.572479in}}%
\pgfpathlineto{\pgfqpoint{3.154569in}{1.579265in}}%
\pgfpathlineto{\pgfqpoint{3.160342in}{1.583459in}}%
\pgfpathlineto{\pgfqpoint{3.153206in}{1.583459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059909in}{1.676038in}}%
\pgfpathlineto{\pgfqpoint{3.057704in}{1.669252in}}%
\pgfpathlineto{\pgfqpoint{3.050569in}{1.669252in}}%
\pgfpathlineto{\pgfqpoint{3.056342in}{1.665058in}}%
\pgfpathlineto{\pgfqpoint{3.054137in}{1.658272in}}%
\pgfpathlineto{\pgfqpoint{3.059909in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{3.065682in}{1.658272in}}%
\pgfpathlineto{\pgfqpoint{3.063477in}{1.665058in}}%
\pgfpathlineto{\pgfqpoint{3.069249in}{1.669252in}}%
\pgfpathlineto{\pgfqpoint{3.062114in}{1.669252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046141in}{1.702072in}}%
\pgfpathlineto{\pgfqpoint{3.043936in}{1.695286in}}%
\pgfpathlineto{\pgfqpoint{3.036801in}{1.695286in}}%
\pgfpathlineto{\pgfqpoint{3.042574in}{1.691092in}}%
\pgfpathlineto{\pgfqpoint{3.040369in}{1.684306in}}%
\pgfpathlineto{\pgfqpoint{3.046141in}{1.688500in}}%
\pgfpathlineto{\pgfqpoint{3.051914in}{1.684306in}}%
\pgfpathlineto{\pgfqpoint{3.049709in}{1.691092in}}%
\pgfpathlineto{\pgfqpoint{3.055481in}{1.695286in}}%
\pgfpathlineto{\pgfqpoint{3.048346in}{1.695286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263222in}{1.777529in}}%
\pgfpathlineto{\pgfqpoint{3.261017in}{1.770743in}}%
\pgfpathlineto{\pgfqpoint{3.253882in}{1.770743in}}%
\pgfpathlineto{\pgfqpoint{3.259655in}{1.766549in}}%
\pgfpathlineto{\pgfqpoint{3.257450in}{1.759763in}}%
\pgfpathlineto{\pgfqpoint{3.263222in}{1.763957in}}%
\pgfpathlineto{\pgfqpoint{3.268995in}{1.759763in}}%
\pgfpathlineto{\pgfqpoint{3.266790in}{1.766549in}}%
\pgfpathlineto{\pgfqpoint{3.272563in}{1.770743in}}%
\pgfpathlineto{\pgfqpoint{3.265427in}{1.770743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079816in}{1.726958in}}%
\pgfpathlineto{\pgfqpoint{3.077611in}{1.720172in}}%
\pgfpathlineto{\pgfqpoint{3.070475in}{1.720172in}}%
\pgfpathlineto{\pgfqpoint{3.076248in}{1.715978in}}%
\pgfpathlineto{\pgfqpoint{3.074043in}{1.709192in}}%
\pgfpathlineto{\pgfqpoint{3.079816in}{1.713386in}}%
\pgfpathlineto{\pgfqpoint{3.085588in}{1.709192in}}%
\pgfpathlineto{\pgfqpoint{3.083383in}{1.715978in}}%
\pgfpathlineto{\pgfqpoint{3.089156in}{1.720172in}}%
\pgfpathlineto{\pgfqpoint{3.082021in}{1.720172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349226in}{1.866794in}}%
\pgfpathcurveto{\pgfqpoint{3.352416in}{1.866794in}}{\pgfqpoint{3.355475in}{1.868061in}}{\pgfqpoint{3.357731in}{1.870317in}}%
\pgfpathcurveto{\pgfqpoint{3.359986in}{1.872572in}}{\pgfqpoint{3.361254in}{1.875632in}}{\pgfqpoint{3.361254in}{1.878822in}}%
\pgfpathcurveto{\pgfqpoint{3.361254in}{1.882012in}}{\pgfqpoint{3.359986in}{1.885071in}}{\pgfqpoint{3.357731in}{1.887327in}}%
\pgfpathcurveto{\pgfqpoint{3.355475in}{1.889582in}}{\pgfqpoint{3.352416in}{1.890850in}}{\pgfqpoint{3.349226in}{1.890850in}}%
\pgfpathcurveto{\pgfqpoint{3.346036in}{1.890850in}}{\pgfqpoint{3.342976in}{1.889582in}}{\pgfqpoint{3.340720in}{1.887327in}}%
\pgfpathcurveto{\pgfqpoint{3.338465in}{1.885071in}}{\pgfqpoint{3.337198in}{1.882012in}}{\pgfqpoint{3.337198in}{1.878822in}}%
\pgfpathcurveto{\pgfqpoint{3.337198in}{1.875632in}}{\pgfqpoint{3.338465in}{1.872572in}}{\pgfqpoint{3.340720in}{1.870317in}}%
\pgfpathcurveto{\pgfqpoint{3.342976in}{1.868061in}}{\pgfqpoint{3.346036in}{1.866794in}}{\pgfqpoint{3.349226in}{1.866794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065581in}{2.131749in}}%
\pgfpathcurveto{\pgfqpoint{3.068771in}{2.131749in}}{\pgfqpoint{3.071831in}{2.133016in}}{\pgfqpoint{3.074086in}{2.135272in}}%
\pgfpathcurveto{\pgfqpoint{3.076342in}{2.137528in}}{\pgfqpoint{3.077609in}{2.140587in}}{\pgfqpoint{3.077609in}{2.143777in}}%
\pgfpathcurveto{\pgfqpoint{3.077609in}{2.146967in}}{\pgfqpoint{3.076342in}{2.150027in}}{\pgfqpoint{3.074086in}{2.152282in}}%
\pgfpathcurveto{\pgfqpoint{3.071831in}{2.154538in}}{\pgfqpoint{3.068771in}{2.155805in}}{\pgfqpoint{3.065581in}{2.155805in}}%
\pgfpathcurveto{\pgfqpoint{3.062391in}{2.155805in}}{\pgfqpoint{3.059331in}{2.154538in}}{\pgfqpoint{3.057076in}{2.152282in}}%
\pgfpathcurveto{\pgfqpoint{3.054820in}{2.150027in}}{\pgfqpoint{3.053553in}{2.146967in}}{\pgfqpoint{3.053553in}{2.143777in}}%
\pgfpathcurveto{\pgfqpoint{3.053553in}{2.140587in}}{\pgfqpoint{3.054820in}{2.137528in}}{\pgfqpoint{3.057076in}{2.135272in}}%
\pgfpathcurveto{\pgfqpoint{3.059331in}{2.133016in}}{\pgfqpoint{3.062391in}{2.131749in}}{\pgfqpoint{3.065581in}{2.131749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265855in}{2.138302in}}%
\pgfpathcurveto{\pgfqpoint{3.269045in}{2.138302in}}{\pgfqpoint{3.272104in}{2.139569in}}{\pgfqpoint{3.274360in}{2.141825in}}%
\pgfpathcurveto{\pgfqpoint{3.276616in}{2.144080in}}{\pgfqpoint{3.277883in}{2.147140in}}{\pgfqpoint{3.277883in}{2.150330in}}%
\pgfpathcurveto{\pgfqpoint{3.277883in}{2.153520in}}{\pgfqpoint{3.276616in}{2.156580in}}{\pgfqpoint{3.274360in}{2.158835in}}%
\pgfpathcurveto{\pgfqpoint{3.272104in}{2.161091in}}{\pgfqpoint{3.269045in}{2.162358in}}{\pgfqpoint{3.265855in}{2.162358in}}%
\pgfpathcurveto{\pgfqpoint{3.262665in}{2.162358in}}{\pgfqpoint{3.259605in}{2.161091in}}{\pgfqpoint{3.257350in}{2.158835in}}%
\pgfpathcurveto{\pgfqpoint{3.255094in}{2.156580in}}{\pgfqpoint{3.253827in}{2.153520in}}{\pgfqpoint{3.253827in}{2.150330in}}%
\pgfpathcurveto{\pgfqpoint{3.253827in}{2.147140in}}{\pgfqpoint{3.255094in}{2.144080in}}{\pgfqpoint{3.257350in}{2.141825in}}%
\pgfpathcurveto{\pgfqpoint{3.259605in}{2.139569in}}{\pgfqpoint{3.262665in}{2.138302in}}{\pgfqpoint{3.265855in}{2.138302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099802in}{1.817700in}}%
\pgfpathcurveto{\pgfqpoint{3.102992in}{1.817700in}}{\pgfqpoint{3.106052in}{1.818967in}}{\pgfqpoint{3.108307in}{1.821223in}}%
\pgfpathcurveto{\pgfqpoint{3.110563in}{1.823478in}}{\pgfqpoint{3.111830in}{1.826538in}}{\pgfqpoint{3.111830in}{1.829728in}}%
\pgfpathcurveto{\pgfqpoint{3.111830in}{1.832918in}}{\pgfqpoint{3.110563in}{1.835977in}}{\pgfqpoint{3.108307in}{1.838233in}}%
\pgfpathcurveto{\pgfqpoint{3.106052in}{1.840489in}}{\pgfqpoint{3.102992in}{1.841756in}}{\pgfqpoint{3.099802in}{1.841756in}}%
\pgfpathcurveto{\pgfqpoint{3.096612in}{1.841756in}}{\pgfqpoint{3.093553in}{1.840489in}}{\pgfqpoint{3.091297in}{1.838233in}}%
\pgfpathcurveto{\pgfqpoint{3.089041in}{1.835977in}}{\pgfqpoint{3.087774in}{1.832918in}}{\pgfqpoint{3.087774in}{1.829728in}}%
\pgfpathcurveto{\pgfqpoint{3.087774in}{1.826538in}}{\pgfqpoint{3.089041in}{1.823478in}}{\pgfqpoint{3.091297in}{1.821223in}}%
\pgfpathcurveto{\pgfqpoint{3.093553in}{1.818967in}}{\pgfqpoint{3.096612in}{1.817700in}}{\pgfqpoint{3.099802in}{1.817700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312786in}{1.982394in}}%
\pgfpathcurveto{\pgfqpoint{3.315976in}{1.982394in}}{\pgfqpoint{3.319035in}{1.983661in}}{\pgfqpoint{3.321291in}{1.985917in}}%
\pgfpathcurveto{\pgfqpoint{3.323547in}{1.988172in}}{\pgfqpoint{3.324814in}{1.991232in}}{\pgfqpoint{3.324814in}{1.994422in}}%
\pgfpathcurveto{\pgfqpoint{3.324814in}{1.997612in}}{\pgfqpoint{3.323547in}{2.000671in}}{\pgfqpoint{3.321291in}{2.002927in}}%
\pgfpathcurveto{\pgfqpoint{3.319035in}{2.005183in}}{\pgfqpoint{3.315976in}{2.006450in}}{\pgfqpoint{3.312786in}{2.006450in}}%
\pgfpathcurveto{\pgfqpoint{3.309596in}{2.006450in}}{\pgfqpoint{3.306536in}{2.005183in}}{\pgfqpoint{3.304281in}{2.002927in}}%
\pgfpathcurveto{\pgfqpoint{3.302025in}{2.000671in}}{\pgfqpoint{3.300758in}{1.997612in}}{\pgfqpoint{3.300758in}{1.994422in}}%
\pgfpathcurveto{\pgfqpoint{3.300758in}{1.991232in}}{\pgfqpoint{3.302025in}{1.988172in}}{\pgfqpoint{3.304281in}{1.985917in}}%
\pgfpathcurveto{\pgfqpoint{3.306536in}{1.983661in}}{\pgfqpoint{3.309596in}{1.982394in}}{\pgfqpoint{3.312786in}{1.982394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286191in}{2.481843in}}%
\pgfpathcurveto{\pgfqpoint{3.289381in}{2.481843in}}{\pgfqpoint{3.292440in}{2.483110in}}{\pgfqpoint{3.294696in}{2.485366in}}%
\pgfpathcurveto{\pgfqpoint{3.296951in}{2.487621in}}{\pgfqpoint{3.298219in}{2.490681in}}{\pgfqpoint{3.298219in}{2.493871in}}%
\pgfpathcurveto{\pgfqpoint{3.298219in}{2.497061in}}{\pgfqpoint{3.296951in}{2.500120in}}{\pgfqpoint{3.294696in}{2.502376in}}%
\pgfpathcurveto{\pgfqpoint{3.292440in}{2.504632in}}{\pgfqpoint{3.289381in}{2.505899in}}{\pgfqpoint{3.286191in}{2.505899in}}%
\pgfpathcurveto{\pgfqpoint{3.283001in}{2.505899in}}{\pgfqpoint{3.279941in}{2.504632in}}{\pgfqpoint{3.277685in}{2.502376in}}%
\pgfpathcurveto{\pgfqpoint{3.275430in}{2.500120in}}{\pgfqpoint{3.274163in}{2.497061in}}{\pgfqpoint{3.274163in}{2.493871in}}%
\pgfpathcurveto{\pgfqpoint{3.274163in}{2.490681in}}{\pgfqpoint{3.275430in}{2.487621in}}{\pgfqpoint{3.277685in}{2.485366in}}%
\pgfpathcurveto{\pgfqpoint{3.279941in}{2.483110in}}{\pgfqpoint{3.283001in}{2.481843in}}{\pgfqpoint{3.286191in}{2.481843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300624in}{2.173761in}}%
\pgfpathcurveto{\pgfqpoint{3.303814in}{2.173761in}}{\pgfqpoint{3.306874in}{2.175028in}}{\pgfqpoint{3.309129in}{2.177284in}}%
\pgfpathcurveto{\pgfqpoint{3.311385in}{2.179539in}}{\pgfqpoint{3.312652in}{2.182599in}}{\pgfqpoint{3.312652in}{2.185789in}}%
\pgfpathcurveto{\pgfqpoint{3.312652in}{2.188979in}}{\pgfqpoint{3.311385in}{2.192039in}}{\pgfqpoint{3.309129in}{2.194294in}}%
\pgfpathcurveto{\pgfqpoint{3.306874in}{2.196550in}}{\pgfqpoint{3.303814in}{2.197817in}}{\pgfqpoint{3.300624in}{2.197817in}}%
\pgfpathcurveto{\pgfqpoint{3.297434in}{2.197817in}}{\pgfqpoint{3.294374in}{2.196550in}}{\pgfqpoint{3.292119in}{2.194294in}}%
\pgfpathcurveto{\pgfqpoint{3.289863in}{2.192039in}}{\pgfqpoint{3.288596in}{2.188979in}}{\pgfqpoint{3.288596in}{2.185789in}}%
\pgfpathcurveto{\pgfqpoint{3.288596in}{2.182599in}}{\pgfqpoint{3.289863in}{2.179539in}}{\pgfqpoint{3.292119in}{2.177284in}}%
\pgfpathcurveto{\pgfqpoint{3.294374in}{2.175028in}}{\pgfqpoint{3.297434in}{2.173761in}}{\pgfqpoint{3.300624in}{2.173761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203099in}{1.825973in}}%
\pgfpathcurveto{\pgfqpoint{3.206289in}{1.825973in}}{\pgfqpoint{3.209349in}{1.827240in}}{\pgfqpoint{3.211605in}{1.829496in}}%
\pgfpathcurveto{\pgfqpoint{3.213860in}{1.831752in}}{\pgfqpoint{3.215128in}{1.834811in}}{\pgfqpoint{3.215128in}{1.838001in}}%
\pgfpathcurveto{\pgfqpoint{3.215128in}{1.841191in}}{\pgfqpoint{3.213860in}{1.844251in}}{\pgfqpoint{3.211605in}{1.846506in}}%
\pgfpathcurveto{\pgfqpoint{3.209349in}{1.848762in}}{\pgfqpoint{3.206289in}{1.850029in}}{\pgfqpoint{3.203099in}{1.850029in}}%
\pgfpathcurveto{\pgfqpoint{3.199910in}{1.850029in}}{\pgfqpoint{3.196850in}{1.848762in}}{\pgfqpoint{3.194594in}{1.846506in}}%
\pgfpathcurveto{\pgfqpoint{3.192339in}{1.844251in}}{\pgfqpoint{3.191071in}{1.841191in}}{\pgfqpoint{3.191071in}{1.838001in}}%
\pgfpathcurveto{\pgfqpoint{3.191071in}{1.834811in}}{\pgfqpoint{3.192339in}{1.831752in}}{\pgfqpoint{3.194594in}{1.829496in}}%
\pgfpathcurveto{\pgfqpoint{3.196850in}{1.827240in}}{\pgfqpoint{3.199910in}{1.825973in}}{\pgfqpoint{3.203099in}{1.825973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285753in}{2.569817in}}%
\pgfpathcurveto{\pgfqpoint{3.288943in}{2.569817in}}{\pgfqpoint{3.292003in}{2.571084in}}{\pgfqpoint{3.294258in}{2.573340in}}%
\pgfpathcurveto{\pgfqpoint{3.296514in}{2.575595in}}{\pgfqpoint{3.297781in}{2.578655in}}{\pgfqpoint{3.297781in}{2.581845in}}%
\pgfpathcurveto{\pgfqpoint{3.297781in}{2.585035in}}{\pgfqpoint{3.296514in}{2.588095in}}{\pgfqpoint{3.294258in}{2.590350in}}%
\pgfpathcurveto{\pgfqpoint{3.292003in}{2.592606in}}{\pgfqpoint{3.288943in}{2.593873in}}{\pgfqpoint{3.285753in}{2.593873in}}%
\pgfpathcurveto{\pgfqpoint{3.282563in}{2.593873in}}{\pgfqpoint{3.279504in}{2.592606in}}{\pgfqpoint{3.277248in}{2.590350in}}%
\pgfpathcurveto{\pgfqpoint{3.274992in}{2.588095in}}{\pgfqpoint{3.273725in}{2.585035in}}{\pgfqpoint{3.273725in}{2.581845in}}%
\pgfpathcurveto{\pgfqpoint{3.273725in}{2.578655in}}{\pgfqpoint{3.274992in}{2.575595in}}{\pgfqpoint{3.277248in}{2.573340in}}%
\pgfpathcurveto{\pgfqpoint{3.279504in}{2.571084in}}{\pgfqpoint{3.282563in}{2.569817in}}{\pgfqpoint{3.285753in}{2.569817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145887in}{2.105147in}}%
\pgfpathcurveto{\pgfqpoint{3.149077in}{2.105147in}}{\pgfqpoint{3.152137in}{2.106414in}}{\pgfqpoint{3.154392in}{2.108670in}}%
\pgfpathcurveto{\pgfqpoint{3.156648in}{2.110926in}}{\pgfqpoint{3.157915in}{2.113985in}}{\pgfqpoint{3.157915in}{2.117175in}}%
\pgfpathcurveto{\pgfqpoint{3.157915in}{2.120365in}}{\pgfqpoint{3.156648in}{2.123425in}}{\pgfqpoint{3.154392in}{2.125680in}}%
\pgfpathcurveto{\pgfqpoint{3.152137in}{2.127936in}}{\pgfqpoint{3.149077in}{2.129203in}}{\pgfqpoint{3.145887in}{2.129203in}}%
\pgfpathcurveto{\pgfqpoint{3.142697in}{2.129203in}}{\pgfqpoint{3.139637in}{2.127936in}}{\pgfqpoint{3.137382in}{2.125680in}}%
\pgfpathcurveto{\pgfqpoint{3.135126in}{2.123425in}}{\pgfqpoint{3.133859in}{2.120365in}}{\pgfqpoint{3.133859in}{2.117175in}}%
\pgfpathcurveto{\pgfqpoint{3.133859in}{2.113985in}}{\pgfqpoint{3.135126in}{2.110926in}}{\pgfqpoint{3.137382in}{2.108670in}}%
\pgfpathcurveto{\pgfqpoint{3.139637in}{2.106414in}}{\pgfqpoint{3.142697in}{2.105147in}}{\pgfqpoint{3.145887in}{2.105147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072268in}{2.386057in}}%
\pgfpathcurveto{\pgfqpoint{3.075457in}{2.386057in}}{\pgfqpoint{3.078517in}{2.387324in}}{\pgfqpoint{3.080773in}{2.389580in}}%
\pgfpathcurveto{\pgfqpoint{3.083028in}{2.391836in}}{\pgfqpoint{3.084296in}{2.394895in}}{\pgfqpoint{3.084296in}{2.398085in}}%
\pgfpathcurveto{\pgfqpoint{3.084296in}{2.401275in}}{\pgfqpoint{3.083028in}{2.404335in}}{\pgfqpoint{3.080773in}{2.406590in}}%
\pgfpathcurveto{\pgfqpoint{3.078517in}{2.408846in}}{\pgfqpoint{3.075457in}{2.410113in}}{\pgfqpoint{3.072268in}{2.410113in}}%
\pgfpathcurveto{\pgfqpoint{3.069078in}{2.410113in}}{\pgfqpoint{3.066018in}{2.408846in}}{\pgfqpoint{3.063762in}{2.406590in}}%
\pgfpathcurveto{\pgfqpoint{3.061507in}{2.404335in}}{\pgfqpoint{3.060239in}{2.401275in}}{\pgfqpoint{3.060239in}{2.398085in}}%
\pgfpathcurveto{\pgfqpoint{3.060239in}{2.394895in}}{\pgfqpoint{3.061507in}{2.391836in}}{\pgfqpoint{3.063762in}{2.389580in}}%
\pgfpathcurveto{\pgfqpoint{3.066018in}{2.387324in}}{\pgfqpoint{3.069078in}{2.386057in}}{\pgfqpoint{3.072268in}{2.386057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064369in}{2.468800in}}%
\pgfpathcurveto{\pgfqpoint{3.067559in}{2.468800in}}{\pgfqpoint{3.070619in}{2.470068in}}{\pgfqpoint{3.072875in}{2.472323in}}%
\pgfpathcurveto{\pgfqpoint{3.075130in}{2.474579in}}{\pgfqpoint{3.076398in}{2.477638in}}{\pgfqpoint{3.076398in}{2.480828in}}%
\pgfpathcurveto{\pgfqpoint{3.076398in}{2.484018in}}{\pgfqpoint{3.075130in}{2.487078in}}{\pgfqpoint{3.072875in}{2.489334in}}%
\pgfpathcurveto{\pgfqpoint{3.070619in}{2.491589in}}{\pgfqpoint{3.067559in}{2.492856in}}{\pgfqpoint{3.064369in}{2.492856in}}%
\pgfpathcurveto{\pgfqpoint{3.061180in}{2.492856in}}{\pgfqpoint{3.058120in}{2.491589in}}{\pgfqpoint{3.055864in}{2.489334in}}%
\pgfpathcurveto{\pgfqpoint{3.053609in}{2.487078in}}{\pgfqpoint{3.052341in}{2.484018in}}{\pgfqpoint{3.052341in}{2.480828in}}%
\pgfpathcurveto{\pgfqpoint{3.052341in}{2.477638in}}{\pgfqpoint{3.053609in}{2.474579in}}{\pgfqpoint{3.055864in}{2.472323in}}%
\pgfpathcurveto{\pgfqpoint{3.058120in}{2.470068in}}{\pgfqpoint{3.061180in}{2.468800in}}{\pgfqpoint{3.064369in}{2.468800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786739in}{2.704178in}}%
\pgfpathcurveto{\pgfqpoint{2.789929in}{2.704178in}}{\pgfqpoint{2.792989in}{2.705445in}}{\pgfqpoint{2.795245in}{2.707701in}}%
\pgfpathcurveto{\pgfqpoint{2.797500in}{2.709957in}}{\pgfqpoint{2.798768in}{2.713016in}}{\pgfqpoint{2.798768in}{2.716206in}}%
\pgfpathcurveto{\pgfqpoint{2.798768in}{2.719396in}}{\pgfqpoint{2.797500in}{2.722456in}}{\pgfqpoint{2.795245in}{2.724711in}}%
\pgfpathcurveto{\pgfqpoint{2.792989in}{2.726967in}}{\pgfqpoint{2.789929in}{2.728234in}}{\pgfqpoint{2.786739in}{2.728234in}}%
\pgfpathcurveto{\pgfqpoint{2.783549in}{2.728234in}}{\pgfqpoint{2.780490in}{2.726967in}}{\pgfqpoint{2.778234in}{2.724711in}}%
\pgfpathcurveto{\pgfqpoint{2.775979in}{2.722456in}}{\pgfqpoint{2.774711in}{2.719396in}}{\pgfqpoint{2.774711in}{2.716206in}}%
\pgfpathcurveto{\pgfqpoint{2.774711in}{2.713016in}}{\pgfqpoint{2.775979in}{2.709957in}}{\pgfqpoint{2.778234in}{2.707701in}}%
\pgfpathcurveto{\pgfqpoint{2.780490in}{2.705445in}}{\pgfqpoint{2.783549in}{2.704178in}}{\pgfqpoint{2.786739in}{2.704178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251060in}{2.064977in}}%
\pgfpathcurveto{\pgfqpoint{3.254250in}{2.064977in}}{\pgfqpoint{3.257310in}{2.066245in}}{\pgfqpoint{3.259566in}{2.068500in}}%
\pgfpathcurveto{\pgfqpoint{3.261821in}{2.070756in}}{\pgfqpoint{3.263088in}{2.073816in}}{\pgfqpoint{3.263088in}{2.077006in}}%
\pgfpathcurveto{\pgfqpoint{3.263088in}{2.080195in}}{\pgfqpoint{3.261821in}{2.083255in}}{\pgfqpoint{3.259566in}{2.085511in}}%
\pgfpathcurveto{\pgfqpoint{3.257310in}{2.087766in}}{\pgfqpoint{3.254250in}{2.089034in}}{\pgfqpoint{3.251060in}{2.089034in}}%
\pgfpathcurveto{\pgfqpoint{3.247870in}{2.089034in}}{\pgfqpoint{3.244811in}{2.087766in}}{\pgfqpoint{3.242555in}{2.085511in}}%
\pgfpathcurveto{\pgfqpoint{3.240300in}{2.083255in}}{\pgfqpoint{3.239032in}{2.080195in}}{\pgfqpoint{3.239032in}{2.077006in}}%
\pgfpathcurveto{\pgfqpoint{3.239032in}{2.073816in}}{\pgfqpoint{3.240300in}{2.070756in}}{\pgfqpoint{3.242555in}{2.068500in}}%
\pgfpathcurveto{\pgfqpoint{3.244811in}{2.066245in}}{\pgfqpoint{3.247870in}{2.064977in}}{\pgfqpoint{3.251060in}{2.064977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280514in}{1.987055in}}%
\pgfpathcurveto{\pgfqpoint{3.283703in}{1.987055in}}{\pgfqpoint{3.286763in}{1.988322in}}{\pgfqpoint{3.289019in}{1.990578in}}%
\pgfpathcurveto{\pgfqpoint{3.291274in}{1.992834in}}{\pgfqpoint{3.292542in}{1.995893in}}{\pgfqpoint{3.292542in}{1.999083in}}%
\pgfpathcurveto{\pgfqpoint{3.292542in}{2.002273in}}{\pgfqpoint{3.291274in}{2.005333in}}{\pgfqpoint{3.289019in}{2.007588in}}%
\pgfpathcurveto{\pgfqpoint{3.286763in}{2.009844in}}{\pgfqpoint{3.283703in}{2.011111in}}{\pgfqpoint{3.280514in}{2.011111in}}%
\pgfpathcurveto{\pgfqpoint{3.277324in}{2.011111in}}{\pgfqpoint{3.274264in}{2.009844in}}{\pgfqpoint{3.272008in}{2.007588in}}%
\pgfpathcurveto{\pgfqpoint{3.269753in}{2.005333in}}{\pgfqpoint{3.268485in}{2.002273in}}{\pgfqpoint{3.268485in}{1.999083in}}%
\pgfpathcurveto{\pgfqpoint{3.268485in}{1.995893in}}{\pgfqpoint{3.269753in}{1.992834in}}{\pgfqpoint{3.272008in}{1.990578in}}%
\pgfpathcurveto{\pgfqpoint{3.274264in}{1.988322in}}{\pgfqpoint{3.277324in}{1.987055in}}{\pgfqpoint{3.280514in}{1.987055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285671in}{2.170160in}}%
\pgfpathcurveto{\pgfqpoint{3.288861in}{2.170160in}}{\pgfqpoint{3.291921in}{2.171428in}}{\pgfqpoint{3.294176in}{2.173683in}}%
\pgfpathcurveto{\pgfqpoint{3.296432in}{2.175939in}}{\pgfqpoint{3.297699in}{2.178998in}}{\pgfqpoint{3.297699in}{2.182188in}}%
\pgfpathcurveto{\pgfqpoint{3.297699in}{2.185378in}}{\pgfqpoint{3.296432in}{2.188438in}}{\pgfqpoint{3.294176in}{2.190693in}}%
\pgfpathcurveto{\pgfqpoint{3.291921in}{2.192949in}}{\pgfqpoint{3.288861in}{2.194216in}}{\pgfqpoint{3.285671in}{2.194216in}}%
\pgfpathcurveto{\pgfqpoint{3.282481in}{2.194216in}}{\pgfqpoint{3.279422in}{2.192949in}}{\pgfqpoint{3.277166in}{2.190693in}}%
\pgfpathcurveto{\pgfqpoint{3.274910in}{2.188438in}}{\pgfqpoint{3.273643in}{2.185378in}}{\pgfqpoint{3.273643in}{2.182188in}}%
\pgfpathcurveto{\pgfqpoint{3.273643in}{2.178998in}}{\pgfqpoint{3.274910in}{2.175939in}}{\pgfqpoint{3.277166in}{2.173683in}}%
\pgfpathcurveto{\pgfqpoint{3.279422in}{2.171428in}}{\pgfqpoint{3.282481in}{2.170160in}}{\pgfqpoint{3.285671in}{2.170160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254700in}{1.946013in}}%
\pgfpathcurveto{\pgfqpoint{3.257889in}{1.946013in}}{\pgfqpoint{3.260949in}{1.947280in}}{\pgfqpoint{3.263205in}{1.949536in}}%
\pgfpathcurveto{\pgfqpoint{3.265460in}{1.951792in}}{\pgfqpoint{3.266728in}{1.954851in}}{\pgfqpoint{3.266728in}{1.958041in}}%
\pgfpathcurveto{\pgfqpoint{3.266728in}{1.961231in}}{\pgfqpoint{3.265460in}{1.964291in}}{\pgfqpoint{3.263205in}{1.966546in}}%
\pgfpathcurveto{\pgfqpoint{3.260949in}{1.968802in}}{\pgfqpoint{3.257889in}{1.970069in}}{\pgfqpoint{3.254700in}{1.970069in}}%
\pgfpathcurveto{\pgfqpoint{3.251510in}{1.970069in}}{\pgfqpoint{3.248450in}{1.968802in}}{\pgfqpoint{3.246194in}{1.966546in}}%
\pgfpathcurveto{\pgfqpoint{3.243939in}{1.964291in}}{\pgfqpoint{3.242671in}{1.961231in}}{\pgfqpoint{3.242671in}{1.958041in}}%
\pgfpathcurveto{\pgfqpoint{3.242671in}{1.954851in}}{\pgfqpoint{3.243939in}{1.951792in}}{\pgfqpoint{3.246194in}{1.949536in}}%
\pgfpathcurveto{\pgfqpoint{3.248450in}{1.947280in}}{\pgfqpoint{3.251510in}{1.946013in}}{\pgfqpoint{3.254700in}{1.946013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242544in}{2.226511in}}%
\pgfpathcurveto{\pgfqpoint{3.245734in}{2.226511in}}{\pgfqpoint{3.248794in}{2.227779in}}{\pgfqpoint{3.251050in}{2.230034in}}%
\pgfpathcurveto{\pgfqpoint{3.253305in}{2.232290in}}{\pgfqpoint{3.254573in}{2.235350in}}{\pgfqpoint{3.254573in}{2.238540in}}%
\pgfpathcurveto{\pgfqpoint{3.254573in}{2.241729in}}{\pgfqpoint{3.253305in}{2.244789in}}{\pgfqpoint{3.251050in}{2.247045in}}%
\pgfpathcurveto{\pgfqpoint{3.248794in}{2.249300in}}{\pgfqpoint{3.245734in}{2.250568in}}{\pgfqpoint{3.242544in}{2.250568in}}%
\pgfpathcurveto{\pgfqpoint{3.239355in}{2.250568in}}{\pgfqpoint{3.236295in}{2.249300in}}{\pgfqpoint{3.234039in}{2.247045in}}%
\pgfpathcurveto{\pgfqpoint{3.231784in}{2.244789in}}{\pgfqpoint{3.230516in}{2.241729in}}{\pgfqpoint{3.230516in}{2.238540in}}%
\pgfpathcurveto{\pgfqpoint{3.230516in}{2.235350in}}{\pgfqpoint{3.231784in}{2.232290in}}{\pgfqpoint{3.234039in}{2.230034in}}%
\pgfpathcurveto{\pgfqpoint{3.236295in}{2.227779in}}{\pgfqpoint{3.239355in}{2.226511in}}{\pgfqpoint{3.242544in}{2.226511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062919in}{1.852076in}}%
\pgfpathcurveto{\pgfqpoint{3.066109in}{1.852076in}}{\pgfqpoint{3.069169in}{1.853343in}}{\pgfqpoint{3.071425in}{1.855599in}}%
\pgfpathcurveto{\pgfqpoint{3.073680in}{1.857854in}}{\pgfqpoint{3.074948in}{1.860914in}}{\pgfqpoint{3.074948in}{1.864104in}}%
\pgfpathcurveto{\pgfqpoint{3.074948in}{1.867294in}}{\pgfqpoint{3.073680in}{1.870354in}}{\pgfqpoint{3.071425in}{1.872609in}}%
\pgfpathcurveto{\pgfqpoint{3.069169in}{1.874865in}}{\pgfqpoint{3.066109in}{1.876132in}}{\pgfqpoint{3.062919in}{1.876132in}}%
\pgfpathcurveto{\pgfqpoint{3.059730in}{1.876132in}}{\pgfqpoint{3.056670in}{1.874865in}}{\pgfqpoint{3.054414in}{1.872609in}}%
\pgfpathcurveto{\pgfqpoint{3.052159in}{1.870354in}}{\pgfqpoint{3.050891in}{1.867294in}}{\pgfqpoint{3.050891in}{1.864104in}}%
\pgfpathcurveto{\pgfqpoint{3.050891in}{1.860914in}}{\pgfqpoint{3.052159in}{1.857854in}}{\pgfqpoint{3.054414in}{1.855599in}}%
\pgfpathcurveto{\pgfqpoint{3.056670in}{1.853343in}}{\pgfqpoint{3.059730in}{1.852076in}}{\pgfqpoint{3.062919in}{1.852076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094627in}{1.837658in}}%
\pgfpathcurveto{\pgfqpoint{3.097817in}{1.837658in}}{\pgfqpoint{3.100876in}{1.838925in}}{\pgfqpoint{3.103132in}{1.841181in}}%
\pgfpathcurveto{\pgfqpoint{3.105387in}{1.843436in}}{\pgfqpoint{3.106655in}{1.846496in}}{\pgfqpoint{3.106655in}{1.849686in}}%
\pgfpathcurveto{\pgfqpoint{3.106655in}{1.852876in}}{\pgfqpoint{3.105387in}{1.855935in}}{\pgfqpoint{3.103132in}{1.858191in}}%
\pgfpathcurveto{\pgfqpoint{3.100876in}{1.860447in}}{\pgfqpoint{3.097817in}{1.861714in}}{\pgfqpoint{3.094627in}{1.861714in}}%
\pgfpathcurveto{\pgfqpoint{3.091437in}{1.861714in}}{\pgfqpoint{3.088377in}{1.860447in}}{\pgfqpoint{3.086122in}{1.858191in}}%
\pgfpathcurveto{\pgfqpoint{3.083866in}{1.855935in}}{\pgfqpoint{3.082599in}{1.852876in}}{\pgfqpoint{3.082599in}{1.849686in}}%
\pgfpathcurveto{\pgfqpoint{3.082599in}{1.846496in}}{\pgfqpoint{3.083866in}{1.843436in}}{\pgfqpoint{3.086122in}{1.841181in}}%
\pgfpathcurveto{\pgfqpoint{3.088377in}{1.838925in}}{\pgfqpoint{3.091437in}{1.837658in}}{\pgfqpoint{3.094627in}{1.837658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100702in}{2.083810in}}%
\pgfpathcurveto{\pgfqpoint{3.103892in}{2.083810in}}{\pgfqpoint{3.106951in}{2.085077in}}{\pgfqpoint{3.109207in}{2.087333in}}%
\pgfpathcurveto{\pgfqpoint{3.111462in}{2.089589in}}{\pgfqpoint{3.112730in}{2.092648in}}{\pgfqpoint{3.112730in}{2.095838in}}%
\pgfpathcurveto{\pgfqpoint{3.112730in}{2.099028in}}{\pgfqpoint{3.111462in}{2.102088in}}{\pgfqpoint{3.109207in}{2.104343in}}%
\pgfpathcurveto{\pgfqpoint{3.106951in}{2.106599in}}{\pgfqpoint{3.103892in}{2.107866in}}{\pgfqpoint{3.100702in}{2.107866in}}%
\pgfpathcurveto{\pgfqpoint{3.097512in}{2.107866in}}{\pgfqpoint{3.094452in}{2.106599in}}{\pgfqpoint{3.092196in}{2.104343in}}%
\pgfpathcurveto{\pgfqpoint{3.089941in}{2.102088in}}{\pgfqpoint{3.088674in}{2.099028in}}{\pgfqpoint{3.088674in}{2.095838in}}%
\pgfpathcurveto{\pgfqpoint{3.088674in}{2.092648in}}{\pgfqpoint{3.089941in}{2.089589in}}{\pgfqpoint{3.092196in}{2.087333in}}%
\pgfpathcurveto{\pgfqpoint{3.094452in}{2.085077in}}{\pgfqpoint{3.097512in}{2.083810in}}{\pgfqpoint{3.100702in}{2.083810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796796in}{1.783326in}}%
\pgfpathcurveto{\pgfqpoint{2.799986in}{1.783326in}}{\pgfqpoint{2.803045in}{1.784593in}}{\pgfqpoint{2.805301in}{1.786849in}}%
\pgfpathcurveto{\pgfqpoint{2.807556in}{1.789105in}}{\pgfqpoint{2.808824in}{1.792164in}}{\pgfqpoint{2.808824in}{1.795354in}}%
\pgfpathcurveto{\pgfqpoint{2.808824in}{1.798544in}}{\pgfqpoint{2.807556in}{1.801604in}}{\pgfqpoint{2.805301in}{1.803859in}}%
\pgfpathcurveto{\pgfqpoint{2.803045in}{1.806115in}}{\pgfqpoint{2.799986in}{1.807382in}}{\pgfqpoint{2.796796in}{1.807382in}}%
\pgfpathcurveto{\pgfqpoint{2.793606in}{1.807382in}}{\pgfqpoint{2.790546in}{1.806115in}}{\pgfqpoint{2.788290in}{1.803859in}}%
\pgfpathcurveto{\pgfqpoint{2.786035in}{1.801604in}}{\pgfqpoint{2.784767in}{1.798544in}}{\pgfqpoint{2.784767in}{1.795354in}}%
\pgfpathcurveto{\pgfqpoint{2.784767in}{1.792164in}}{\pgfqpoint{2.786035in}{1.789105in}}{\pgfqpoint{2.788290in}{1.786849in}}%
\pgfpathcurveto{\pgfqpoint{2.790546in}{1.784593in}}{\pgfqpoint{2.793606in}{1.783326in}}{\pgfqpoint{2.796796in}{1.783326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816211in}{1.959274in}}%
\pgfpathcurveto{\pgfqpoint{2.819401in}{1.959274in}}{\pgfqpoint{2.822461in}{1.960542in}}{\pgfqpoint{2.824716in}{1.962797in}}%
\pgfpathcurveto{\pgfqpoint{2.826972in}{1.965053in}}{\pgfqpoint{2.828239in}{1.968113in}}{\pgfqpoint{2.828239in}{1.971303in}}%
\pgfpathcurveto{\pgfqpoint{2.828239in}{1.974492in}}{\pgfqpoint{2.826972in}{1.977552in}}{\pgfqpoint{2.824716in}{1.979808in}}%
\pgfpathcurveto{\pgfqpoint{2.822461in}{1.982063in}}{\pgfqpoint{2.819401in}{1.983331in}}{\pgfqpoint{2.816211in}{1.983331in}}%
\pgfpathcurveto{\pgfqpoint{2.813021in}{1.983331in}}{\pgfqpoint{2.809961in}{1.982063in}}{\pgfqpoint{2.807706in}{1.979808in}}%
\pgfpathcurveto{\pgfqpoint{2.805450in}{1.977552in}}{\pgfqpoint{2.804183in}{1.974492in}}{\pgfqpoint{2.804183in}{1.971303in}}%
\pgfpathcurveto{\pgfqpoint{2.804183in}{1.968113in}}{\pgfqpoint{2.805450in}{1.965053in}}{\pgfqpoint{2.807706in}{1.962797in}}%
\pgfpathcurveto{\pgfqpoint{2.809961in}{1.960542in}}{\pgfqpoint{2.813021in}{1.959274in}}{\pgfqpoint{2.816211in}{1.959274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743908in}{2.112961in}}%
\pgfpathcurveto{\pgfqpoint{2.747098in}{2.112961in}}{\pgfqpoint{2.750157in}{2.114229in}}{\pgfqpoint{2.752413in}{2.116484in}}%
\pgfpathcurveto{\pgfqpoint{2.754668in}{2.118740in}}{\pgfqpoint{2.755936in}{2.121800in}}{\pgfqpoint{2.755936in}{2.124990in}}%
\pgfpathcurveto{\pgfqpoint{2.755936in}{2.128179in}}{\pgfqpoint{2.754668in}{2.131239in}}{\pgfqpoint{2.752413in}{2.133495in}}%
\pgfpathcurveto{\pgfqpoint{2.750157in}{2.135750in}}{\pgfqpoint{2.747098in}{2.137018in}}{\pgfqpoint{2.743908in}{2.137018in}}%
\pgfpathcurveto{\pgfqpoint{2.740718in}{2.137018in}}{\pgfqpoint{2.737658in}{2.135750in}}{\pgfqpoint{2.735402in}{2.133495in}}%
\pgfpathcurveto{\pgfqpoint{2.733147in}{2.131239in}}{\pgfqpoint{2.731879in}{2.128179in}}{\pgfqpoint{2.731879in}{2.124990in}}%
\pgfpathcurveto{\pgfqpoint{2.731879in}{2.121800in}}{\pgfqpoint{2.733147in}{2.118740in}}{\pgfqpoint{2.735402in}{2.116484in}}%
\pgfpathcurveto{\pgfqpoint{2.737658in}{2.114229in}}{\pgfqpoint{2.740718in}{2.112961in}}{\pgfqpoint{2.743908in}{2.112961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668369in}{2.057353in}}%
\pgfpathcurveto{\pgfqpoint{2.671559in}{2.057353in}}{\pgfqpoint{2.674619in}{2.058620in}}{\pgfqpoint{2.676874in}{2.060876in}}%
\pgfpathcurveto{\pgfqpoint{2.679130in}{2.063131in}}{\pgfqpoint{2.680397in}{2.066191in}}{\pgfqpoint{2.680397in}{2.069381in}}%
\pgfpathcurveto{\pgfqpoint{2.680397in}{2.072571in}}{\pgfqpoint{2.679130in}{2.075631in}}{\pgfqpoint{2.676874in}{2.077886in}}%
\pgfpathcurveto{\pgfqpoint{2.674619in}{2.080142in}}{\pgfqpoint{2.671559in}{2.081409in}}{\pgfqpoint{2.668369in}{2.081409in}}%
\pgfpathcurveto{\pgfqpoint{2.665179in}{2.081409in}}{\pgfqpoint{2.662119in}{2.080142in}}{\pgfqpoint{2.659864in}{2.077886in}}%
\pgfpathcurveto{\pgfqpoint{2.657608in}{2.075631in}}{\pgfqpoint{2.656341in}{2.072571in}}{\pgfqpoint{2.656341in}{2.069381in}}%
\pgfpathcurveto{\pgfqpoint{2.656341in}{2.066191in}}{\pgfqpoint{2.657608in}{2.063131in}}{\pgfqpoint{2.659864in}{2.060876in}}%
\pgfpathcurveto{\pgfqpoint{2.662119in}{2.058620in}}{\pgfqpoint{2.665179in}{2.057353in}}{\pgfqpoint{2.668369in}{2.057353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068948in}{1.938276in}}%
\pgfpathcurveto{\pgfqpoint{3.072138in}{1.938276in}}{\pgfqpoint{3.075197in}{1.939543in}}{\pgfqpoint{3.077453in}{1.941799in}}%
\pgfpathcurveto{\pgfqpoint{3.079709in}{1.944054in}}{\pgfqpoint{3.080976in}{1.947114in}}{\pgfqpoint{3.080976in}{1.950304in}}%
\pgfpathcurveto{\pgfqpoint{3.080976in}{1.953494in}}{\pgfqpoint{3.079709in}{1.956554in}}{\pgfqpoint{3.077453in}{1.958809in}}%
\pgfpathcurveto{\pgfqpoint{3.075197in}{1.961065in}}{\pgfqpoint{3.072138in}{1.962332in}}{\pgfqpoint{3.068948in}{1.962332in}}%
\pgfpathcurveto{\pgfqpoint{3.065758in}{1.962332in}}{\pgfqpoint{3.062698in}{1.961065in}}{\pgfqpoint{3.060443in}{1.958809in}}%
\pgfpathcurveto{\pgfqpoint{3.058187in}{1.956554in}}{\pgfqpoint{3.056920in}{1.953494in}}{\pgfqpoint{3.056920in}{1.950304in}}%
\pgfpathcurveto{\pgfqpoint{3.056920in}{1.947114in}}{\pgfqpoint{3.058187in}{1.944054in}}{\pgfqpoint{3.060443in}{1.941799in}}%
\pgfpathcurveto{\pgfqpoint{3.062698in}{1.939543in}}{\pgfqpoint{3.065758in}{1.938276in}}{\pgfqpoint{3.068948in}{1.938276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893353in}{2.140368in}}%
\pgfpathcurveto{\pgfqpoint{2.896543in}{2.140368in}}{\pgfqpoint{2.899603in}{2.141635in}}{\pgfqpoint{2.901858in}{2.143891in}}%
\pgfpathcurveto{\pgfqpoint{2.904114in}{2.146146in}}{\pgfqpoint{2.905381in}{2.149206in}}{\pgfqpoint{2.905381in}{2.152396in}}%
\pgfpathcurveto{\pgfqpoint{2.905381in}{2.155586in}}{\pgfqpoint{2.904114in}{2.158645in}}{\pgfqpoint{2.901858in}{2.160901in}}%
\pgfpathcurveto{\pgfqpoint{2.899603in}{2.163156in}}{\pgfqpoint{2.896543in}{2.164424in}}{\pgfqpoint{2.893353in}{2.164424in}}%
\pgfpathcurveto{\pgfqpoint{2.890163in}{2.164424in}}{\pgfqpoint{2.887104in}{2.163156in}}{\pgfqpoint{2.884848in}{2.160901in}}%
\pgfpathcurveto{\pgfqpoint{2.882592in}{2.158645in}}{\pgfqpoint{2.881325in}{2.155586in}}{\pgfqpoint{2.881325in}{2.152396in}}%
\pgfpathcurveto{\pgfqpoint{2.881325in}{2.149206in}}{\pgfqpoint{2.882592in}{2.146146in}}{\pgfqpoint{2.884848in}{2.143891in}}%
\pgfpathcurveto{\pgfqpoint{2.887104in}{2.141635in}}{\pgfqpoint{2.890163in}{2.140368in}}{\pgfqpoint{2.893353in}{2.140368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124730in}{2.067371in}}%
\pgfpathcurveto{\pgfqpoint{3.127920in}{2.067371in}}{\pgfqpoint{3.130979in}{2.068638in}}{\pgfqpoint{3.133235in}{2.070894in}}%
\pgfpathcurveto{\pgfqpoint{3.135491in}{2.073150in}}{\pgfqpoint{3.136758in}{2.076209in}}{\pgfqpoint{3.136758in}{2.079399in}}%
\pgfpathcurveto{\pgfqpoint{3.136758in}{2.082589in}}{\pgfqpoint{3.135491in}{2.085649in}}{\pgfqpoint{3.133235in}{2.087904in}}%
\pgfpathcurveto{\pgfqpoint{3.130979in}{2.090160in}}{\pgfqpoint{3.127920in}{2.091427in}}{\pgfqpoint{3.124730in}{2.091427in}}%
\pgfpathcurveto{\pgfqpoint{3.121540in}{2.091427in}}{\pgfqpoint{3.118480in}{2.090160in}}{\pgfqpoint{3.116225in}{2.087904in}}%
\pgfpathcurveto{\pgfqpoint{3.113969in}{2.085649in}}{\pgfqpoint{3.112702in}{2.082589in}}{\pgfqpoint{3.112702in}{2.079399in}}%
\pgfpathcurveto{\pgfqpoint{3.112702in}{2.076209in}}{\pgfqpoint{3.113969in}{2.073150in}}{\pgfqpoint{3.116225in}{2.070894in}}%
\pgfpathcurveto{\pgfqpoint{3.118480in}{2.068638in}}{\pgfqpoint{3.121540in}{2.067371in}}{\pgfqpoint{3.124730in}{2.067371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007107in}{1.916653in}}%
\pgfpathcurveto{\pgfqpoint{3.010296in}{1.916653in}}{\pgfqpoint{3.013356in}{1.917921in}}{\pgfqpoint{3.015612in}{1.920176in}}%
\pgfpathcurveto{\pgfqpoint{3.017867in}{1.922432in}}{\pgfqpoint{3.019135in}{1.925492in}}{\pgfqpoint{3.019135in}{1.928681in}}%
\pgfpathcurveto{\pgfqpoint{3.019135in}{1.931871in}}{\pgfqpoint{3.017867in}{1.934931in}}{\pgfqpoint{3.015612in}{1.937187in}}%
\pgfpathcurveto{\pgfqpoint{3.013356in}{1.939442in}}{\pgfqpoint{3.010296in}{1.940710in}}{\pgfqpoint{3.007107in}{1.940710in}}%
\pgfpathcurveto{\pgfqpoint{3.003917in}{1.940710in}}{\pgfqpoint{3.000857in}{1.939442in}}{\pgfqpoint{2.998601in}{1.937187in}}%
\pgfpathcurveto{\pgfqpoint{2.996346in}{1.934931in}}{\pgfqpoint{2.995078in}{1.931871in}}{\pgfqpoint{2.995078in}{1.928681in}}%
\pgfpathcurveto{\pgfqpoint{2.995078in}{1.925492in}}{\pgfqpoint{2.996346in}{1.922432in}}{\pgfqpoint{2.998601in}{1.920176in}}%
\pgfpathcurveto{\pgfqpoint{3.000857in}{1.917921in}}{\pgfqpoint{3.003917in}{1.916653in}}{\pgfqpoint{3.007107in}{1.916653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235330in}{1.942903in}}%
\pgfpathcurveto{\pgfqpoint{3.238520in}{1.942903in}}{\pgfqpoint{3.241580in}{1.944170in}}{\pgfqpoint{3.243835in}{1.946426in}}%
\pgfpathcurveto{\pgfqpoint{3.246091in}{1.948681in}}{\pgfqpoint{3.247358in}{1.951741in}}{\pgfqpoint{3.247358in}{1.954931in}}%
\pgfpathcurveto{\pgfqpoint{3.247358in}{1.958121in}}{\pgfqpoint{3.246091in}{1.961180in}}{\pgfqpoint{3.243835in}{1.963436in}}%
\pgfpathcurveto{\pgfqpoint{3.241580in}{1.965692in}}{\pgfqpoint{3.238520in}{1.966959in}}{\pgfqpoint{3.235330in}{1.966959in}}%
\pgfpathcurveto{\pgfqpoint{3.232140in}{1.966959in}}{\pgfqpoint{3.229081in}{1.965692in}}{\pgfqpoint{3.226825in}{1.963436in}}%
\pgfpathcurveto{\pgfqpoint{3.224569in}{1.961180in}}{\pgfqpoint{3.223302in}{1.958121in}}{\pgfqpoint{3.223302in}{1.954931in}}%
\pgfpathcurveto{\pgfqpoint{3.223302in}{1.951741in}}{\pgfqpoint{3.224569in}{1.948681in}}{\pgfqpoint{3.226825in}{1.946426in}}%
\pgfpathcurveto{\pgfqpoint{3.229081in}{1.944170in}}{\pgfqpoint{3.232140in}{1.942903in}}{\pgfqpoint{3.235330in}{1.942903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022200in}{1.677570in}}%
\pgfpathcurveto{\pgfqpoint{3.025390in}{1.677570in}}{\pgfqpoint{3.028450in}{1.678838in}}{\pgfqpoint{3.030706in}{1.681093in}}%
\pgfpathcurveto{\pgfqpoint{3.032961in}{1.683349in}}{\pgfqpoint{3.034229in}{1.686408in}}{\pgfqpoint{3.034229in}{1.689598in}}%
\pgfpathcurveto{\pgfqpoint{3.034229in}{1.692788in}}{\pgfqpoint{3.032961in}{1.695848in}}{\pgfqpoint{3.030706in}{1.698103in}}%
\pgfpathcurveto{\pgfqpoint{3.028450in}{1.700359in}}{\pgfqpoint{3.025390in}{1.701626in}}{\pgfqpoint{3.022200in}{1.701626in}}%
\pgfpathcurveto{\pgfqpoint{3.019011in}{1.701626in}}{\pgfqpoint{3.015951in}{1.700359in}}{\pgfqpoint{3.013695in}{1.698103in}}%
\pgfpathcurveto{\pgfqpoint{3.011440in}{1.695848in}}{\pgfqpoint{3.010172in}{1.692788in}}{\pgfqpoint{3.010172in}{1.689598in}}%
\pgfpathcurveto{\pgfqpoint{3.010172in}{1.686408in}}{\pgfqpoint{3.011440in}{1.683349in}}{\pgfqpoint{3.013695in}{1.681093in}}%
\pgfpathcurveto{\pgfqpoint{3.015951in}{1.678838in}}{\pgfqpoint{3.019011in}{1.677570in}}{\pgfqpoint{3.022200in}{1.677570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038301in}{1.782320in}}%
\pgfpathcurveto{\pgfqpoint{3.041491in}{1.782320in}}{\pgfqpoint{3.044550in}{1.783587in}}{\pgfqpoint{3.046806in}{1.785843in}}%
\pgfpathcurveto{\pgfqpoint{3.049062in}{1.788098in}}{\pgfqpoint{3.050329in}{1.791158in}}{\pgfqpoint{3.050329in}{1.794348in}}%
\pgfpathcurveto{\pgfqpoint{3.050329in}{1.797538in}}{\pgfqpoint{3.049062in}{1.800598in}}{\pgfqpoint{3.046806in}{1.802853in}}%
\pgfpathcurveto{\pgfqpoint{3.044550in}{1.805109in}}{\pgfqpoint{3.041491in}{1.806376in}}{\pgfqpoint{3.038301in}{1.806376in}}%
\pgfpathcurveto{\pgfqpoint{3.035111in}{1.806376in}}{\pgfqpoint{3.032051in}{1.805109in}}{\pgfqpoint{3.029796in}{1.802853in}}%
\pgfpathcurveto{\pgfqpoint{3.027540in}{1.800598in}}{\pgfqpoint{3.026273in}{1.797538in}}{\pgfqpoint{3.026273in}{1.794348in}}%
\pgfpathcurveto{\pgfqpoint{3.026273in}{1.791158in}}{\pgfqpoint{3.027540in}{1.788098in}}{\pgfqpoint{3.029796in}{1.785843in}}%
\pgfpathcurveto{\pgfqpoint{3.032051in}{1.783587in}}{\pgfqpoint{3.035111in}{1.782320in}}{\pgfqpoint{3.038301in}{1.782320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960479in}{1.611895in}}%
\pgfpathcurveto{\pgfqpoint{2.963669in}{1.611895in}}{\pgfqpoint{2.966728in}{1.613162in}}{\pgfqpoint{2.968984in}{1.615418in}}%
\pgfpathcurveto{\pgfqpoint{2.971239in}{1.617673in}}{\pgfqpoint{2.972507in}{1.620733in}}{\pgfqpoint{2.972507in}{1.623923in}}%
\pgfpathcurveto{\pgfqpoint{2.972507in}{1.627113in}}{\pgfqpoint{2.971239in}{1.630172in}}{\pgfqpoint{2.968984in}{1.632428in}}%
\pgfpathcurveto{\pgfqpoint{2.966728in}{1.634684in}}{\pgfqpoint{2.963669in}{1.635951in}}{\pgfqpoint{2.960479in}{1.635951in}}%
\pgfpathcurveto{\pgfqpoint{2.957289in}{1.635951in}}{\pgfqpoint{2.954229in}{1.634684in}}{\pgfqpoint{2.951974in}{1.632428in}}%
\pgfpathcurveto{\pgfqpoint{2.949718in}{1.630172in}}{\pgfqpoint{2.948451in}{1.627113in}}{\pgfqpoint{2.948451in}{1.623923in}}%
\pgfpathcurveto{\pgfqpoint{2.948451in}{1.620733in}}{\pgfqpoint{2.949718in}{1.617673in}}{\pgfqpoint{2.951974in}{1.615418in}}%
\pgfpathcurveto{\pgfqpoint{2.954229in}{1.613162in}}{\pgfqpoint{2.957289in}{1.611895in}}{\pgfqpoint{2.960479in}{1.611895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045757in}{1.679392in}}%
\pgfpathcurveto{\pgfqpoint{3.048947in}{1.679392in}}{\pgfqpoint{3.052007in}{1.680659in}}{\pgfqpoint{3.054263in}{1.682915in}}%
\pgfpathcurveto{\pgfqpoint{3.056518in}{1.685170in}}{\pgfqpoint{3.057786in}{1.688230in}}{\pgfqpoint{3.057786in}{1.691420in}}%
\pgfpathcurveto{\pgfqpoint{3.057786in}{1.694610in}}{\pgfqpoint{3.056518in}{1.697669in}}{\pgfqpoint{3.054263in}{1.699925in}}%
\pgfpathcurveto{\pgfqpoint{3.052007in}{1.702181in}}{\pgfqpoint{3.048947in}{1.703448in}}{\pgfqpoint{3.045757in}{1.703448in}}%
\pgfpathcurveto{\pgfqpoint{3.042568in}{1.703448in}}{\pgfqpoint{3.039508in}{1.702181in}}{\pgfqpoint{3.037252in}{1.699925in}}%
\pgfpathcurveto{\pgfqpoint{3.034997in}{1.697669in}}{\pgfqpoint{3.033729in}{1.694610in}}{\pgfqpoint{3.033729in}{1.691420in}}%
\pgfpathcurveto{\pgfqpoint{3.033729in}{1.688230in}}{\pgfqpoint{3.034997in}{1.685170in}}{\pgfqpoint{3.037252in}{1.682915in}}%
\pgfpathcurveto{\pgfqpoint{3.039508in}{1.680659in}}{\pgfqpoint{3.042568in}{1.679392in}}{\pgfqpoint{3.045757in}{1.679392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037595in}{1.909246in}}%
\pgfpathcurveto{\pgfqpoint{3.040785in}{1.909246in}}{\pgfqpoint{3.043845in}{1.910513in}}{\pgfqpoint{3.046100in}{1.912769in}}%
\pgfpathcurveto{\pgfqpoint{3.048356in}{1.915025in}}{\pgfqpoint{3.049623in}{1.918084in}}{\pgfqpoint{3.049623in}{1.921274in}}%
\pgfpathcurveto{\pgfqpoint{3.049623in}{1.924464in}}{\pgfqpoint{3.048356in}{1.927524in}}{\pgfqpoint{3.046100in}{1.929779in}}%
\pgfpathcurveto{\pgfqpoint{3.043845in}{1.932035in}}{\pgfqpoint{3.040785in}{1.933302in}}{\pgfqpoint{3.037595in}{1.933302in}}%
\pgfpathcurveto{\pgfqpoint{3.034405in}{1.933302in}}{\pgfqpoint{3.031346in}{1.932035in}}{\pgfqpoint{3.029090in}{1.929779in}}%
\pgfpathcurveto{\pgfqpoint{3.026835in}{1.927524in}}{\pgfqpoint{3.025567in}{1.924464in}}{\pgfqpoint{3.025567in}{1.921274in}}%
\pgfpathcurveto{\pgfqpoint{3.025567in}{1.918084in}}{\pgfqpoint{3.026835in}{1.915025in}}{\pgfqpoint{3.029090in}{1.912769in}}%
\pgfpathcurveto{\pgfqpoint{3.031346in}{1.910513in}}{\pgfqpoint{3.034405in}{1.909246in}}{\pgfqpoint{3.037595in}{1.909246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027110in}{1.891430in}}%
\pgfpathcurveto{\pgfqpoint{3.030300in}{1.891430in}}{\pgfqpoint{3.033360in}{1.892698in}}{\pgfqpoint{3.035615in}{1.894953in}}%
\pgfpathcurveto{\pgfqpoint{3.037871in}{1.897209in}}{\pgfqpoint{3.039138in}{1.900268in}}{\pgfqpoint{3.039138in}{1.903458in}}%
\pgfpathcurveto{\pgfqpoint{3.039138in}{1.906648in}}{\pgfqpoint{3.037871in}{1.909708in}}{\pgfqpoint{3.035615in}{1.911963in}}%
\pgfpathcurveto{\pgfqpoint{3.033360in}{1.914219in}}{\pgfqpoint{3.030300in}{1.915486in}}{\pgfqpoint{3.027110in}{1.915486in}}%
\pgfpathcurveto{\pgfqpoint{3.023920in}{1.915486in}}{\pgfqpoint{3.020861in}{1.914219in}}{\pgfqpoint{3.018605in}{1.911963in}}%
\pgfpathcurveto{\pgfqpoint{3.016349in}{1.909708in}}{\pgfqpoint{3.015082in}{1.906648in}}{\pgfqpoint{3.015082in}{1.903458in}}%
\pgfpathcurveto{\pgfqpoint{3.015082in}{1.900268in}}{\pgfqpoint{3.016349in}{1.897209in}}{\pgfqpoint{3.018605in}{1.894953in}}%
\pgfpathcurveto{\pgfqpoint{3.020861in}{1.892698in}}{\pgfqpoint{3.023920in}{1.891430in}}{\pgfqpoint{3.027110in}{1.891430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701620in}{1.812862in}}%
\pgfpathcurveto{\pgfqpoint{2.704810in}{1.812862in}}{\pgfqpoint{2.707870in}{1.814129in}}{\pgfqpoint{2.710125in}{1.816385in}}%
\pgfpathcurveto{\pgfqpoint{2.712381in}{1.818640in}}{\pgfqpoint{2.713648in}{1.821700in}}{\pgfqpoint{2.713648in}{1.824890in}}%
\pgfpathcurveto{\pgfqpoint{2.713648in}{1.828080in}}{\pgfqpoint{2.712381in}{1.831139in}}{\pgfqpoint{2.710125in}{1.833395in}}%
\pgfpathcurveto{\pgfqpoint{2.707870in}{1.835651in}}{\pgfqpoint{2.704810in}{1.836918in}}{\pgfqpoint{2.701620in}{1.836918in}}%
\pgfpathcurveto{\pgfqpoint{2.698430in}{1.836918in}}{\pgfqpoint{2.695370in}{1.835651in}}{\pgfqpoint{2.693115in}{1.833395in}}%
\pgfpathcurveto{\pgfqpoint{2.690859in}{1.831139in}}{\pgfqpoint{2.689592in}{1.828080in}}{\pgfqpoint{2.689592in}{1.824890in}}%
\pgfpathcurveto{\pgfqpoint{2.689592in}{1.821700in}}{\pgfqpoint{2.690859in}{1.818640in}}{\pgfqpoint{2.693115in}{1.816385in}}%
\pgfpathcurveto{\pgfqpoint{2.695370in}{1.814129in}}{\pgfqpoint{2.698430in}{1.812862in}}{\pgfqpoint{2.701620in}{1.812862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279140in}{2.009278in}}%
\pgfpathcurveto{\pgfqpoint{2.282330in}{2.009278in}}{\pgfqpoint{2.285390in}{2.010545in}}{\pgfqpoint{2.287646in}{2.012801in}}%
\pgfpathcurveto{\pgfqpoint{2.289901in}{2.015056in}}{\pgfqpoint{2.291169in}{2.018116in}}{\pgfqpoint{2.291169in}{2.021306in}}%
\pgfpathcurveto{\pgfqpoint{2.291169in}{2.024496in}}{\pgfqpoint{2.289901in}{2.027556in}}{\pgfqpoint{2.287646in}{2.029811in}}%
\pgfpathcurveto{\pgfqpoint{2.285390in}{2.032067in}}{\pgfqpoint{2.282330in}{2.033334in}}{\pgfqpoint{2.279140in}{2.033334in}}%
\pgfpathcurveto{\pgfqpoint{2.275951in}{2.033334in}}{\pgfqpoint{2.272891in}{2.032067in}}{\pgfqpoint{2.270635in}{2.029811in}}%
\pgfpathcurveto{\pgfqpoint{2.268380in}{2.027556in}}{\pgfqpoint{2.267112in}{2.024496in}}{\pgfqpoint{2.267112in}{2.021306in}}%
\pgfpathcurveto{\pgfqpoint{2.267112in}{2.018116in}}{\pgfqpoint{2.268380in}{2.015056in}}{\pgfqpoint{2.270635in}{2.012801in}}%
\pgfpathcurveto{\pgfqpoint{2.272891in}{2.010545in}}{\pgfqpoint{2.275951in}{2.009278in}}{\pgfqpoint{2.279140in}{2.009278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321487in}{1.812203in}}%
\pgfpathcurveto{\pgfqpoint{2.324677in}{1.812203in}}{\pgfqpoint{2.327737in}{1.813470in}}{\pgfqpoint{2.329992in}{1.815726in}}%
\pgfpathcurveto{\pgfqpoint{2.332248in}{1.817981in}}{\pgfqpoint{2.333515in}{1.821041in}}{\pgfqpoint{2.333515in}{1.824231in}}%
\pgfpathcurveto{\pgfqpoint{2.333515in}{1.827421in}}{\pgfqpoint{2.332248in}{1.830480in}}{\pgfqpoint{2.329992in}{1.832736in}}%
\pgfpathcurveto{\pgfqpoint{2.327737in}{1.834991in}}{\pgfqpoint{2.324677in}{1.836259in}}{\pgfqpoint{2.321487in}{1.836259in}}%
\pgfpathcurveto{\pgfqpoint{2.318297in}{1.836259in}}{\pgfqpoint{2.315237in}{1.834991in}}{\pgfqpoint{2.312982in}{1.832736in}}%
\pgfpathcurveto{\pgfqpoint{2.310726in}{1.830480in}}{\pgfqpoint{2.309459in}{1.827421in}}{\pgfqpoint{2.309459in}{1.824231in}}%
\pgfpathcurveto{\pgfqpoint{2.309459in}{1.821041in}}{\pgfqpoint{2.310726in}{1.817981in}}{\pgfqpoint{2.312982in}{1.815726in}}%
\pgfpathcurveto{\pgfqpoint{2.315237in}{1.813470in}}{\pgfqpoint{2.318297in}{1.812203in}}{\pgfqpoint{2.321487in}{1.812203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320210in}{1.557563in}}%
\pgfpathcurveto{\pgfqpoint{2.323400in}{1.557563in}}{\pgfqpoint{2.326460in}{1.558831in}}{\pgfqpoint{2.328715in}{1.561086in}}%
\pgfpathcurveto{\pgfqpoint{2.330971in}{1.563342in}}{\pgfqpoint{2.332238in}{1.566402in}}{\pgfqpoint{2.332238in}{1.569592in}}%
\pgfpathcurveto{\pgfqpoint{2.332238in}{1.572782in}}{\pgfqpoint{2.330971in}{1.575841in}}{\pgfqpoint{2.328715in}{1.578097in}}%
\pgfpathcurveto{\pgfqpoint{2.326460in}{1.580352in}}{\pgfqpoint{2.323400in}{1.581620in}}{\pgfqpoint{2.320210in}{1.581620in}}%
\pgfpathcurveto{\pgfqpoint{2.317020in}{1.581620in}}{\pgfqpoint{2.313961in}{1.580352in}}{\pgfqpoint{2.311705in}{1.578097in}}%
\pgfpathcurveto{\pgfqpoint{2.309449in}{1.575841in}}{\pgfqpoint{2.308182in}{1.572782in}}{\pgfqpoint{2.308182in}{1.569592in}}%
\pgfpathcurveto{\pgfqpoint{2.308182in}{1.566402in}}{\pgfqpoint{2.309449in}{1.563342in}}{\pgfqpoint{2.311705in}{1.561086in}}%
\pgfpathcurveto{\pgfqpoint{2.313961in}{1.558831in}}{\pgfqpoint{2.317020in}{1.557563in}}{\pgfqpoint{2.320210in}{1.557563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747835in}{1.885161in}}%
\pgfpathcurveto{\pgfqpoint{2.751025in}{1.885161in}}{\pgfqpoint{2.754085in}{1.886429in}}{\pgfqpoint{2.756340in}{1.888684in}}%
\pgfpathcurveto{\pgfqpoint{2.758596in}{1.890940in}}{\pgfqpoint{2.759863in}{1.894000in}}{\pgfqpoint{2.759863in}{1.897190in}}%
\pgfpathcurveto{\pgfqpoint{2.759863in}{1.900379in}}{\pgfqpoint{2.758596in}{1.903439in}}{\pgfqpoint{2.756340in}{1.905695in}}%
\pgfpathcurveto{\pgfqpoint{2.754085in}{1.907950in}}{\pgfqpoint{2.751025in}{1.909218in}}{\pgfqpoint{2.747835in}{1.909218in}}%
\pgfpathcurveto{\pgfqpoint{2.744645in}{1.909218in}}{\pgfqpoint{2.741585in}{1.907950in}}{\pgfqpoint{2.739330in}{1.905695in}}%
\pgfpathcurveto{\pgfqpoint{2.737074in}{1.903439in}}{\pgfqpoint{2.735807in}{1.900379in}}{\pgfqpoint{2.735807in}{1.897190in}}%
\pgfpathcurveto{\pgfqpoint{2.735807in}{1.894000in}}{\pgfqpoint{2.737074in}{1.890940in}}{\pgfqpoint{2.739330in}{1.888684in}}%
\pgfpathcurveto{\pgfqpoint{2.741585in}{1.886429in}}{\pgfqpoint{2.744645in}{1.885161in}}{\pgfqpoint{2.747835in}{1.885161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070157in}{1.973061in}}%
\pgfpathcurveto{\pgfqpoint{3.073347in}{1.973061in}}{\pgfqpoint{3.076406in}{1.974328in}}{\pgfqpoint{3.078662in}{1.976584in}}%
\pgfpathcurveto{\pgfqpoint{3.080918in}{1.978839in}}{\pgfqpoint{3.082185in}{1.981899in}}{\pgfqpoint{3.082185in}{1.985089in}}%
\pgfpathcurveto{\pgfqpoint{3.082185in}{1.988279in}}{\pgfqpoint{3.080918in}{1.991338in}}{\pgfqpoint{3.078662in}{1.993594in}}%
\pgfpathcurveto{\pgfqpoint{3.076406in}{1.995850in}}{\pgfqpoint{3.073347in}{1.997117in}}{\pgfqpoint{3.070157in}{1.997117in}}%
\pgfpathcurveto{\pgfqpoint{3.066967in}{1.997117in}}{\pgfqpoint{3.063907in}{1.995850in}}{\pgfqpoint{3.061652in}{1.993594in}}%
\pgfpathcurveto{\pgfqpoint{3.059396in}{1.991338in}}{\pgfqpoint{3.058129in}{1.988279in}}{\pgfqpoint{3.058129in}{1.985089in}}%
\pgfpathcurveto{\pgfqpoint{3.058129in}{1.981899in}}{\pgfqpoint{3.059396in}{1.978839in}}{\pgfqpoint{3.061652in}{1.976584in}}%
\pgfpathcurveto{\pgfqpoint{3.063907in}{1.974328in}}{\pgfqpoint{3.066967in}{1.973061in}}{\pgfqpoint{3.070157in}{1.973061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233610in}{1.732532in}}%
\pgfpathcurveto{\pgfqpoint{3.236800in}{1.732532in}}{\pgfqpoint{3.239860in}{1.733799in}}{\pgfqpoint{3.242116in}{1.736055in}}%
\pgfpathcurveto{\pgfqpoint{3.244371in}{1.738310in}}{\pgfqpoint{3.245638in}{1.741370in}}{\pgfqpoint{3.245638in}{1.744560in}}%
\pgfpathcurveto{\pgfqpoint{3.245638in}{1.747750in}}{\pgfqpoint{3.244371in}{1.750809in}}{\pgfqpoint{3.242116in}{1.753065in}}%
\pgfpathcurveto{\pgfqpoint{3.239860in}{1.755321in}}{\pgfqpoint{3.236800in}{1.756588in}}{\pgfqpoint{3.233610in}{1.756588in}}%
\pgfpathcurveto{\pgfqpoint{3.230420in}{1.756588in}}{\pgfqpoint{3.227361in}{1.755321in}}{\pgfqpoint{3.225105in}{1.753065in}}%
\pgfpathcurveto{\pgfqpoint{3.222850in}{1.750809in}}{\pgfqpoint{3.221582in}{1.747750in}}{\pgfqpoint{3.221582in}{1.744560in}}%
\pgfpathcurveto{\pgfqpoint{3.221582in}{1.741370in}}{\pgfqpoint{3.222850in}{1.738310in}}{\pgfqpoint{3.225105in}{1.736055in}}%
\pgfpathcurveto{\pgfqpoint{3.227361in}{1.733799in}}{\pgfqpoint{3.230420in}{1.732532in}}{\pgfqpoint{3.233610in}{1.732532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037164in}{1.834509in}}%
\pgfpathcurveto{\pgfqpoint{3.040354in}{1.834509in}}{\pgfqpoint{3.043413in}{1.835776in}}{\pgfqpoint{3.045669in}{1.838032in}}%
\pgfpathcurveto{\pgfqpoint{3.047925in}{1.840287in}}{\pgfqpoint{3.049192in}{1.843347in}}{\pgfqpoint{3.049192in}{1.846537in}}%
\pgfpathcurveto{\pgfqpoint{3.049192in}{1.849727in}}{\pgfqpoint{3.047925in}{1.852787in}}{\pgfqpoint{3.045669in}{1.855042in}}%
\pgfpathcurveto{\pgfqpoint{3.043413in}{1.857298in}}{\pgfqpoint{3.040354in}{1.858565in}}{\pgfqpoint{3.037164in}{1.858565in}}%
\pgfpathcurveto{\pgfqpoint{3.033974in}{1.858565in}}{\pgfqpoint{3.030914in}{1.857298in}}{\pgfqpoint{3.028659in}{1.855042in}}%
\pgfpathcurveto{\pgfqpoint{3.026403in}{1.852787in}}{\pgfqpoint{3.025136in}{1.849727in}}{\pgfqpoint{3.025136in}{1.846537in}}%
\pgfpathcurveto{\pgfqpoint{3.025136in}{1.843347in}}{\pgfqpoint{3.026403in}{1.840287in}}{\pgfqpoint{3.028659in}{1.838032in}}%
\pgfpathcurveto{\pgfqpoint{3.030914in}{1.835776in}}{\pgfqpoint{3.033974in}{1.834509in}}{\pgfqpoint{3.037164in}{1.834509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032548in}{1.893237in}}%
\pgfpathcurveto{\pgfqpoint{3.035737in}{1.893237in}}{\pgfqpoint{3.038797in}{1.894505in}}{\pgfqpoint{3.041053in}{1.896760in}}%
\pgfpathcurveto{\pgfqpoint{3.043308in}{1.899016in}}{\pgfqpoint{3.044576in}{1.902076in}}{\pgfqpoint{3.044576in}{1.905266in}}%
\pgfpathcurveto{\pgfqpoint{3.044576in}{1.908455in}}{\pgfqpoint{3.043308in}{1.911515in}}{\pgfqpoint{3.041053in}{1.913771in}}%
\pgfpathcurveto{\pgfqpoint{3.038797in}{1.916026in}}{\pgfqpoint{3.035737in}{1.917294in}}{\pgfqpoint{3.032548in}{1.917294in}}%
\pgfpathcurveto{\pgfqpoint{3.029358in}{1.917294in}}{\pgfqpoint{3.026298in}{1.916026in}}{\pgfqpoint{3.024042in}{1.913771in}}%
\pgfpathcurveto{\pgfqpoint{3.021787in}{1.911515in}}{\pgfqpoint{3.020519in}{1.908455in}}{\pgfqpoint{3.020519in}{1.905266in}}%
\pgfpathcurveto{\pgfqpoint{3.020519in}{1.902076in}}{\pgfqpoint{3.021787in}{1.899016in}}{\pgfqpoint{3.024042in}{1.896760in}}%
\pgfpathcurveto{\pgfqpoint{3.026298in}{1.894505in}}{\pgfqpoint{3.029358in}{1.893237in}}{\pgfqpoint{3.032548in}{1.893237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275793in}{2.212949in}}%
\pgfpathcurveto{\pgfqpoint{3.278983in}{2.212949in}}{\pgfqpoint{3.282042in}{2.214217in}}{\pgfqpoint{3.284298in}{2.216472in}}%
\pgfpathcurveto{\pgfqpoint{3.286554in}{2.218728in}}{\pgfqpoint{3.287821in}{2.221787in}}{\pgfqpoint{3.287821in}{2.224977in}}%
\pgfpathcurveto{\pgfqpoint{3.287821in}{2.228167in}}{\pgfqpoint{3.286554in}{2.231227in}}{\pgfqpoint{3.284298in}{2.233482in}}%
\pgfpathcurveto{\pgfqpoint{3.282042in}{2.235738in}}{\pgfqpoint{3.278983in}{2.237005in}}{\pgfqpoint{3.275793in}{2.237005in}}%
\pgfpathcurveto{\pgfqpoint{3.272603in}{2.237005in}}{\pgfqpoint{3.269543in}{2.235738in}}{\pgfqpoint{3.267288in}{2.233482in}}%
\pgfpathcurveto{\pgfqpoint{3.265032in}{2.231227in}}{\pgfqpoint{3.263765in}{2.228167in}}{\pgfqpoint{3.263765in}{2.224977in}}%
\pgfpathcurveto{\pgfqpoint{3.263765in}{2.221787in}}{\pgfqpoint{3.265032in}{2.218728in}}{\pgfqpoint{3.267288in}{2.216472in}}%
\pgfpathcurveto{\pgfqpoint{3.269543in}{2.214217in}}{\pgfqpoint{3.272603in}{2.212949in}}{\pgfqpoint{3.275793in}{2.212949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044785in}{2.179999in}}%
\pgfpathcurveto{\pgfqpoint{3.047975in}{2.179999in}}{\pgfqpoint{3.051034in}{2.181266in}}{\pgfqpoint{3.053290in}{2.183521in}}%
\pgfpathcurveto{\pgfqpoint{3.055545in}{2.185777in}}{\pgfqpoint{3.056813in}{2.188837in}}{\pgfqpoint{3.056813in}{2.192027in}}%
\pgfpathcurveto{\pgfqpoint{3.056813in}{2.195217in}}{\pgfqpoint{3.055545in}{2.198276in}}{\pgfqpoint{3.053290in}{2.200532in}}%
\pgfpathcurveto{\pgfqpoint{3.051034in}{2.202787in}}{\pgfqpoint{3.047975in}{2.204055in}}{\pgfqpoint{3.044785in}{2.204055in}}%
\pgfpathcurveto{\pgfqpoint{3.041595in}{2.204055in}}{\pgfqpoint{3.038535in}{2.202787in}}{\pgfqpoint{3.036280in}{2.200532in}}%
\pgfpathcurveto{\pgfqpoint{3.034024in}{2.198276in}}{\pgfqpoint{3.032757in}{2.195217in}}{\pgfqpoint{3.032757in}{2.192027in}}%
\pgfpathcurveto{\pgfqpoint{3.032757in}{2.188837in}}{\pgfqpoint{3.034024in}{2.185777in}}{\pgfqpoint{3.036280in}{2.183521in}}%
\pgfpathcurveto{\pgfqpoint{3.038535in}{2.181266in}}{\pgfqpoint{3.041595in}{2.179999in}}{\pgfqpoint{3.044785in}{2.179999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105168in}{1.999866in}}%
\pgfpathcurveto{\pgfqpoint{3.108357in}{1.999866in}}{\pgfqpoint{3.111417in}{2.001134in}}{\pgfqpoint{3.113673in}{2.003389in}}%
\pgfpathcurveto{\pgfqpoint{3.115928in}{2.005645in}}{\pgfqpoint{3.117196in}{2.008704in}}{\pgfqpoint{3.117196in}{2.011894in}}%
\pgfpathcurveto{\pgfqpoint{3.117196in}{2.015084in}}{\pgfqpoint{3.115928in}{2.018144in}}{\pgfqpoint{3.113673in}{2.020399in}}%
\pgfpathcurveto{\pgfqpoint{3.111417in}{2.022655in}}{\pgfqpoint{3.108357in}{2.023922in}}{\pgfqpoint{3.105168in}{2.023922in}}%
\pgfpathcurveto{\pgfqpoint{3.101978in}{2.023922in}}{\pgfqpoint{3.098918in}{2.022655in}}{\pgfqpoint{3.096662in}{2.020399in}}%
\pgfpathcurveto{\pgfqpoint{3.094407in}{2.018144in}}{\pgfqpoint{3.093139in}{2.015084in}}{\pgfqpoint{3.093139in}{2.011894in}}%
\pgfpathcurveto{\pgfqpoint{3.093139in}{2.008704in}}{\pgfqpoint{3.094407in}{2.005645in}}{\pgfqpoint{3.096662in}{2.003389in}}%
\pgfpathcurveto{\pgfqpoint{3.098918in}{2.001134in}}{\pgfqpoint{3.101978in}{1.999866in}}{\pgfqpoint{3.105168in}{1.999866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990125in}{2.021630in}}%
\pgfpathcurveto{\pgfqpoint{2.993315in}{2.021630in}}{\pgfqpoint{2.996374in}{2.022897in}}{\pgfqpoint{2.998630in}{2.025153in}}%
\pgfpathcurveto{\pgfqpoint{3.000885in}{2.027408in}}{\pgfqpoint{3.002153in}{2.030468in}}{\pgfqpoint{3.002153in}{2.033658in}}%
\pgfpathcurveto{\pgfqpoint{3.002153in}{2.036848in}}{\pgfqpoint{3.000885in}{2.039907in}}{\pgfqpoint{2.998630in}{2.042163in}}%
\pgfpathcurveto{\pgfqpoint{2.996374in}{2.044419in}}{\pgfqpoint{2.993315in}{2.045686in}}{\pgfqpoint{2.990125in}{2.045686in}}%
\pgfpathcurveto{\pgfqpoint{2.986935in}{2.045686in}}{\pgfqpoint{2.983875in}{2.044419in}}{\pgfqpoint{2.981620in}{2.042163in}}%
\pgfpathcurveto{\pgfqpoint{2.979364in}{2.039907in}}{\pgfqpoint{2.978097in}{2.036848in}}{\pgfqpoint{2.978097in}{2.033658in}}%
\pgfpathcurveto{\pgfqpoint{2.978097in}{2.030468in}}{\pgfqpoint{2.979364in}{2.027408in}}{\pgfqpoint{2.981620in}{2.025153in}}%
\pgfpathcurveto{\pgfqpoint{2.983875in}{2.022897in}}{\pgfqpoint{2.986935in}{2.021630in}}{\pgfqpoint{2.990125in}{2.021630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322902in}{1.905653in}}%
\pgfpathcurveto{\pgfqpoint{3.326092in}{1.905653in}}{\pgfqpoint{3.329151in}{1.906920in}}{\pgfqpoint{3.331407in}{1.909176in}}%
\pgfpathcurveto{\pgfqpoint{3.333663in}{1.911432in}}{\pgfqpoint{3.334930in}{1.914491in}}{\pgfqpoint{3.334930in}{1.917681in}}%
\pgfpathcurveto{\pgfqpoint{3.334930in}{1.920871in}}{\pgfqpoint{3.333663in}{1.923931in}}{\pgfqpoint{3.331407in}{1.926186in}}%
\pgfpathcurveto{\pgfqpoint{3.329151in}{1.928442in}}{\pgfqpoint{3.326092in}{1.929709in}}{\pgfqpoint{3.322902in}{1.929709in}}%
\pgfpathcurveto{\pgfqpoint{3.319712in}{1.929709in}}{\pgfqpoint{3.316652in}{1.928442in}}{\pgfqpoint{3.314397in}{1.926186in}}%
\pgfpathcurveto{\pgfqpoint{3.312141in}{1.923931in}}{\pgfqpoint{3.310874in}{1.920871in}}{\pgfqpoint{3.310874in}{1.917681in}}%
\pgfpathcurveto{\pgfqpoint{3.310874in}{1.914491in}}{\pgfqpoint{3.312141in}{1.911432in}}{\pgfqpoint{3.314397in}{1.909176in}}%
\pgfpathcurveto{\pgfqpoint{3.316652in}{1.906920in}}{\pgfqpoint{3.319712in}{1.905653in}}{\pgfqpoint{3.322902in}{1.905653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.031373,0.031373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676528in}{0.719987in}}%
\pgfpathlineto{\pgfqpoint{0.679861in}{0.720567in}}%
\pgfpathlineto{\pgfqpoint{0.719718in}{0.727845in}}%
\pgfpathlineto{\pgfqpoint{0.759575in}{0.735461in}}%
\pgfpathlineto{\pgfqpoint{0.799432in}{0.743418in}}%
\pgfpathlineto{\pgfqpoint{0.839290in}{0.751713in}}%
\pgfpathlineto{\pgfqpoint{0.879147in}{0.760348in}}%
\pgfpathlineto{\pgfqpoint{0.919004in}{0.769322in}}%
\pgfpathlineto{\pgfqpoint{0.958861in}{0.778635in}}%
\pgfpathlineto{\pgfqpoint{0.998718in}{0.788288in}}%
\pgfpathlineto{\pgfqpoint{1.038575in}{0.798280in}}%
\pgfpathlineto{\pgfqpoint{1.078432in}{0.808611in}}%
\pgfpathlineto{\pgfqpoint{1.118290in}{0.819282in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{0.830291in}}%
\pgfpathlineto{\pgfqpoint{1.198004in}{0.841641in}}%
\pgfpathlineto{\pgfqpoint{1.237861in}{0.853329in}}%
\pgfpathlineto{\pgfqpoint{1.277718in}{0.865356in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{0.877723in}}%
\pgfpathlineto{\pgfqpoint{1.357432in}{0.890430in}}%
\pgfpathlineto{\pgfqpoint{1.397290in}{0.903475in}}%
\pgfpathlineto{\pgfqpoint{1.437147in}{0.916860in}}%
\pgfpathlineto{\pgfqpoint{1.477004in}{0.930584in}}%
\pgfpathlineto{\pgfqpoint{1.516861in}{0.944647in}}%
\pgfpathlineto{\pgfqpoint{1.556718in}{0.959050in}}%
\pgfpathlineto{\pgfqpoint{1.596575in}{0.973792in}}%
\pgfpathlineto{\pgfqpoint{1.636432in}{0.988873in}}%
\pgfpathlineto{\pgfqpoint{1.676290in}{1.004293in}}%
\pgfpathlineto{\pgfqpoint{1.716147in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{1.756004in}{1.036152in}}%
\pgfpathlineto{\pgfqpoint{1.795861in}{1.052591in}}%
\pgfpathlineto{\pgfqpoint{1.835718in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{1.875575in}{1.086485in}}%
\pgfpathlineto{\pgfqpoint{1.915432in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{1.955290in}{1.121737in}}%
\pgfpathlineto{\pgfqpoint{1.995147in}{1.139872in}}%
\pgfpathlineto{\pgfqpoint{2.035004in}{1.158346in}}%
\pgfpathlineto{\pgfqpoint{2.074861in}{1.177159in}}%
\pgfpathlineto{\pgfqpoint{2.114718in}{1.196312in}}%
\pgfpathlineto{\pgfqpoint{2.154575in}{1.215803in}}%
\pgfpathlineto{\pgfqpoint{2.194432in}{1.235635in}}%
\pgfpathlineto{\pgfqpoint{2.234290in}{1.255805in}}%
\pgfpathlineto{\pgfqpoint{2.274147in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{2.314004in}{1.297164in}}%
\pgfpathlineto{\pgfqpoint{2.353861in}{1.318352in}}%
\pgfpathlineto{\pgfqpoint{2.393718in}{1.339880in}}%
\pgfpathlineto{\pgfqpoint{2.433575in}{1.361747in}}%
\pgfpathlineto{\pgfqpoint{2.473432in}{1.383953in}}%
\pgfpathlineto{\pgfqpoint{2.513290in}{1.406498in}}%
\pgfpathlineto{\pgfqpoint{2.553147in}{1.429383in}}%
\pgfpathlineto{\pgfqpoint{2.593004in}{1.452607in}}%
\pgfpathlineto{\pgfqpoint{2.632861in}{1.476170in}}%
\pgfpathlineto{\pgfqpoint{2.672718in}{1.500073in}}%
\pgfpathlineto{\pgfqpoint{2.712575in}{1.524315in}}%
\pgfpathlineto{\pgfqpoint{2.752432in}{1.548896in}}%
\pgfpathlineto{\pgfqpoint{2.792290in}{1.573817in}}%
\pgfpathlineto{\pgfqpoint{2.832147in}{1.599076in}}%
\pgfpathlineto{\pgfqpoint{2.872004in}{1.624675in}}%
\pgfpathlineto{\pgfqpoint{2.911861in}{1.650614in}}%
\pgfpathlineto{\pgfqpoint{2.951718in}{1.676891in}}%
\pgfpathlineto{\pgfqpoint{2.991575in}{1.703508in}}%
\pgfpathlineto{\pgfqpoint{3.031432in}{1.730464in}}%
\pgfpathlineto{\pgfqpoint{3.071290in}{1.757760in}}%
\pgfpathlineto{\pgfqpoint{3.111147in}{1.785394in}}%
\pgfpathlineto{\pgfqpoint{3.151004in}{1.813368in}}%
\pgfpathlineto{\pgfqpoint{3.190861in}{1.841682in}}%
\pgfpathlineto{\pgfqpoint{3.230718in}{1.870334in}}%
\pgfpathlineto{\pgfqpoint{3.270575in}{1.899326in}}%
\pgfpathlineto{\pgfqpoint{3.310432in}{1.928657in}}%
\pgfpathlineto{\pgfqpoint{3.350290in}{1.958328in}}%
\pgfpathlineto{\pgfqpoint{3.390147in}{1.988337in}}%
\pgfpathlineto{\pgfqpoint{3.430004in}{2.018686in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{2.049375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078432in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{1.078432in}{2.324422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078432in}{0.512422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078432in,y=0.415200in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875575in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{1.875575in}{2.324422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875575in}{0.512422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875575in,y=0.415200in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672718in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{2.672718in}{2.324422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672718in}{0.512422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672718in,y=0.415200in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469861in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{2.324422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469861in}{0.512422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469861in,y=0.415200in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074861in,y=0.236188in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Depth accuracy \(\displaystyle \mathrm{ACC}_{n,\epsilon}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{0.512422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679861in}{0.512422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513194in,y=0.464197in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{0.874822in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{0.874822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679861in}{0.874822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443749in,y=0.826597in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{1.237222in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{1.237222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679861in}{1.237222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443749in,y=1.188997in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{1.599622in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{1.599622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679861in}{1.599622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443749in,y=1.551397in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{1.962022in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{1.962022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679861in}{1.962022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443749in,y=1.913797in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.679861in}{0.512422in}}{\pgfqpoint{2.790000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{2.324422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{2.324422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679861in}{2.324422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443749in,y=2.276197in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=0.586630in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Segmentation performance }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in,y=1.055488in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  \(\displaystyle \mathrm{mIoU}_{n,\epsilon} \; [ \% ]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{0.679861in}{2.324422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469861in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{2.324422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{0.512422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{0.512422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679861in}{2.324422in}}%
\pgfpathlineto{\pgfqpoint{3.469861in}{2.324422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767361in}{1.428589in}}%
\pgfpathlineto{\pgfqpoint{2.081542in}{1.428589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.106542in}{1.428589in}}{\pgfqpoint{2.106542in}{1.453589in}}%
\pgfpathlineto{\pgfqpoint{2.106542in}{2.236922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.106542in}{2.261922in}}{\pgfqpoint{2.081542in}{2.261922in}}%
\pgfpathlineto{\pgfqpoint{0.767361in}{2.261922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742361in}{2.261922in}}{\pgfqpoint{0.742361in}{2.236922in}}%
\pgfpathlineto{\pgfqpoint{0.742361in}{1.453589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742361in}{1.428589in}}{\pgfqpoint{0.767361in}{1.428589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.031373,0.031373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792361in}{2.168172in}}%
\pgfpathlineto{\pgfqpoint{1.042361in}{2.168172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142361in,y=2.124422in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Mix regression}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.000000,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914087in}{2.023108in}}%
\pgfpathlineto{\pgfqpoint{0.920635in}{2.023108in}}%
\pgfpathlineto{\pgfqpoint{0.920635in}{2.029656in}}%
\pgfpathlineto{\pgfqpoint{0.927182in}{2.029656in}}%
\pgfpathlineto{\pgfqpoint{0.927182in}{2.036203in}}%
\pgfpathlineto{\pgfqpoint{0.920635in}{2.036203in}}%
\pgfpathlineto{\pgfqpoint{0.920635in}{2.042750in}}%
\pgfpathlineto{\pgfqpoint{0.914087in}{2.042750in}}%
\pgfpathlineto{\pgfqpoint{0.914087in}{2.036203in}}%
\pgfpathlineto{\pgfqpoint{0.907540in}{2.036203in}}%
\pgfpathlineto{\pgfqpoint{0.907540in}{2.029656in}}%
\pgfpathlineto{\pgfqpoint{0.914087in}{2.029656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142361in,y=2.000117in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Gaussian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.325490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917361in}{1.918445in}}%
\pgfpathlineto{\pgfqpoint{0.907540in}{1.898803in}}%
\pgfpathlineto{\pgfqpoint{0.927182in}{1.898803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142361in,y=1.875811in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont S and P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.443137,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907540in}{1.774497in}}%
\pgfpathlineto{\pgfqpoint{0.927182in}{1.774497in}}%
\pgfpathlineto{\pgfqpoint{0.927182in}{1.794139in}}%
\pgfpathlineto{\pgfqpoint{0.907540in}{1.794139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142361in,y=1.751506in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917361in}{1.669833in}}%
\pgfpathlineto{\pgfqpoint{0.915156in}{1.663047in}}%
\pgfpathlineto{\pgfqpoint{0.908021in}{1.663047in}}%
\pgfpathlineto{\pgfqpoint{0.913793in}{1.658853in}}%
\pgfpathlineto{\pgfqpoint{0.911588in}{1.652067in}}%
\pgfpathlineto{\pgfqpoint{0.917361in}{1.656261in}}%
\pgfpathlineto{\pgfqpoint{0.923134in}{1.652067in}}%
\pgfpathlineto{\pgfqpoint{0.920929in}{1.658853in}}%
\pgfpathlineto{\pgfqpoint{0.926701in}{1.663047in}}%
\pgfpathlineto{\pgfqpoint{0.919566in}{1.663047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142361in,y=1.627200in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917361in}{1.523679in}}%
\pgfpathcurveto{\pgfqpoint{0.920551in}{1.523679in}}{\pgfqpoint{0.923611in}{1.524946in}}{\pgfqpoint{0.925866in}{1.527202in}}%
\pgfpathcurveto{\pgfqpoint{0.928122in}{1.529457in}}{\pgfqpoint{0.929389in}{1.532517in}}{\pgfqpoint{0.929389in}{1.535707in}}%
\pgfpathcurveto{\pgfqpoint{0.929389in}{1.538897in}}{\pgfqpoint{0.928122in}{1.541957in}}{\pgfqpoint{0.925866in}{1.544212in}}%
\pgfpathcurveto{\pgfqpoint{0.923611in}{1.546468in}}{\pgfqpoint{0.920551in}{1.547735in}}{\pgfqpoint{0.917361in}{1.547735in}}%
\pgfpathcurveto{\pgfqpoint{0.914171in}{1.547735in}}{\pgfqpoint{0.911111in}{1.546468in}}{\pgfqpoint{0.908856in}{1.544212in}}%
\pgfpathcurveto{\pgfqpoint{0.906600in}{1.541957in}}{\pgfqpoint{0.905333in}{1.538897in}}{\pgfqpoint{0.905333in}{1.535707in}}%
\pgfpathcurveto{\pgfqpoint{0.905333in}{1.532517in}}{\pgfqpoint{0.906600in}{1.529457in}}{\pgfqpoint{0.908856in}{1.527202in}}%
\pgfpathcurveto{\pgfqpoint{0.911111in}{1.524946in}}{\pgfqpoint{0.914171in}{1.523679in}}{\pgfqpoint{0.917361in}{1.523679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142361in,y=1.502894in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont No perturbation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

